Reinforcement Learning with Stochastic Reward Machines

Reward machines are an established tool for dealing with reinforcement learning problems in which rewards are sparse and depend on complex sequences of actions. However, existing algorithms for learning reward machines assume an overly idealized setting where rewards have to be free of noise. To overcome this practical limitation, we introduce a novel type of reward machines, called stochastic reward machines, and an algorithm for learning them. Our algorithm, based on constraint solving, learns minimal stochastic reward machines from the explorations of a reinforcement learning agent. This algorithm can easily be paired with existing reinforcement learning algorithms for reward machines and guarantees to converge to an optimal policy in the limit. We demonstrate the effectiveness of our algorithm in two case studies and show that it outperforms both existing methods and a naive approach for handling noisy reward functions.

==> figures/flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={normal_node}] (0) at (0, 0) {S};
		\node [style={normal_node}] (1) at (3, 2) {A};
		\node [style={normal_node}] (2) at (3, -2) {B};
		\node [style={normal_node}] (3) at (6, 0) {T};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to (1);
		\draw [style={normal_edge}] (1) to (3);
		\draw [style={normal_edge}] (0) to (2);
		\draw [style={normal_edge}] (2) to (3);
		\draw [style={normal_edge}] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/harvest.tikz <==
\begin{tikzpicture}[scale=\pictureScale, every node/.style={scale=\nodeScale}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style={normal_node}] (1) at (-6, 0) {$\mealyInit$};
		\node [style={normal_node}] (2) at (-2, 0) {$\mealyCommonState_1$};
		\node [style={normal_node}] (3) at (2, 0) {$\mealyCommonState_2$};
		\node [style={normal_node}] (4) at (6, 0) {$\mealyCommonState_M$};
		\node [style={normal_node}] (5) at (6, 4) {$\mealyCommonState_G$};
		\node [style={normal_node}] (6) at (6, -4) {$\mealyCommonState_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0.center) to (1);
		\draw [style={normal_edge}] (1) to (2);
		\draw [style={normal_edge}] (2) to (3);
		\draw [style={normal_edge}] (3) to (5);
		\draw [style={normal_edge}] (3) to (4);
		\draw [style={normal_edge}] (3) to node [right] {\texttt{H} $\land$ \texttt{B}, $\uniformClosed{0}{0}$} (6);
		\draw [style={normal_edge}, bend right=15, looseness=1.25] (5) to node [above left] {\texttt{S}, $\uniformClosed{1.6}{2.4}$} (1);
		\draw [style={normal_edge}, bend left=45] (3) to node [below left] {$\lnot$ \texttt{H}, $\uniformClosed{-1.2}{-0.8}$} (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/harvest_mdp.tikz <==
\begin{tikzpicture}[scale={\pictureScale}, {every node/.style}={scale=\nodeScale, font=\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={normal_node}] (0) at (0, 4) {\texttt{G}};
		\node [style={normal_node}] (1) at (0, 0) {\texttt{M}};
		\node [style={normal_node}] (2) at (0, -4) {\texttt{B}};
		\node [style=none] (3) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}, bend right=45, looseness=1.25] (1) to node [right] {$0.1$} (0);
		\draw [style={normal_edge}, bend right=60, looseness=1.25] (0) to node [above left] {$0.1$} (2);
		\draw [style={normal_edge}, in=30, out=-30, loop] (1) to node [right] {$0.8$} ();
		\draw [style={normal_edge}, bend right=45, looseness=1.25] (2) to node [right] {$0.8$} (1);
		\draw [style={normal_edge}, in=30, out=-30, loop] (0) to node [right] {$0.1$} ();
		\draw [style={normal_edge}, in=30, out=-30, loop] (2) to node [right] {$0.1$} ();
		\draw [style={normal_edge}, bend right] (0) to node [right] {$0.8$} (1);
		\draw [style={normal_edge}, bend right] (1) to node [right] {$0.1$} (2);
		\draw [style={normal_edge}, bend left] (2) to node [left] {$0.1$} (0);
		\draw [style={normal_edge}] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mine.tikz <==
\begin{tikzpicture}[scale=\pictureScale, every node/.style={scale=\nodeScale}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={normal_node}] (0) at (0, -2) {$\mealyInit$};
		\node [style={normal_node}] (1) at (0, 2) {$\mealyCommonState_1$};
		\node [style={normal_node}] (2) at (-3, 4) {$\mealyCommonState_2$};
		\node [style={normal_node}] (3) at (3, 4) {$\mealyCommonState_3$};
		\node [style={normal_node}] (4) at (0, 6.5) {$\mealyTerm$};
		\node [style=none] (5) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to node [auto] {\texttt{E}, $0$} (1);
		\draw [style={normal_edge}] (1) to node [auto] {\texttt{P}, $0$} (2);
		\draw [style={normal_edge}] (1) to node [below right] {\texttt{G}, $0$} (3);
		\draw [style={normal_edge}] (2) to node [auto] {\texttt{M}, $1$} (4);
		\draw [style={normal_edge}] (3) to node [above right] {\texttt{M}, $1.1$} (4);
		\draw [style={normal_edge}] (1) to node [auto] {\texttt{T}, $0$} (4);
		%\draw [style={normal_edge}, in=30, out=-30, loop] (3) to node [right] {$ \lnot \texttt{H}$, 0} ();
		\draw [style={normal_edge}] (5.center) to (0);
		%\draw [style={normal_edge}, in=0, out=-60, loop] (1) to node [below right] {$\lnot (\texttt{P} \lor \texttt{G}$), 0} ();
		%\draw [style={normal_edge}, in=180, out=120, loop] (0) to node [below left] {$\emptyset$, 0} ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mineStochastic.tikz.tex <==
\begin{tikzpicture}[scale=\pictureScale, every node/.style={scale=\nodeScale}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={normal_node}] (0) at (0, -2) {$\mealyInit$};
		\node [style={normal_node}] (1) at (0, 2) {$\mealyCommonState_1$};
		\node [style={normal_node}] (2) at (-4.5, 4) {$\mealyCommonState_2$};
		\node [style={normal_node}] (3) at (4.5, 4) {$\mealyCommonState_3$};
		\node [style={normal_node}] (4) at (0, 6.5) {$\mealyTerm$};
		\node [style=none] (5) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={normal_edge}] (0) to node [auto] {\texttt{E}, $\uniformClosed{0}{0}$} (1);
		\draw [style={normal_edge}] (1) to node [auto] {\texttt{P}, $\uniformClosed{0}{0}$} (2);
		\draw [style={normal_edge}] (1) to node [below right] {\texttt{G}, $\uniformClosed{0}{0}$} (3);
		\draw [style={normal_edge}] (2) to node [auto] {\texttt{M}, $\uniformClosed{0.8}{1.2}$} (4);
		\draw [style={normal_edge}] (3) to node [above right] {\texttt{M}, $\uniformClosed{0.9}{1.3}$} (4);
		\draw [style={normal_edge}] (1) to node [right] {\small \texttt{T}, $\uniformClosed{0}{0}$} (4);
		%		\draw [style={normal_edge}, in=30, out=-30, loop] (3) to node [right] {$ \lnot \texttt{H}$, 0} ();
		\draw [style={normal_edge}] (5.center) to (0);
		%		\draw [style={normal_edge}, in=0, out=-60, loop] (1) to node [below right] {$\lnot (\texttt{P} \lor \texttt{G}$), 0} ();
		%		\draw [style={normal_edge}, in=180, out=120, loop] (0) to node [below left] {$\emptyset$, 0} ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mine_map.tex <==
\begin{tikzpicture}

\tikzset{mymarks/.style={-,opacity=0.5,
decoration={markings, mark=between positions 0 and 0.99 step #1 with {\draw[-latex](0,0)--(0.1,0);}},
postaction={decorate}
}
}

\draw[mymarks=0.5cm,blue] (-0.75,0.75) -- (0.25,0.75);
\draw[mymarks=0.5cm,blue] (0.25,0.75) -- (0.25,-0.25);
\draw[mymarks=0.5cm,blue] (0.25,-0.25) -- (-0.75,-0.25);

\draw[step=0.5cm,color=gray] (-0.5*4,-0.5*3) grid (0.5*4,0.5*3);
\matrix[matrix of nodes,nodes={inner sep=0pt,text width=0.5cm,align=center,minimum height=0.5cm}]{
            &            & \texttt{T} &            &            &            & \texttt{T} &            \\
 \texttt{E} &            & $\color{green}\bigcirc$           & \texttt{E} &            & \texttt{G} &            &            \\
 \texttt{T} &            &            & \texttt{T}           & \texttt{P}             &            &            &            \\
            &            & \texttt{M}            &            &  &            & \texttt{T} \\
            &            & \texttt{P} &            &            &            &            &            \\
            & \texttt{T} &            &            &            &            &            & \texttt{P} \\};


\end{tikzpicture}


==> images/results/harvest.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.35)},
          anchor=south east,
          draw=white!80!black,
          font=\Large,
        },
      tick align=outside,
      tick pos=left,
      label style={font=\Large},
      tick label style={font=\LARGE},
      % title={Harvest},
      x grid style={white!69.0196078431373!black},
      xlabel={steps},
      xmin=-1145, xmax=26245,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      % ylabel={mean 100ep reward},
      ymin=-40.8666555878552, ymax=12.8497673449602,
      ytick style={color=black}
    ]
    \path [draw=blue, fill=blue, opacity=0.3, line width=0pt]
    (axis cs:100,-35.246466819625)
    --(axis cs:100,-37.4899911454384)
    --(axis cs:200,-37.6445985616386)
    --(axis cs:300,-38.2624280136441)
    --(axis cs:400,-37.7903085794415)
    --(axis cs:500,-37.3097718226824)
    --(axis cs:600,-36.5807612159646)
    --(axis cs:700,-35.9833202581728)
    --(axis cs:800,-35.3910615541709)
    --(axis cs:900,-35.2237643965687)
    --(axis cs:1000,-34.534082666669)
    --(axis cs:1100,-34.0018602789842)
    --(axis cs:1200,-33.3159403867119)
    --(axis cs:1300,-32.7325629751645)
    --(axis cs:1400,-32.1962769927453)
    --(axis cs:1500,-31.8888112702964)
    --(axis cs:1600,-31.5527887499505)
    --(axis cs:1700,-31.1642038773671)
    --(axis cs:1800,-30.7364543257501)
    --(axis cs:1900,-30.3242937382045)
    --(axis cs:2000,-30.1594504197673)
    --(axis cs:2100,-29.5972070805671)
    --(axis cs:2200,-28.7993572286731)
    --(axis cs:2300,-27.8536713957268)
    --(axis cs:2400,-26.5957154276133)
    --(axis cs:2500,-25.5957609892824)
    --(axis cs:2600,-25.2909622774125)
    --(axis cs:2700,-24.8158687359473)
    --(axis cs:2800,-23.9405615335533)
    --(axis cs:2900,-23.0777638012958)
    --(axis cs:3000,-22.2744280190309)
    --(axis cs:3100,-21.6864875776555)
    --(axis cs:3200,-21.0246885719136)
    --(axis cs:3300,-20.2340493622767)
    --(axis cs:3400,-19.4882039743155)
    --(axis cs:3500,-18.8044415551554)
    --(axis cs:3600,-18.197228916312)
    --(axis cs:3700,-17.3786092164225)
    --(axis cs:3800,-16.5581101391086)
    --(axis cs:3900,-15.9197477098202)
    --(axis cs:4000,-15.3520543236023)
    --(axis cs:4100,-14.9026142512332)
    --(axis cs:4200,-14.5032260464087)
    --(axis cs:4300,-13.9272519907323)
    --(axis cs:4400,-13.4320454268421)
    --(axis cs:4500,-12.9307527371507)
    --(axis cs:4600,-12.592586156945)
    --(axis cs:4700,-12.1347480273115)
    --(axis cs:4800,-11.5599148002602)
    --(axis cs:4900,-11.1091476383717)
    --(axis cs:5000,-10.7646638376444)
    --(axis cs:5100,-10.1377873074944)
    --(axis cs:5200,-9.12810347134343)
    --(axis cs:5300,-8.1284881851164)
    --(axis cs:5400,-7.2282367264575)
    --(axis cs:5500,-6.32484642762518)
    --(axis cs:5600,-5.52023788601896)
    --(axis cs:5700,-4.71702274230802)
    --(axis cs:5800,-3.89923416136162)
    --(axis cs:5900,-3.10835983214342)
    --(axis cs:6000,-2.31674906025466)
    --(axis cs:6100,-1.67463804946224)
    --(axis cs:6200,-1.11332354511978)
    --(axis cs:6300,-0.616611339471123)
    --(axis cs:6400,0.0904576857708285)
    --(axis cs:6500,0.736963848445294)
    --(axis cs:6600,1.36707100786564)
    --(axis cs:6700,2.02545100415949)
    --(axis cs:6800,2.70266324284728)
    --(axis cs:6900,3.45524106613356)
    --(axis cs:7000,4.17729732704122)
    --(axis cs:7100,4.72473890365596)
    --(axis cs:7200,4.84791281189133)
    --(axis cs:7300,5.11496631160323)
    --(axis cs:7400,5.22505818539332)
    --(axis cs:7500,5.45186357663356)
    --(axis cs:7600,5.57620293688975)
    --(axis cs:7700,5.67030974528598)
    --(axis cs:7800,5.97455577476595)
    --(axis cs:7900,6.1477517103607)
    --(axis cs:8000,6.39554625311059)
    --(axis cs:8100,6.83562294091514)
    --(axis cs:8200,6.68878484103256)
    --(axis cs:8300,6.93311736539418)
    --(axis cs:8400,7.09524489110144)
    --(axis cs:8500,7.36755693498559)
    --(axis cs:8600,7.43207450573394)
    --(axis cs:8700,7.3619624901353)
    --(axis cs:8800,7.69362154649483)
    --(axis cs:8900,7.7697926994166)
    --(axis cs:9000,7.64568667319277)
    --(axis cs:9100,7.8337417875423)
    --(axis cs:9200,7.97131425844007)
    --(axis cs:9300,8.00778992175889)
    --(axis cs:9400,8.06302089875412)
    --(axis cs:9500,8.05830919715493)
    --(axis cs:9600,8.123494866926)
    --(axis cs:9700,8.13807727729179)
    --(axis cs:9800,8.07219292772717)
    --(axis cs:9900,8.01132146235298)
    --(axis cs:10000,8.06189531113774)
    --(axis cs:10100,7.98340919351257)
    --(axis cs:10200,8.07448805456425)
    --(axis cs:10300,8.00983936619229)
    --(axis cs:10400,8.05130274285879)
    --(axis cs:10500,7.99898747111126)
    --(axis cs:10600,8.05653135659741)
    --(axis cs:10700,8.11480271084846)
    --(axis cs:10800,8.19438102839311)
    --(axis cs:10900,8.19866222198723)
    --(axis cs:11000,8.16511684655593)
    --(axis cs:11100,8.22008000981259)
    --(axis cs:11200,8.33600574816684)
    --(axis cs:11300,8.44268902149843)
    --(axis cs:11400,8.41934809597528)
    --(axis cs:11500,8.33968058550768)
    --(axis cs:11600,8.33676951868153)
    --(axis cs:11700,8.4722312414909)
    --(axis cs:11800,8.47167711638142)
    --(axis cs:11900,8.55537749448671)
    --(axis cs:12000,8.53495405983506)
    --(axis cs:12100,8.41158383131455)
    --(axis cs:12200,8.49452339306273)
    --(axis cs:12300,8.44912757761024)
    --(axis cs:12400,8.43734224234966)
    --(axis cs:12500,8.65920684131159)
    --(axis cs:12600,8.68088312503858)
    --(axis cs:12700,8.6761320880518)
    --(axis cs:12800,8.62121207062876)
    --(axis cs:12900,8.68944771224027)
    --(axis cs:13000,8.69586589350898)
    --(axis cs:13100,8.73579089678998)
    --(axis cs:13200,8.84207741065375)
    --(axis cs:13300,8.88899484302686)
    --(axis cs:13400,8.90237194605744)
    --(axis cs:13500,8.92368015133509)
    --(axis cs:13600,8.94519637450988)
    --(axis cs:13700,8.93472337987647)
    --(axis cs:13800,8.89608219886078)
    --(axis cs:13900,8.90176035982275)
    --(axis cs:14000,8.97289478679066)
    --(axis cs:14100,8.90017217875398)
    --(axis cs:14200,9.01762237397063)
    --(axis cs:14300,8.99495820606495)
    --(axis cs:14400,9.03391312313395)
    --(axis cs:14500,9.08042516031922)
    --(axis cs:14600,9.08019446490536)
    --(axis cs:14700,9.1292672128403)
    --(axis cs:14800,9.19104158288682)
    --(axis cs:14900,9.19320879591169)
    --(axis cs:15000,9.04565318208251)
    --(axis cs:15100,9.08655499852183)
    --(axis cs:15200,9.21106171031333)
    --(axis cs:15300,9.17790179512389)
    --(axis cs:15400,9.17117293153411)
    --(axis cs:15500,9.15236916267984)
    --(axis cs:15600,9.03295684951071)
    --(axis cs:15700,8.93297572410967)
    --(axis cs:15800,8.85839993743287)
    --(axis cs:15900,8.81410952424556)
    --(axis cs:16000,8.87448005412437)
    --(axis cs:16100,8.82190704366251)
    --(axis cs:16200,8.90856074356563)
    --(axis cs:16300,8.78916470171576)
    --(axis cs:16400,8.80491344651339)
    --(axis cs:16500,8.8173021992667)
    --(axis cs:16600,8.83688340176322)
    --(axis cs:16700,8.95390281401758)
    --(axis cs:16800,8.98393893805)
    --(axis cs:16900,8.95716418250589)
    --(axis cs:17000,9.02338965602964)
    --(axis cs:17100,8.99842429085404)
    --(axis cs:17200,9.01385458979339)
    --(axis cs:17300,9.06186639223551)
    --(axis cs:17400,9.13507227038129)
    --(axis cs:17500,8.92184651973453)
    --(axis cs:17600,9.05362404652672)
    --(axis cs:17700,9.11484114752617)
    --(axis cs:17800,9.0437026405377)
    --(axis cs:17900,8.87222353743834)
    --(axis cs:18000,8.85982284040679)
    --(axis cs:18100,9.14986559076852)
    --(axis cs:18200,9.13945798280043)
    --(axis cs:18300,9.14378057882768)
    --(axis cs:18400,9.19180739687958)
    --(axis cs:18500,9.12298420360138)
    --(axis cs:18600,9.03020072895434)
    --(axis cs:18700,9.02839141383694)
    --(axis cs:18800,9.01645452472306)
    --(axis cs:18900,8.93937230641027)
    --(axis cs:19000,9.00511346536676)
    --(axis cs:19100,9.17120490522716)
    --(axis cs:19200,9.23713112832076)
    --(axis cs:19300,9.14321007169414)
    --(axis cs:19400,9.29853251286501)
    --(axis cs:19500,9.38022540786587)
    --(axis cs:19600,9.27705456370225)
    --(axis cs:19700,9.36262439188048)
    --(axis cs:19800,9.34178087835966)
    --(axis cs:19900,9.2714201385147)
    --(axis cs:20000,9.35891910695742)
    --(axis cs:20100,9.28148585627605)
    --(axis cs:20200,9.17049122594979)
    --(axis cs:20300,9.2165951248447)
    --(axis cs:20400,9.18564752055686)
    --(axis cs:20500,9.23643913351814)
    --(axis cs:20600,9.22206717805626)
    --(axis cs:20700,9.26033053108648)
    --(axis cs:20800,9.25266174248786)
    --(axis cs:20900,9.18012082508573)
    --(axis cs:21000,9.06439059711403)
    --(axis cs:21100,9.33343416319419)
    --(axis cs:21200,9.27961597211764)
    --(axis cs:21300,9.30001558753427)
    --(axis cs:21400,9.34541008594521)
    --(axis cs:21500,9.31664913052587)
    --(axis cs:21600,9.34639108798754)
    --(axis cs:21700,9.3348807488363)
    --(axis cs:21800,9.24168783608508)
    --(axis cs:21900,9.25817499988117)
    --(axis cs:22000,9.15427264654858)
    --(axis cs:22100,9.17807331597787)
    --(axis cs:22200,9.28423398348701)
    --(axis cs:22300,9.22603488821066)
    --(axis cs:22400,9.21086072428864)
    --(axis cs:22500,9.18070822530264)
    --(axis cs:22600,9.1910449583083)
    --(axis cs:22700,9.29746589305771)
    --(axis cs:22800,9.3796367298107)
    --(axis cs:22900,9.36247151562653)
    --(axis cs:23000,9.31837704403192)
    --(axis cs:23100,9.47991807197398)
    --(axis cs:23200,9.51714611607122)
    --(axis cs:23300,9.4745110377255)
    --(axis cs:23400,9.43876113009331)
    --(axis cs:23500,9.36879164245503)
    --(axis cs:23600,9.35967403520623)
    --(axis cs:23700,9.36634030337027)
    --(axis cs:23800,9.4040084469108)
    --(axis cs:23900,9.40078221051103)
    --(axis cs:24000,9.46784624113315)
    --(axis cs:24100,9.42823102391571)
    --(axis cs:24200,9.44039030248317)
    --(axis cs:24300,9.49909415244063)
    --(axis cs:24400,9.43772160891903)
    --(axis cs:24500,9.41242984937434)
    --(axis cs:24600,9.4605179692444)
    --(axis cs:24700,9.42114798380944)
    --(axis cs:24800,9.50629432278035)
    --(axis cs:24900,9.51627078507673)
    --(axis cs:25000,9.54114748664022)
    --(axis cs:25000,10.0233539889085)
    --(axis cs:25000,10.0233539889085)
    --(axis cs:24900,10.0900279632829)
    --(axis cs:24800,10.0781244923498)
    --(axis cs:24700,10.0862193149371)
    --(axis cs:24600,10.1247405145942)
    --(axis cs:24500,10.058920421617)
    --(axis cs:24400,10.0736857668298)
    --(axis cs:24300,10.1341111975039)
    --(axis cs:24200,10.1834249684427)
    --(axis cs:24100,10.2198246532769)
    --(axis cs:24000,10.2147547725143)
    --(axis cs:23900,10.2164903650202)
    --(axis cs:23800,10.2679190564391)
    --(axis cs:23700,10.2740208268909)
    --(axis cs:23600,10.271055540924)
    --(axis cs:23500,10.2605982064828)
    --(axis cs:23400,10.2888714644497)
    --(axis cs:23300,10.3579227898668)
    --(axis cs:23200,10.297850363557)
    --(axis cs:23100,10.3267572511861)
    --(axis cs:23000,10.2800872483831)
    --(axis cs:22900,10.4075277074683)
    --(axis cs:22800,10.408111757105)
    --(axis cs:22700,10.3736849197314)
    --(axis cs:22600,10.3914388372255)
    --(axis cs:22500,10.3224698223813)
    --(axis cs:22400,10.2487254049449)
    --(axis cs:22300,10.197300792409)
    --(axis cs:22200,10.1087910085602)
    --(axis cs:22100,10.1453690365701)
    --(axis cs:22000,10.1139132701392)
    --(axis cs:21900,10.080675041405)
    --(axis cs:21800,9.95397428525139)
    --(axis cs:21700,9.96419185957681)
    --(axis cs:21600,9.99068644978365)
    --(axis cs:21500,10.0220473750655)
    --(axis cs:21400,10.0285512302827)
    --(axis cs:21300,9.98087973625242)
    --(axis cs:21200,9.92861429669356)
    --(axis cs:21100,9.89738770243063)
    --(axis cs:21000,9.85666037353909)
    --(axis cs:20900,9.74691064256415)
    --(axis cs:20800,9.76977914180764)
    --(axis cs:20700,9.82591653403286)
    --(axis cs:20600,9.84675084020237)
    --(axis cs:20500,9.81721032887754)
    --(axis cs:20400,9.88583676612078)
    --(axis cs:20300,9.94268449509094)
    --(axis cs:20200,9.91835988472111)
    --(axis cs:20100,9.8334197368916)
    --(axis cs:20000,9.81520238437952)
    --(axis cs:19900,9.87652400130585)
    --(axis cs:19800,9.91102242316592)
    --(axis cs:19700,10.0324993258316)
    --(axis cs:19600,9.89557357789278)
    --(axis cs:19500,9.91502210476952)
    --(axis cs:19400,9.85507051564606)
    --(axis cs:19300,9.84387885462876)
    --(axis cs:19200,9.80064938392285)
    --(axis cs:19100,9.683071592513)
    --(axis cs:19000,9.72216976479253)
    --(axis cs:18900,9.84933679669925)
    --(axis cs:18800,9.83866374236974)
    --(axis cs:18700,9.72486776154658)
    --(axis cs:18600,9.7606646905385)
    --(axis cs:18500,9.79519362626085)
    --(axis cs:18400,9.83057940991885)
    --(axis cs:18300,9.8158063754766)
    --(axis cs:18200,9.77939626896024)
    --(axis cs:18100,9.83038949873182)
    --(axis cs:18000,9.82442425399728)
    --(axis cs:17900,9.88009660038563)
    --(axis cs:17800,10.0068193617868)
    --(axis cs:17700,10.0484109530877)
    --(axis cs:17600,10.0584204127147)
    --(axis cs:17500,10.042268500383)
    --(axis cs:17400,10.0789313511599)
    --(axis cs:17300,10.1731821975355)
    --(axis cs:17200,10.15724317066)
    --(axis cs:17100,10.1477005688024)
    --(axis cs:17000,10.0911435601345)
    --(axis cs:16900,10.1118488115718)
    --(axis cs:16800,10.0410292145928)
    --(axis cs:16700,10.0285014407697)
    --(axis cs:16600,9.99273128829725)
    --(axis cs:16500,9.96582026180803)
    --(axis cs:16400,9.96671171042824)
    --(axis cs:16300,9.96878383209037)
    --(axis cs:16200,10.0235637916157)
    --(axis cs:16100,9.89581464281794)
    --(axis cs:16000,9.75511604300371)
    --(axis cs:15900,9.66141518084921)
    --(axis cs:15800,9.66977232691495)
    --(axis cs:15700,9.62967284596755)
    --(axis cs:15600,9.63425179877952)
    --(axis cs:15500,9.54265486671)
    --(axis cs:15400,9.51775090841618)
    --(axis cs:15300,9.51767890250759)
    --(axis cs:15200,9.53546072218935)
    --(axis cs:15100,9.56344896332408)
    --(axis cs:15000,9.45668718640456)
    --(axis cs:14900,9.55097368372888)
    --(axis cs:14800,9.53174377409677)
    --(axis cs:14700,9.57380130917662)
    --(axis cs:14600,9.55315515016978)
    --(axis cs:14500,9.49840343432613)
    --(axis cs:14400,9.57479757094539)
    --(axis cs:14300,9.58364499483899)
    --(axis cs:14200,9.53231103150565)
    --(axis cs:14100,9.52549177375672)
    --(axis cs:14000,9.40158748806109)
    --(axis cs:13900,9.34451483872911)
    --(axis cs:13800,9.30855385810699)
    --(axis cs:13700,9.27631361426893)
    --(axis cs:13600,9.2707136850966)
    --(axis cs:13500,9.26273849918184)
    --(axis cs:13400,9.35668541288242)
    --(axis cs:13300,9.32032911496193)
    --(axis cs:13200,9.24100809366725)
    --(axis cs:13100,9.17737330675548)
    --(axis cs:13000,9.24991476565142)
    --(axis cs:12900,9.11919080533706)
    --(axis cs:12800,9.09669770348179)
    --(axis cs:12700,9.10738418873635)
    --(axis cs:12600,9.16209132551391)
    --(axis cs:12500,9.27628187638708)
    --(axis cs:12400,9.27306951445551)
    --(axis cs:12300,9.20121044547503)
    --(axis cs:12200,9.15194658425818)
    --(axis cs:12100,9.13639700565912)
    --(axis cs:12000,9.14775589745858)
    --(axis cs:11900,8.99406124577048)
    --(axis cs:11800,9.06660900404571)
    --(axis cs:11700,9.07429362159407)
    --(axis cs:11600,8.99937977582844)
    --(axis cs:11500,8.92179018987874)
    --(axis cs:11400,8.96062700594098)
    --(axis cs:11300,8.96074880507565)
    --(axis cs:11200,8.94650495390646)
    --(axis cs:11100,8.96778783466766)
    --(axis cs:11000,8.80930159474996)
    --(axis cs:10900,8.9010198952359)
    --(axis cs:10800,8.73487758630322)
    --(axis cs:10700,8.77102487708472)
    --(axis cs:10600,8.76007133875407)
    --(axis cs:10500,8.75461815151945)
    --(axis cs:10400,8.65235364211623)
    --(axis cs:10300,8.59409839130208)
    --(axis cs:10200,8.53146365352219)
    --(axis cs:10100,8.66094587633439)
    --(axis cs:10000,8.59918901483769)
    --(axis cs:9900,8.5572621743061)
    --(axis cs:9800,8.53364008625815)
    --(axis cs:9700,8.43786050630562)
    --(axis cs:9600,8.5147595723494)
    --(axis cs:9500,8.4508059442877)
    --(axis cs:9400,8.5407771377017)
    --(axis cs:9300,8.59300322555701)
    --(axis cs:9200,8.58858511629374)
    --(axis cs:9100,8.57893425470291)
    --(axis cs:9000,8.35768081671112)
    --(axis cs:8900,8.36147528140669)
    --(axis cs:8800,8.3371488574476)
    --(axis cs:8700,8.29344215114678)
    --(axis cs:8600,8.2547669461946)
    --(axis cs:8500,8.39667192547181)
    --(axis cs:8400,8.36683782438055)
    --(axis cs:8300,8.3757126233833)
    --(axis cs:8200,8.33328049801725)
    --(axis cs:8100,8.14260264069008)
    --(axis cs:8000,8.04206798233934)
    --(axis cs:7900,7.86944271782641)
    --(axis cs:7800,7.71038359427184)
    --(axis cs:7700,7.5207597006549)
    --(axis cs:7600,7.26844970732239)
    --(axis cs:7500,6.75477643116259)
    --(axis cs:7400,6.42416543921142)
    --(axis cs:7300,5.8702350002603)
    --(axis cs:7200,5.77827537720131)
    --(axis cs:7100,5.68779048836895)
    --(axis cs:7000,5.32096378571054)
    --(axis cs:6900,4.70941906948629)
    --(axis cs:6800,4.16375411320107)
    --(axis cs:6700,3.44268969988103)
    --(axis cs:6600,2.82824944447562)
    --(axis cs:6500,2.15391810330741)
    --(axis cs:6400,1.37703390516318)
    --(axis cs:6300,0.837426549418056)
    --(axis cs:6200,0.18955889631861)
    --(axis cs:6100,-0.510377405909929)
    --(axis cs:6000,-1.24742427540384)
    --(axis cs:5900,-2.03280435739435)
    --(axis cs:5800,-2.85919325264073)
    --(axis cs:5700,-3.67186968924044)
    --(axis cs:5600,-4.56431300050318)
    --(axis cs:5500,-5.36902801416033)
    --(axis cs:5400,-6.30564127100857)
    --(axis cs:5300,-7.11682404943134)
    --(axis cs:5200,-8.06421958044297)
    --(axis cs:5100,-8.89865074947577)
    --(axis cs:5000,-9.36540722283849)
    --(axis cs:4900,-9.7859975782594)
    --(axis cs:4800,-10.2231722443692)
    --(axis cs:4700,-10.5659160467433)
    --(axis cs:4600,-11.0733780910544)
    --(axis cs:4500,-11.5376808103091)
    --(axis cs:4400,-11.9605163192528)
    --(axis cs:4300,-12.3871761493078)
    --(axis cs:4200,-12.9022002940185)
    --(axis cs:4100,-13.3828362388053)
    --(axis cs:4000,-13.8897789317236)
    --(axis cs:3900,-14.4517216184884)
    --(axis cs:3800,-14.9817879425092)
    --(axis cs:3700,-15.5535185423973)
    --(axis cs:3600,-15.9196840088201)
    --(axis cs:3500,-16.4823742553481)
    --(axis cs:3400,-17.0934771589128)
    --(axis cs:3300,-17.8849149685751)
    --(axis cs:3200,-18.5970394913408)
    --(axis cs:3100,-19.3157683497401)
    --(axis cs:3000,-19.8394186905124)
    --(axis cs:2900,-20.5292394316059)
    --(axis cs:2800,-21.3329257271673)
    --(axis cs:2700,-22.1269529644184)
    --(axis cs:2600,-23.0147239128533)
    --(axis cs:2500,-23.9775737074565)
    --(axis cs:2400,-24.9426111442757)
    --(axis cs:2300,-25.7249871789474)
    --(axis cs:2200,-26.9070421677354)
    --(axis cs:2100,-28.4461138151857)
    --(axis cs:2000,-28.3764818393758)
    --(axis cs:1900,-28.7108640080973)
    --(axis cs:1800,-29.1431645939477)
    --(axis cs:1700,-29.5837787656884)
    --(axis cs:1600,-29.9948190289711)
    --(axis cs:1500,-30.6118144221229)
    --(axis cs:1400,-31.1957311220533)
    --(axis cs:1300,-31.8424697506608)
    --(axis cs:1200,-32.4543803777733)
    --(axis cs:1100,-33.2561987989935)
    --(axis cs:1000,-33.8760600905298)
    --(axis cs:900,-34.4568523000911)
    --(axis cs:800,-35.0130883974487)
    --(axis cs:700,-35.4976444343815)
    --(axis cs:600,-35.929242855133)
    --(axis cs:500,-36.4966452228055)
    --(axis cs:400,-36.5723158329416)
    --(axis cs:300,-36.9966126104409)
    --(axis cs:200,-36.911376875659)
    --(axis cs:100,-35.246466819625)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3, line width=0pt]
    (axis cs:100,-33.375)
    --(axis cs:100,-37.1)
    --(axis cs:200,-38.425)
    --(axis cs:300,-38.05)
    --(axis cs:400,-37.375)
    --(axis cs:500,-36.925)
    --(axis cs:600,-36.075)
    --(axis cs:700,-35.55)
    --(axis cs:800,-34.9)
    --(axis cs:900,-34.7)
    --(axis cs:1000,-34.225)
    --(axis cs:1100,-33.75)
    --(axis cs:1200,-33.5)
    --(axis cs:1300,-33.45)
    --(axis cs:1400,-33.325)
    --(axis cs:1500,-33.25)
    --(axis cs:1600,-33.2)
    --(axis cs:1700,-33.175)
    --(axis cs:1800,-33.175)
    --(axis cs:1900,-33.075)
    --(axis cs:2000,-33.075)
    --(axis cs:2100,-33.05)
    --(axis cs:2200,-33.05)
    --(axis cs:2300,-33.05)
    --(axis cs:2400,-33.05)
    --(axis cs:2500,-33.025)
    --(axis cs:2600,-33.025)
    --(axis cs:2700,-33.025)
    --(axis cs:2800,-33.025)
    --(axis cs:2900,-33.025)
    --(axis cs:3000,-33.125)
    --(axis cs:3100,-33.05)
    --(axis cs:3200,-33.05)
    --(axis cs:3300,-33.025)
    --(axis cs:3400,-33.025)
    --(axis cs:3500,-33.025)
    --(axis cs:3600,-33.025)
    --(axis cs:3700,-32.95)
    --(axis cs:3800,-32.95)
    --(axis cs:3900,-32.95)
    --(axis cs:4000,-32.95)
    --(axis cs:4100,-32.95)
    --(axis cs:4200,-32.95)
    --(axis cs:4300,-32.95)
    --(axis cs:4400,-32.95)
    --(axis cs:4500,-32.975)
    --(axis cs:4600,-33.025)
    --(axis cs:4700,-33.075)
    --(axis cs:4800,-33.1)
    --(axis cs:4900,-33.125)
    --(axis cs:5000,-33.175)
    --(axis cs:5100,-33.2)
    --(axis cs:5200,-33.15)
    --(axis cs:5300,-33.125)
    --(axis cs:5400,-33.125)
    --(axis cs:5500,-33.175)
    --(axis cs:5600,-33.325)
    --(axis cs:5700,-33.425)
    --(axis cs:5800,-33.575)
    --(axis cs:5900,-33.65)
    --(axis cs:6000,-33.8)
    --(axis cs:6100,-33.975)
    --(axis cs:6200,-34.05)
    --(axis cs:6300,-34.2)
    --(axis cs:6400,-34.35)
    --(axis cs:6500,-34.5)
    --(axis cs:6600,-34.65)
    --(axis cs:6700,-34.725)
    --(axis cs:6800,-34.875)
    --(axis cs:6900,-35.025)
    --(axis cs:7000,-35.175)
    --(axis cs:7100,-35.25)
    --(axis cs:7200,-35.25)
    --(axis cs:7300,-35.25)
    --(axis cs:7400,-35.25)
    --(axis cs:7500,-35.25)
    --(axis cs:7600,-35.225)
    --(axis cs:7700,-35.225)
    --(axis cs:7800,-35.225)
    --(axis cs:7900,-35.225)
    --(axis cs:8000,-35.225)
    --(axis cs:8100,-35.225)
    --(axis cs:8200,-35.225)
    --(axis cs:8300,-35.225)
    --(axis cs:8400,-35.225)
    --(axis cs:8500,-35.15)
    --(axis cs:8600,-35.15)
    --(axis cs:8700,-35.15)
    --(axis cs:8800,-35.15)
    --(axis cs:8900,-35.175)
    --(axis cs:9000,-35.175)
    --(axis cs:9100,-35.25)
    --(axis cs:9200,-35.25)
    --(axis cs:9300,-35.25)
    --(axis cs:9400,-35.25)
    --(axis cs:9500,-35.25)
    --(axis cs:9600,-35.175)
    --(axis cs:9700,-35.175)
    --(axis cs:9800,-35.25)
    --(axis cs:9900,-35.25)
    --(axis cs:10000,-35.25)
    --(axis cs:10100,-35.175)
    --(axis cs:10200,-35.175)
    --(axis cs:10300,-35.175)
    --(axis cs:10400,-35.175)
    --(axis cs:10500,-35.25)
    --(axis cs:10600,-35.175)
    --(axis cs:10700,-35.175)
    --(axis cs:10800,-35.175)
    --(axis cs:10900,-35.175)
    --(axis cs:11000,-35.175)
    --(axis cs:11100,-35.175)
    --(axis cs:11200,-35.175)
    --(axis cs:11300,-35.175)
    --(axis cs:11400,-35.175)
    --(axis cs:11500,-35.175)
    --(axis cs:11600,-35.175)
    --(axis cs:11700,-35.175)
    --(axis cs:11800,-35.175)
    --(axis cs:11900,-35.175)
    --(axis cs:12000,-35.175)
    --(axis cs:12100,-35.175)
    --(axis cs:12200,-35.175)
    --(axis cs:12300,-35.175)
    --(axis cs:12400,-35.175)
    --(axis cs:12500,-35.175)
    --(axis cs:12600,-35.175)
    --(axis cs:12700,-35.175)
    --(axis cs:12800,-35.175)
    --(axis cs:12900,-35.175)
    --(axis cs:13000,-35.1)
    --(axis cs:13100,-34.95)
    --(axis cs:13200,-34.8)
    --(axis cs:13300,-34.725)
    --(axis cs:13400,-34.575)
    --(axis cs:13500,-34.425)
    --(axis cs:13600,-34.275)
    --(axis cs:13700,-34.2)
    --(axis cs:13800,-34.125)
    --(axis cs:13900,-33.975)
    --(axis cs:14000,-33.825)
    --(axis cs:14100,-33.75)
    --(axis cs:14200,-33.675)
    --(axis cs:14300,-33.525)
    --(axis cs:14400,-33.45)
    --(axis cs:14500,-33.3)
    --(axis cs:14600,-33.15)
    --(axis cs:14700,-33.075)
    --(axis cs:14800,-32.975)
    --(axis cs:14900,-32.95)
    --(axis cs:15000,-32.9)
    --(axis cs:15100,-32.85)
    --(axis cs:15200,-32.9)
    --(axis cs:15300,-32.85)
    --(axis cs:15400,-32.75)
    --(axis cs:15500,-32.75)
    --(axis cs:15600,-32.825)
    --(axis cs:15700,-32.825)
    --(axis cs:15800,-32.85)
    --(axis cs:15900,-32.85)
    --(axis cs:16000,-32.85)
    --(axis cs:16100,-32.775)
    --(axis cs:16200,-32.85)
    --(axis cs:16300,-32.85)
    --(axis cs:16400,-32.85)
    --(axis cs:16500,-32.85)
    --(axis cs:16600,-32.85)
    --(axis cs:16700,-32.85)
    --(axis cs:16800,-32.85)
    --(axis cs:16900,-32.85)
    --(axis cs:17000,-32.85)
    --(axis cs:17100,-32.85)
    --(axis cs:17200,-32.85)
    --(axis cs:17300,-32.85)
    --(axis cs:17400,-32.85)
    --(axis cs:17500,-32.925)
    --(axis cs:17600,-32.925)
    --(axis cs:17700,-32.925)
    --(axis cs:17800,-32.925)
    --(axis cs:17900,-32.9)
    --(axis cs:18000,-32.9)
    --(axis cs:18100,-32.9)
    --(axis cs:18200,-32.925)
    --(axis cs:18300,-32.85)
    --(axis cs:18400,-32.85)
    --(axis cs:18500,-32.85)
    --(axis cs:18600,-32.85)
    --(axis cs:18700,-32.825)
    --(axis cs:18800,-32.875)
    --(axis cs:18900,-32.9)
    --(axis cs:19000,-32.95)
    --(axis cs:19100,-32.975)
    --(axis cs:19200,-33)
    --(axis cs:19300,-33.05)
    --(axis cs:19400,-33.075)
    --(axis cs:19500,-33.1)
    --(axis cs:19600,-33.25)
    --(axis cs:19700,-33.325)
    --(axis cs:19800,-33.475)
    --(axis cs:19900,-33.55)
    --(axis cs:20000,-33.625)
    --(axis cs:20100,-33.7)
    --(axis cs:20200,-33.85)
    --(axis cs:20300,-33.925)
    --(axis cs:20400,-34.075)
    --(axis cs:20500,-34.15)
    --(axis cs:20600,-34.225)
    --(axis cs:20700,-34.375)
    --(axis cs:20800,-34.45)
    --(axis cs:20900,-34.45)
    --(axis cs:21000,-34.45)
    --(axis cs:21100,-34.45)
    --(axis cs:21200,-34.45)
    --(axis cs:21300,-34.45)
    --(axis cs:21400,-34.45)
    --(axis cs:21500,-34.45)
    --(axis cs:21600,-34.45)
    --(axis cs:21700,-34.45)
    --(axis cs:21800,-34.45)
    --(axis cs:21900,-34.45)
    --(axis cs:22000,-34.45)
    --(axis cs:22100,-34.45)
    --(axis cs:22200,-34.45)
    --(axis cs:22300,-34.45)
    --(axis cs:22400,-34.45)
    --(axis cs:22500,-34.45)
    --(axis cs:22600,-34.45)
    --(axis cs:22700,-34.45)
    --(axis cs:22800,-34.45)
    --(axis cs:22900,-34.45)
    --(axis cs:23000,-34.45)
    --(axis cs:23100,-34.45)
    --(axis cs:23200,-34.45)
    --(axis cs:23300,-34.45)
    --(axis cs:23400,-34.45)
    --(axis cs:23500,-34.45)
    --(axis cs:23600,-34.45)
    --(axis cs:23700,-34.45)
    --(axis cs:23800,-34.45)
    --(axis cs:23900,-34.45)
    --(axis cs:24000,-34.45)
    --(axis cs:24100,-34.45)
    --(axis cs:24200,-34.45)
    --(axis cs:24300,-34.45)
    --(axis cs:24400,-34.45)
    --(axis cs:24500,-34.45)
    --(axis cs:24600,-34.45)
    --(axis cs:24700,-34.45)
    --(axis cs:24800,-34.45)
    --(axis cs:24900,-34.45)
    --(axis cs:25000,-34.45)
    --(axis cs:25000,-30.25)
    --(axis cs:25000,-30.25)
    --(axis cs:24900,-30.25)
    --(axis cs:24800,-30.25)
    --(axis cs:24700,-30.25)
    --(axis cs:24600,-30.175)
    --(axis cs:24500,-30.25)
    --(axis cs:24400,-30.25)
    --(axis cs:24300,-30.25)
    --(axis cs:24200,-30.25)
    --(axis cs:24100,-30.175)
    --(axis cs:24000,-30.25)
    --(axis cs:23900,-30.25)
    --(axis cs:23800,-30.25)
    --(axis cs:23700,-30.25)
    --(axis cs:23600,-30.25)
    --(axis cs:23500,-30.25)
    --(axis cs:23400,-30.25)
    --(axis cs:23300,-30.225)
    --(axis cs:23200,-30.225)
    --(axis cs:23100,-30.25)
    --(axis cs:23000,-30.225)
    --(axis cs:22900,-30.225)
    --(axis cs:22800,-30.225)
    --(axis cs:22700,-30.225)
    --(axis cs:22600,-30.225)
    --(axis cs:22500,-30.225)
    --(axis cs:22400,-30.225)
    --(axis cs:22300,-30.225)
    --(axis cs:22200,-30.3)
    --(axis cs:22100,-30.3)
    --(axis cs:22000,-30.3)
    --(axis cs:21900,-30.3)
    --(axis cs:21800,-30.3)
    --(axis cs:21700,-30.3)
    --(axis cs:21600,-30.3)
    --(axis cs:21500,-30.3)
    --(axis cs:21400,-30.325)
    --(axis cs:21300,-30.325)
    --(axis cs:21200,-30.325)
    --(axis cs:21100,-30.325)
    --(axis cs:21000,-30.325)
    --(axis cs:20900,-30.325)
    --(axis cs:20800,-30.325)
    --(axis cs:20700,-30.325)
    --(axis cs:20600,-30.325)
    --(axis cs:20500,-30.325)
    --(axis cs:20400,-30.325)
    --(axis cs:20300,-30.325)
    --(axis cs:20200,-30.325)
    --(axis cs:20100,-30.325)
    --(axis cs:20000,-30.325)
    --(axis cs:19900,-30.325)
    --(axis cs:19800,-30.25)
    --(axis cs:19700,-30.25)
    --(axis cs:19600,-30.25)
    --(axis cs:19500,-30.25)
    --(axis cs:19400,-30.25)
    --(axis cs:19300,-30.25)
    --(axis cs:19200,-30.25)
    --(axis cs:19100,-30.25)
    --(axis cs:19000,-30.25)
    --(axis cs:18900,-30.25)
    --(axis cs:18800,-30.25)
    --(axis cs:18700,-30.25)
    --(axis cs:18600,-30.25)
    --(axis cs:18500,-30.25)
    --(axis cs:18400,-30.25)
    --(axis cs:18300,-30.25)
    --(axis cs:18200,-30.25)
    --(axis cs:18100,-30.25)
    --(axis cs:18000,-30.25)
    --(axis cs:17900,-30.3)
    --(axis cs:17800,-30.175)
    --(axis cs:17700,-30.225)
    --(axis cs:17600,-30.1)
    --(axis cs:17500,-30.075)
    --(axis cs:17400,-30.05)
    --(axis cs:17300,-30)
    --(axis cs:17200,-29.925)
    --(axis cs:17100,-29.85)
    --(axis cs:17000,-29.7)
    --(axis cs:16900,-29.625)
    --(axis cs:16800,-29.55)
    --(axis cs:16700,-29.475)
    --(axis cs:16600,-29.325)
    --(axis cs:16500,-29.225)
    --(axis cs:16400,-29.175)
    --(axis cs:16300,-29)
    --(axis cs:16200,-28.925)
    --(axis cs:16100,-28.775)
    --(axis cs:16000,-28.7)
    --(axis cs:15900,-28.625)
    --(axis cs:15800,-28.5)
    --(axis cs:15700,-28.5)
    --(axis cs:15600,-28.5)
    --(axis cs:15500,-28.5)
    --(axis cs:15400,-28.5)
    --(axis cs:15300,-28.5)
    --(axis cs:15200,-28.5)
    --(axis cs:15100,-28.5)
    --(axis cs:15000,-28.5)
    --(axis cs:14900,-28.5)
    --(axis cs:14800,-28.425)
    --(axis cs:14700,-28.425)
    --(axis cs:14600,-28.5)
    --(axis cs:14500,-28.5)
    --(axis cs:14400,-28.425)
    --(axis cs:14300,-28.45)
    --(axis cs:14200,-28.45)
    --(axis cs:14100,-28.425)
    --(axis cs:14000,-28.45)
    --(axis cs:13900,-28.45)
    --(axis cs:13800,-28.45)
    --(axis cs:13700,-28.5)
    --(axis cs:13600,-28.525)
    --(axis cs:13500,-28.525)
    --(axis cs:13400,-28.525)
    --(axis cs:13300,-28.525)
    --(axis cs:13200,-28.525)
    --(axis cs:13100,-28.525)
    --(axis cs:13000,-28.525)
    --(axis cs:12900,-28.525)
    --(axis cs:12800,-28.525)
    --(axis cs:12700,-28.525)
    --(axis cs:12600,-28.6)
    --(axis cs:12500,-28.6)
    --(axis cs:12400,-28.6)
    --(axis cs:12300,-28.525)
    --(axis cs:12200,-28.525)
    --(axis cs:12100,-28.525)
    --(axis cs:12000,-28.525)
    --(axis cs:11900,-28.525)
    --(axis cs:11800,-28.525)
    --(axis cs:11700,-28.525)
    --(axis cs:11600,-28.525)
    --(axis cs:11500,-28.525)
    --(axis cs:11400,-28.525)
    --(axis cs:11300,-28.525)
    --(axis cs:11200,-28.525)
    --(axis cs:11100,-28.55)
    --(axis cs:11000,-28.525)
    --(axis cs:10900,-28.525)
    --(axis cs:10800,-28.525)
    --(axis cs:10700,-28.525)
    --(axis cs:10600,-28.525)
    --(axis cs:10500,-28.525)
    --(axis cs:10400,-28.525)
    --(axis cs:10300,-28.525)
    --(axis cs:10200,-28.525)
    --(axis cs:10100,-28.525)
    --(axis cs:10000,-28.525)
    --(axis cs:9900,-28.525)
    --(axis cs:9800,-28.525)
    --(axis cs:9700,-28.525)
    --(axis cs:9600,-28.525)
    --(axis cs:9500,-28.525)
    --(axis cs:9400,-28.525)
    --(axis cs:9300,-28.525)
    --(axis cs:9200,-28.525)
    --(axis cs:9100,-28.525)
    --(axis cs:9000,-28.5)
    --(axis cs:8900,-28.5)
    --(axis cs:8800,-28.5)
    --(axis cs:8700,-28.5)
    --(axis cs:8600,-28.5)
    --(axis cs:8500,-28.5)
    --(axis cs:8400,-28.5)
    --(axis cs:8300,-28.5)
    --(axis cs:8200,-28.5)
    --(axis cs:8100,-28.5)
    --(axis cs:8000,-28.5)
    --(axis cs:7900,-28.475)
    --(axis cs:7800,-28.475)
    --(axis cs:7700,-28.5)
    --(axis cs:7600,-28.475)
    --(axis cs:7500,-28.475)
    --(axis cs:7400,-28.475)
    --(axis cs:7300,-28.5)
    --(axis cs:7200,-28.5)
    --(axis cs:7100,-28.5)
    --(axis cs:7000,-28.5)
    --(axis cs:6900,-28.5)
    --(axis cs:6800,-28.5)
    --(axis cs:6700,-28.5)
    --(axis cs:6600,-28.5)
    --(axis cs:6500,-28.5)
    --(axis cs:6400,-28.5)
    --(axis cs:6300,-28.5)
    --(axis cs:6200,-28.5)
    --(axis cs:6100,-28.5)
    --(axis cs:6000,-28.5)
    --(axis cs:5900,-28.5)
    --(axis cs:5800,-28.55)
    --(axis cs:5700,-28.575)
    --(axis cs:5600,-28.575)
    --(axis cs:5500,-28.725)
    --(axis cs:5400,-28.825)
    --(axis cs:5300,-29)
    --(axis cs:5200,-29.175)
    --(axis cs:5100,-29.375)
    --(axis cs:5000,-29.4)
    --(axis cs:4900,-29.4)
    --(axis cs:4800,-29.475)
    --(axis cs:4700,-29.475)
    --(axis cs:4600,-29.475)
    --(axis cs:4500,-29.475)
    --(axis cs:4400,-29.475)
    --(axis cs:4300,-29.55)
    --(axis cs:4200,-29.575)
    --(axis cs:4100,-29.65)
    --(axis cs:4000,-29.65)
    --(axis cs:3900,-29.725)
    --(axis cs:3800,-29.75)
    --(axis cs:3700,-29.75)
    --(axis cs:3600,-29.75)
    --(axis cs:3500,-29.85)
    --(axis cs:3400,-29.85)
    --(axis cs:3300,-29.925)
    --(axis cs:3200,-29.95)
    --(axis cs:3100,-30.025)
    --(axis cs:3000,-30.025)
    --(axis cs:2900,-30.125)
    --(axis cs:2800,-30.2)
    --(axis cs:2700,-30.225)
    --(axis cs:2600,-30.325)
    --(axis cs:2500,-30.4)
    --(axis cs:2400,-30.475)
    --(axis cs:2300,-30.575)
    --(axis cs:2200,-30.65)
    --(axis cs:2100,-30.75)
    --(axis cs:2000,-30.9)
    --(axis cs:1900,-31.075)
    --(axis cs:1800,-31.25)
    --(axis cs:1700,-31.5)
    --(axis cs:1600,-31.75)
    --(axis cs:1500,-31.925)
    --(axis cs:1400,-32.125)
    --(axis cs:1300,-32.375)
    --(axis cs:1200,-32.575)
    --(axis cs:1100,-32.825)
    --(axis cs:1000,-33.2)
    --(axis cs:900,-33.625)
    --(axis cs:800,-34.15)
    --(axis cs:700,-34.725)
    --(axis cs:600,-35.35)
    --(axis cs:500,-36.125)
    --(axis cs:400,-36.55)
    --(axis cs:300,-36.85)
    --(axis cs:200,-35.775)
    --(axis cs:100,-33.375)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.3, line width=0pt]
    (axis cs:100,-34.4564392543579)
    --(axis cs:100,-38.0031994469714)
    --(axis cs:200,-37.8585797718862)
    --(axis cs:300,-37.6861615996593)
    --(axis cs:400,-37.0151354805262)
    --(axis cs:500,-36.7857040066938)
    --(axis cs:600,-36.5226217908133)
    --(axis cs:700,-35.9221029098941)
    --(axis cs:800,-35.4636945577717)
    --(axis cs:900,-35.1457504142164)
    --(axis cs:1000,-34.4857403894191)
    --(axis cs:1100,-34.2159350977579)
    --(axis cs:1200,-33.6140320677973)
    --(axis cs:1300,-33.0921806928893)
    --(axis cs:1400,-32.7012267998248)
    --(axis cs:1500,-32.5061922384981)
    --(axis cs:1600,-32.2874596796028)
    --(axis cs:1700,-32.0162836058708)
    --(axis cs:1800,-31.8817756958946)
    --(axis cs:1900,-31.6332334332827)
    --(axis cs:2000,-31.371704531572)
    --(axis cs:2100,-31.1828656995579)
    --(axis cs:2200,-30.9051327943301)
    --(axis cs:2300,-30.741234455812)
    --(axis cs:2400,-30.6482914393252)
    --(axis cs:2500,-30.483390217602)
    --(axis cs:2600,-30.313891070491)
    --(axis cs:2700,-30.1281069759327)
    --(axis cs:2800,-30.1040042652147)
    --(axis cs:2900,-29.9735070569921)
    --(axis cs:3000,-29.8679369104733)
    --(axis cs:3100,-29.7754727464604)
    --(axis cs:3200,-29.6757915155637)
    --(axis cs:3300,-29.6336091540165)
    --(axis cs:3400,-29.5433633383866)
    --(axis cs:3500,-29.4511599166542)
    --(axis cs:3600,-29.3804966710116)
    --(axis cs:3700,-29.3428183103638)
    --(axis cs:3800,-29.2377990078688)
    --(axis cs:3900,-29.1416799609447)
    --(axis cs:4000,-29.0784135008202)
    --(axis cs:4100,-29.0621997460578)
    --(axis cs:4200,-29.0000008276203)
    --(axis cs:4300,-28.9286598897159)
    --(axis cs:4400,-28.8659436888864)
    --(axis cs:4500,-28.7891791106661)
    --(axis cs:4600,-28.721263542134)
    --(axis cs:4700,-28.6901279520844)
    --(axis cs:4800,-28.653069696399)
    --(axis cs:4900,-28.6100947816446)
    --(axis cs:5000,-28.5574295870053)
    --(axis cs:5000,-28.1997129528872)
    --(axis cs:5000,-28.1997129528872)
    --(axis cs:4900,-28.2413708799952)
    --(axis cs:4800,-28.2961841098766)
    --(axis cs:4700,-28.3715626601468)
    --(axis cs:4600,-28.4338562155334)
    --(axis cs:4500,-28.472986591092)
    --(axis cs:4400,-28.5026538062272)
    --(axis cs:4300,-28.5370064966759)
    --(axis cs:4200,-28.622598957699)
    --(axis cs:4100,-28.6764249877266)
    --(axis cs:4000,-28.785635898104)
    --(axis cs:3900,-28.8495310433188)
    --(axis cs:3800,-28.9077770346537)
    --(axis cs:3700,-28.9649106368102)
    --(axis cs:3600,-29.0660871421252)
    --(axis cs:3500,-29.1688812694266)
    --(axis cs:3400,-29.2865879796655)
    --(axis cs:3300,-29.3657341652875)
    --(axis cs:3200,-29.485692962827)
    --(axis cs:3100,-29.6277953348311)
    --(axis cs:3000,-29.7376071926251)
    --(axis cs:2900,-29.857406114058)
    --(axis cs:2800,-29.8895084429686)
    --(axis cs:2700,-29.9623715068122)
    --(axis cs:2600,-30.0870249540206)
    --(axis cs:2500,-30.2506165970736)
    --(axis cs:2400,-30.4520767085418)
    --(axis cs:2300,-30.6011400593048)
    --(axis cs:2200,-30.668152890033)
    --(axis cs:2100,-30.8872093216304)
    --(axis cs:2000,-31.051880618039)
    --(axis cs:1900,-31.2254664110265)
    --(axis cs:1800,-31.3000347990835)
    --(axis cs:1700,-31.5024163865069)
    --(axis cs:1600,-31.7773001133438)
    --(axis cs:1500,-31.9536565093012)
    --(axis cs:1400,-32.3631185576732)
    --(axis cs:1300,-32.3609071091696)
    --(axis cs:1200,-32.8877821682479)
    --(axis cs:1100,-33.326901260088)
    --(axis cs:1000,-33.5713886007401)
    --(axis cs:900,-34.046335379516)
    --(axis cs:800,-34.575610780224)
    --(axis cs:700,-34.971764217829)
    --(axis cs:600,-35.721234621013)
    --(axis cs:500,-36.0849512174301)
    --(axis cs:400,-36.6384706080989)
    --(axis cs:300,-36.9160613991948)
    --(axis cs:200,-36.7928339163122)
    --(axis cs:100,-34.4564392543579)
    --cycle;
    
    \addplot [blue]
    table {%
        100 -36.1586684516411
        200 -37.5328382787174
        300 -37.1543541287407
        400 -37.1244040875179
        500 -36.8565335100196
        600 -36.2916041723411
        700 -35.8041010343245
        800 -35.1797867411292
        900 -34.5560920306598
        1000 -34.1680791771945
        1100 -33.644555249841
        1200 -33.0747462067554
        1300 -32.4211791678836
        1400 -31.7120385342918
        1500 -31.1445892075756
        1600 -30.6703443704451
        1700 -30.2073008655563
        1800 -29.886929928452
        1900 -29.6791354187301
        2000 -29.450998878928
        2100 -28.8999922502682
        2200 -27.8754147104298
        2300 -26.6724977119724
        2400 -25.7643759257027
        2500 -24.6930935330895
        2600 -24.0113151184659
        2700 -22.9410034079601
        2800 -22.0626262466317
        2900 -21.2943000729292
        3000 -20.7342224641498
        3100 -20.2518784712881
        3200 -19.5722342146936
        3300 -18.9692845819475
        3400 -18.1142593573766
        3500 -17.3293067784452
        3600 -16.5944770532115
        3700 -15.9659831459592
        3800 -15.4554506339446
        3900 -14.8287822791765
        4000 -14.1707439265246
        4100 -13.7975653314251
        4200 -13.3071092453322
        4300 -12.796879536779
        4400 -12.3145610434208
        4500 -11.8804452683675
        4600 -11.5012474246852
        4700 -10.9728809143976
        4800 -10.5106569658096
        4900 -10.0707997588116
        5000 -9.81126028074034
        5100 -9.23897670420429
        5200 -8.30727152739452
        5300 -7.33683664307224
        5400 -6.46480054587572
        5500 -5.58998418669963
        5600 -4.72156913967028
        5700 -3.91332919016981
        5800 -3.24400593129229
        5900 -2.56262838524386
        6000 -1.73641424877827
        6100 -1.16584455394886
        6200 -0.561717722741927
        6300 0.0551129761739053
        6400 0.5958849210501
        6500 1.33810066250207
        6600 2.03908301534071
        6700 2.65522862298851
        6800 3.27782664026314
        6900 3.88478422610227
        7000 4.5028295467992
        7100 5.1047549134041
        7200 5.32529624713658
        7300 5.63947524864895
        7400 6.0044354931856
        7500 6.15480051057721
        7600 6.44760018060687
        7700 6.6148380712896
        7800 6.73931084955412
        7900 6.96819317382449
        8000 7.33665368832525
        8100 7.71722432506905
        8200 7.81596794063631
        8300 7.86159446590627
        8400 7.81929474204537
        8500 7.83825666798496
        8600 7.88357008801071
        8700 8.15439490411993
        8800 7.99162378633313
        8900 8.06400036629721
        9000 8.07814102699641
        9100 8.15454010344985
        9200 8.37545938127423
        9300 8.38812330616574
        9400 8.34830874224245
        9500 8.36132825768493
        9600 8.35964339228078
        9700 8.37137002657804
        9800 8.35045517412918
        9900 8.25986847442479
        10000 8.24931168912384
        10100 8.35398848411743
        10200 8.36920456478848
        10300 8.32670832922347
        10400 8.41926360931939
        10500 8.4751255956151
        10600 8.473328076035
        10700 8.56373404354774
        10800 8.59584263523339
        10900 8.61522245820926
        11000 8.71516819792578
        11100 8.7536174606435
        11200 8.76285408296329
        11300 8.70534715529831
        11400 8.81813112832501
        11500 8.72972428858327
        11600 8.70150537000412
        11700 8.68415403589127
        11800 8.61393808544985
        11900 8.68229985949616
        12000 8.76413649211281
        12100 8.95999806196248
        12200 8.95221546000887
        12300 8.82359695457459
        12400 8.86169977668323
        12500 8.99069928596445
        12600 8.93374370811178
        12700 8.91488962499472
        12800 8.93824649240311
        12900 8.96161612561718
        13000 9.03354488297808
        13100 8.99353379305202
        13200 9.12256695592733
        13300 9.15544415308761
        13400 9.13621345637193
        13500 9.15326543439294
        13600 9.17371175565976
        13700 9.14471300999434
        13800 9.13245088501869
        13900 9.2273954630888
        14000 9.26572679993549
        14100 9.17693405793745
        14200 9.23106974761206
        14300 9.28314280127896
        14400 9.25618097204593
        14500 9.35547719458979
        14600 9.42916367381587
        14700 9.33883119637843
        14800 9.34690144910106
        14900 9.36063160721839
        15000 9.35662602600658
        15100 9.33503962244243
        15200 9.37631061726861
        15300 9.38753716700118
        15400 9.31482811087886
        15500 9.27748719557031
        15600 9.20611015268685
        15700 9.05991243365498
        15800 9.05827250086414
        15900 9.1301060157495
        16000 9.12052206245993
        16100 9.14326442003686
        16200 9.24816753761329
        16300 9.32846474954766
        16400 9.30191778477326
        16500 9.48306004590415
        16600 9.49841557020312
        16700 9.44047555479479
        16800 9.56478869989248
        16900 9.51510912943474
        17000 9.5234243841134
        17100 9.55721034657373
        17200 9.53328664098017
        17300 9.59281034863284
        17400 9.58017322764922
        17500 9.55877497177332
        17600 9.52664353591237
        17700 9.51544027579716
        17800 9.5573564396074
        17900 9.52405365849726
        18000 9.55507074801497
        18100 9.50334792297449
        18200 9.5036523118411
        18300 9.50080293520274
        18400 9.52935838349872
        18500 9.54153345657055
        18600 9.54005351954817
        18700 9.60574903658771
        18800 9.57144165635051
        18900 9.50622421591412
        19000 9.53297844738787
        19100 9.57108108569786
        19200 9.50740998221918
        19300 9.52956068678511
        19400 9.62890106656282
        19500 9.64612794399282
        19600 9.58764317113059
        19700 9.66602874542056
        19800 9.57616620459396
        19900 9.5676023222149
        20000 9.57784702171357
        20100 9.59090694987596
        20200 9.57656749198368
        20300 9.54573096753518
        20400 9.63768423829418
        20500 9.59960364946095
        20600 9.60405253333255
        20700 9.61042815119042
        20800 9.66913363051842
        20900 9.52996050275193
        21000 9.55412560103024
        21100 9.47083231573765
        21200 9.402859718157
        21300 9.54903893781218
        21400 9.50879216544434
        21500 9.54430130285528
        21600 9.48394542484431
        21700 9.52636161732476
        21800 9.45645134743881
        21900 9.52946372222989
        22000 9.49304564436308
        22100 9.43490935825692
        22200 9.47954105271474
        22300 9.45402607288004
        22400 9.45018522824534
        22500 9.59994959852569
        22600 9.54952936082854
        22700 9.48841355562455
        22800 9.47910989525615
        22900 9.6755468098897
        23000 9.63008551127268
        23100 9.63482133399341
        23200 9.66265900936456
        23300 9.65122826817396
        23400 9.59282933071993
        23500 9.61582400058997
        23600 9.52488246011611
        23700 9.58611906506477
        23800 9.67013093072095
        23900 9.65194392333902
        24000 9.78734544917816
        24100 9.78562478517585
        24200 9.89559705386019
        24300 9.90257171480293
        24400 9.82942671555096
        24500 9.75351027446452
        24600 9.71323789696888
        24700 9.68027075468308
        24800 9.71891669803883
        24900 9.76377667630609
        25000 9.79682917073279
      };
    \addlegendentry{\sjirp}
    \addplot [green!50.1960784313725!black]
    table {%
        100 -36.2
        200 -37.15
        300 -37.4
        400 -36.75
        500 -36.4
        600 -35.95
        700 -34.9
        800 -34.45
        900 -33.95
        1000 -33.75
        1100 -33.4
        1200 -33.1
        1300 -32.85
        1400 -32.75
        1500 -32.65
        1600 -32.55
        1700 -32.5
        1800 -32.35
        1900 -32.3
        2000 -32.2
        2100 -32.1
        2200 -32.05
        2300 -31.95
        2400 -31.85
        2500 -31.85
        2600 -31.75
        2700 -31.75
        2800 -31.7
        2900 -31.65
        3000 -31.6
        3100 -31.6
        3200 -31.55
        3300 -31.55
        3400 -31.5
        3500 -31.45
        3600 -31.4
        3700 -31.4
        3800 -31.4
        3900 -31.5
        4000 -31.55
        4100 -31.65
        4200 -31.7
        4300 -31.8
        4400 -31.9
        4500 -31.9
        4600 -31.9
        4700 -31.9
        4800 -31.9
        4900 -31.9
        5000 -31.9
        5100 -31.85
        5200 -31.65
        5300 -31.55
        5400 -31.5
        5500 -31.5
        5600 -31.45
        5700 -31.45
        5800 -31.5
        5900 -31.5
        6000 -31.55
        6100 -31.6
        6200 -31.6
        6300 -31.55
        6400 -31.55
        6500 -31.55
        6600 -31.55
        6700 -31.55
        6800 -31.55
        6900 -31.55
        7000 -31.55
        7100 -31.55
        7200 -31.6
        7300 -31.6
        7400 -31.65
        7500 -31.6
        7600 -31.65
        7700 -31.65
        7800 -31.55
        7900 -31.55
        8000 -31.55
        8100 -31.55
        8200 -31.55
        8300 -31.55
        8400 -31.55
        8500 -31.55
        8600 -31.55
        8700 -31.55
        8800 -31.55
        8900 -31.55
        9000 -31.55
        9100 -31.55
        9200 -31.55
        9300 -31.55
        9400 -31.6
        9500 -31.55
        9600 -31.55
        9700 -31.55
        9800 -31.55
        9900 -31.55
        10000 -31.55
        10100 -31.55
        10200 -31.55
        10300 -31.5
        10400 -31.5
        10500 -31.5
        10600 -31.5
        10700 -31.5
        10800 -31.5
        10900 -31.5
        11000 -31.5
        11100 -31.5
        11200 -31.5
        11300 -31.5
        11400 -31.5
        11500 -31.5
        11600 -31.55
        11700 -31.5
        11800 -31.5
        11900 -31.45
        12000 -31.45
        12100 -31.45
        12200 -31.5
        12300 -31.5
        12400 -31.45
        12500 -31.5
        12600 -31.55
        12700 -31.55
        12800 -31.55
        12900 -31.55
        13000 -31.55
        13100 -31.55
        13200 -31.55
        13300 -31.55
        13400 -31.55
        13500 -31.55
        13600 -31.55
        13700 -31.55
        13800 -31.55
        13900 -31.55
        14000 -31.55
        14100 -31.55
        14200 -31.55
        14300 -31.55
        14400 -31.55
        14500 -31.55
        14600 -31.55
        14700 -31.55
        14800 -31.55
        14900 -31.55
        15000 -31.55
        15100 -31.55
        15200 -31.55
        15300 -31.55
        15400 -31.5
        15500 -31.45
        15600 -31.35
        15700 -31.25
        15800 -31.2
        15900 -31.1
        16000 -31.05
        16100 -31.05
        16200 -31.05
        16300 -31.05
        16400 -31.05
        16500 -31.05
        16600 -31.1
        16700 -31.1
        16800 -31.1
        16900 -31.1
        17000 -31.15
        17100 -31.15
        17200 -31.1
        17300 -31.05
        17400 -31.05
        17500 -31.05
        17600 -31.05
        17700 -31.1
        17800 -31.05
        17900 -31.05
        18000 -31.05
        18100 -31.1
        18200 -31.2
        18300 -31.25
        18400 -31.35
        18500 -31.4
        18600 -31.5
        18700 -31.55
        18800 -31.55
        18900 -31.55
        19000 -31.55
        19100 -31.55
        19200 -31.55
        19300 -31.5
        19400 -31.5
        19500 -31.5
        19600 -31.5
        19700 -31.5
        19800 -31.5
        19900 -31.5
        20000 -31.5
        20100 -31.5
        20200 -31.5
        20300 -31.5
        20400 -31.5
        20500 -31.5
        20600 -31.5
        20700 -31.5
        20800 -31.45
        20900 -31.45
        21000 -31.45
        21100 -31.5
        21200 -31.45
        21300 -31.5
        21400 -31.55
        21500 -31.45
        21600 -31.45
        21700 -31.45
        21800 -31.45
        21900 -31.45
        22000 -31.45
        22100 -31.45
        22200 -31.45
        22300 -31.45
        22400 -31.45
        22500 -31.45
        22600 -31.45
        22700 -31.45
        22800 -31.45
        22900 -31.45
        23000 -31.45
        23100 -31.45
        23200 -31.45
        23300 -31.45
        23400 -31.45
        23500 -31.45
        23600 -31.45
        23700 -31.45
        23800 -31.45
        23900 -31.45
        24000 -31.45
        24100 -31.5
        24200 -31.5
        24300 -31.5
        24400 -31.5
        24500 -31.5
        24600 -31.5
        24700 -31.5
        24800 -31.55
        24900 -31.5
        25000 -31.5
      };
    \addlegendentry{baseline}
    \addplot [red]
    table {%
        100 -36.831458918799
        200 -37.6413644988711
        300 -37.194953344817
        400 -36.8029962056636
        500 -36.4280077245773
        600 -36.2655681528365
        700 -35.634781058182
        800 -34.7067624195553
        900 -34.275321888989
        1000 -34.0525794933816
        1100 -33.6771650930854
        1200 -33.3491542897897
        1300 -32.86738714953
        1400 -32.4666531708179
        1500 -32.2925185662835
        1600 -32.2203145634062
        1700 -31.9518026249843
        1800 -31.6999267538604
        1900 -31.4463585818817
        2000 -31.2794914782967
        2100 -31.0364139670445
        2200 -30.855139355957
        2300 -30.6823342732937
        2400 -30.5624834089389
        2500 -30.3744767252965
        2600 -30.2487725114482
        2700 -30.0906904472507
        2800 -30.0429144519683
        2900 -29.9137214259699
        3000 -29.7853458006678
        3100 -29.6846892959513
        3200 -29.6189639557173
        3300 -29.5686001283335
        3400 -29.4775279173983
        3500 -29.3865564745462
        3600 -29.2982631576715
        3700 -29.2071879397359
        3800 -29.147854739718
        3900 -29.063259023984
        4000 -28.9833567969585
        4100 -28.8771050226394
        4200 -28.7947435271824
        4300 -28.7181407472114
        4400 -28.6550373498136
        4500 -28.5775092330062
        4600 -28.5179206963499
        4700 -28.4922755638461
        4800 -28.4620353899147
        4900 -28.3929852193259
        5000 -28.3739756870654
      };
    \addlegendentry{JIRP}
  \end{axis}
  
\end{tikzpicture}


==> images/results/harvest_deep.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black,
          font=\Large,
        },
      tick align=outside,
      tick pos=left,
      label style={font=\Large},
      tick label style={font=\LARGE},
      unbounded coords=jump,
      x grid style={white!69.0196078431373!black},
      xlabel={steps},
      xmin=-200, xmax=26200,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      ymin=-41.9557932875571, ymax=21,
      ytick style={color=black},
      % max space between ticks=10pt,
      % ytick={-40, -20, 0, 20},
      try min ticks=6,
    ]
    \path [draw=blue, fill=blue, opacity=0.3, line width=0pt]
    (axis cs:1000,-33.4776839029404)
    --(axis cs:1000,-34.3341752203673)
    --(axis cs:2000,-28.2134537609499)
    --(axis cs:3000,-16.2275746936035)
    --(axis cs:4000,-10.3342009667016)
    --(axis cs:5000,-6.0695793182824)
    --(axis cs:6000,1.95690201246757)
    --(axis cs:7000,7.29426122299896)
    --(axis cs:8000,7.68469739975503)
    --(axis cs:9000,8.58792202227681)
    --(axis cs:10000,8.46617130585709)
    --(axis cs:11000,8.6999716631172)
    --(axis cs:12000,9.10678591399406)
    --(axis cs:13000,9.0249833750986)
    --(axis cs:14000,8.89780171753073)
    --(axis cs:15000,8.77278089123219)
    --(axis cs:16000,8.75423283961682)
    --(axis cs:17000,8.99214281215331)
    --(axis cs:18000,9.27717802858462)
    --(axis cs:19000,9.39618200070208)
    --(axis cs:20000,9.57189264752654)
    --(axis cs:21000,10.802451994585)
    --(axis cs:22000,12.1212482864986)
    --(axis cs:23000,13.2388315262805)
    --(axis cs:24000,14.5052889698947)
    --(axis cs:25000,16.0889509960776)
    --(axis cs:25000,16.9658657511427)
    --(axis cs:25000,16.9658657511427)
    --(axis cs:24000,15.6535439816086)
    --(axis cs:23000,14.1496852009133)
    --(axis cs:22000,12.6356644038544)
    --(axis cs:21000,11.4374753139366)
    --(axis cs:20000,10.2186127436962)
    --(axis cs:19000,10.1016209195215)
    --(axis cs:18000,10.0462362732652)
    --(axis cs:17000,10.1982146725622)
    --(axis cs:16000,9.45000694785748)
    --(axis cs:15000,9.44756336670289)
    --(axis cs:14000,9.78188851254322)
    --(axis cs:13000,9.61480872461998)
    --(axis cs:12000,9.60207552398239)
    --(axis cs:11000,9.6572567220847)
    --(axis cs:10000,9.65796728611238)
    --(axis cs:9000,9.40429301723693)
    --(axis cs:8000,8.92589741691665)
    --(axis cs:7000,8.52235555206536)
    --(axis cs:6000,3.60830992368642)
    --(axis cs:5000,-4.71964122288403)
    --(axis cs:4000,-8.25298004080319)
    --(axis cs:3000,-13.294989934717)
    --(axis cs:2000,-23.7833398355271)
    --(axis cs:1000,-33.4776839029404)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3, line width=0pt]
    (axis cs:1000,-36.3049221155328)
    --(axis cs:1000,-38.0381799718422)
    --(axis cs:2000,-26.0309281268133)
    --(axis cs:3000,-13.0794174872451)
    --(axis cs:4000,-5.88336122045)
    --(axis cs:5000,-1.68727210324269)
    --(axis cs:6000,8.802256433513)
    --(axis cs:7000,14.8245063141015)
    --(axis cs:8000,15.5024827342533)
    --(axis cs:9000,15.4343397826083)
    --(axis cs:10000,15.4870191618786)
    --(axis cs:11000,15.5717991063952)
    --(axis cs:12000,15.7401337086019)
    --(axis cs:13000,15.6020251804545)
    --(axis cs:14000,15.6036549592276)
    --(axis cs:15000,15.5850309542345)
    --(axis cs:16000,15.4294761078451)
    --(axis cs:17000,15.5467389303332)
    --(axis cs:18000,15.541227771598)
    --(axis cs:19000,15.6869046118217)
    --(axis cs:20000,15.5058573308475)
    --(axis cs:21000,15.4415130417963)
    --(axis cs:22000,15.5224403634153)
    --(axis cs:23000,15.4218531350241)
    --(axis cs:24000,15.4876873230251)
    --(axis cs:24000,15.7546399337403)
    --(axis cs:24000,15.7546399337403)
    --(axis cs:23000,15.8644248372185)
    --(axis cs:22000,15.9200907395623)
    --(axis cs:21000,15.9036453861337)
    --(axis cs:20000,15.7805322492574)
    --(axis cs:19000,15.9039781716355)
    --(axis cs:18000,15.8410702853105)
    --(axis cs:17000,15.7529170957492)
    --(axis cs:16000,15.9327927612953)
    --(axis cs:15000,15.9481379282462)
    --(axis cs:14000,15.8891321124476)
    --(axis cs:13000,15.7804155838631)
    --(axis cs:12000,15.8214004716165)
    --(axis cs:11000,15.7709708590504)
    --(axis cs:10000,15.7813838824291)
    --(axis cs:9000,15.7109831326434)
    --(axis cs:8000,15.6828116605401)
    --(axis cs:7000,14.9602711719982)
    --(axis cs:6000,9.31011385423713)
    --(axis cs:5000,-1.09327960940262)
    --(axis cs:4000,-5.3932007771806)
    --(axis cs:3000,-12.417422774311)
    --(axis cs:2000,-24.8903444122333)
    --(axis cs:1000,-36.3049221155328)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.3, line width=0pt]
    (axis cs:1000,-32.85)
    --(axis cs:1000,-39.15)
    --(axis cs:2000,-31.85)
    --(axis cs:3000,-24.625)
    --(axis cs:4000,-20.325)
    --(axis cs:5000,-17.775)
    --(axis cs:6000,-11.7)
    --(axis cs:7000,-8.5)
    --(axis cs:8000,-8.1)
    --(axis cs:9000,-8.175)
    --(axis cs:10000,-8.425)
    --(axis cs:11000,-8.45)
    --(axis cs:12000,-8.575)
    --(axis cs:13000,-8.6)
    --(axis cs:14000,-8.375)
    --(axis cs:15000,-8.875)
    --(axis cs:16000,-8.675)
    --(axis cs:17000,-8.775)
    --(axis cs:18000,-8.775)
    --(axis cs:19000,-8.8)
    --(axis cs:20000,-8.775)
    --(axis cs:21000,-8.675)
    --(axis cs:22000,-8.825)
    --(axis cs:23000,-8.975)
    --(axis cs:24000,-8.95)
    --(axis cs:24000,-8.3)
    --(axis cs:24000,-8.3)
    --(axis cs:23000,-8)
    --(axis cs:22000,-8.1)
    --(axis cs:21000,-8.325)
    --(axis cs:20000,-8.175)
    --(axis cs:19000,-8.225)
    --(axis cs:18000,-8.25)
    --(axis cs:17000,-8.175)
    --(axis cs:16000,-8.1)
    --(axis cs:15000,-8.125)
    --(axis cs:14000,-8.15)
    --(axis cs:13000,-8)
    --(axis cs:12000,-8.2)
    --(axis cs:11000,-8.025)
    --(axis cs:10000,-8)
    --(axis cs:9000,-7.825)
    --(axis cs:8000,-7.825)
    --(axis cs:7000,-8.025)
    --(axis cs:6000,-10.725)
    --(axis cs:5000,-15.925)
    --(axis cs:4000,-17.875)
    --(axis cs:3000,-20.95)
    --(axis cs:2000,-26.65)
    --(axis cs:1000,-32.85)
    --cycle;
    
    \addplot [blue]
    table {%
        1000 -33.6219029881669
        2000 -24.7001991455783
        3000 -14.9997281081287
        4000 -8.60274136587366
        5000 -4.86303861956386
        6000 3.42132595574791
        7000 8.11263264697306
        8000 8.58873952711459
        9000 8.92496475690567
        10000 9.12706943988719
        11000 9.43136285617957
        12000 9.35733057962195
        13000 9.3672901350834
        14000 9.02210086089884
        15000 9.15722428380582
        16000 9.27111716424087
        17000 9.39056519334998
        18000 9.50600741153732
        19000 9.73912947578224
        20000 9.76183686182827
        21000 10.941314929349
        22000 12.2683333001698
        23000 13.6202348436829
        24000 15.2749273039358
        25000 16.634270166864
      };
    \addlegendentry{\sjirp}
    \addplot [green!50.1960784313725!black]
    table {%
        0 nan
        1000 -37.0084012269701
        2000 -25.3610251390192
        3000 -12.7447273317827
        4000 -5.72230062796195
        5000 -1.54091864923124
        6000 9.18304579038979
        7000 14.8944030366159
        8000 15.6280205041698
        9000 15.5781981195257
        10000 15.56221220798
        11000 15.6946127489678
        12000 15.7851478059513
        13000 15.6432252566883
        14000 15.7529364083316
        15000 15.7011201504393
        16000 15.765628448745
        17000 15.6457898890395
        18000 15.6303847299614
        19000 15.7425300441258
        20000 15.7204799763703
        21000 15.6394346223344
        22000 15.6629034057981
        23000 15.6624636688286
        24000 15.6967115749749
      };
    \addlegendentry{DDQN}
    \addplot [red]
    table {%
        0 nan
        1000 -36.05
        2000 -29.65
        3000 -22.85
        4000 -19.25
        5000 -16.85
        6000 -11.1
        7000 -8.35
        8000 -7.95
        9000 -8.1
        10000 -8.1
        11000 -8.2
        12000 -8.4
        13000 -8.4
        14000 -8.3
        15000 -8.35
        16000 -8.3
        17000 -8.5
        18000 -8.6
        19000 -8.7
        20000 -8.65
        21000 -8.5
        22000 -8.55
        23000 -8.6
        24000 -8.6
      };
    \addlegendentry{DHRL}
  \end{axis}
  
\end{tikzpicture}


==> images/results/mining.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black,
          font=\Large,
        },
      tick align=outside,
      tick pos=left,
      label style={font=\Large},
      tick label style={font=\LARGE},
      % title={Mining},
      unbounded coords=jump,
      x grid style={white!69.0196078431373!black},
      xlabel={steps},
      xmin=-149160, xmax=3149960,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      % ylabel={mean 100ep reward},
      ymin=-0.0558360318488086, ymax=1.17255666882498,
      ytick style={color=black}
    ]
    \path [draw=blue, fill=blue, opacity=0.3, line width=0pt]
    (axis cs:13000,0)
    --(axis cs:13000,0)
    --(axis cs:25000,0)
    --(axis cs:37000,0)
    --(axis cs:49000,0)
    --(axis cs:61000,0.00283013413450778)
    --(axis cs:73000,0.00263202474509223)
    --(axis cs:85000,0.00849116681345921)
    --(axis cs:97000,0.00540617411972853)
    --(axis cs:109000,0.00540617411972853)
    --(axis cs:121000,0.00547617311537679)
    --(axis cs:133000,0.0135912169652199)
    --(axis cs:146000,0.0102062541598698)
    --(axis cs:158000,0.0134395030500326)
    --(axis cs:170000,0.0134395030500326)
    --(axis cs:182000,0.016400447353691)
    --(axis cs:194000,0.0251597726219838)
    --(axis cs:206000,0.0229167473887577)
    --(axis cs:218000,0.0248992660675705)
    --(axis cs:230000,0.0325898442976529)
    --(axis cs:242000,0.0232421500100375)
    --(axis cs:254000,0.0296190342622341)
    --(axis cs:266000,0.0296190342622341)
    --(axis cs:278000,0.0203038478117954)
    --(axis cs:290000,0.0263225349256248)
    --(axis cs:302000,0.0296055633714572)
    --(axis cs:314000,0.0288205341043497)
    --(axis cs:326000,0.0230158627718441)
    --(axis cs:338000,0.0353230262084226)
    --(axis cs:350000,0.0428277007472721)
    --(axis cs:362000,0.0651758478192593)
    --(axis cs:374000,0.0602209603515911)
    --(axis cs:386000,0.0822713022619128)
    --(axis cs:398000,0.0911598506365104)
    --(axis cs:411000,0.0966263713388805)
    --(axis cs:423000,0.0988527333804538)
    --(axis cs:435000,0.113812872040206)
    --(axis cs:447000,0.135999731178871)
    --(axis cs:459000,0.145634740678792)
    --(axis cs:471000,0.186108005877804)
    --(axis cs:483000,0.256857758439149)
    --(axis cs:495000,0.253367338681682)
    --(axis cs:507000,0.25328532782463)
    --(axis cs:519000,0.244613273368145)
    --(axis cs:531000,0.225937619486085)
    --(axis cs:543000,0.200958166176783)
    --(axis cs:555000,0.195238306586226)
    --(axis cs:567000,0.227616550073875)
    --(axis cs:579000,0.237947313257616)
    --(axis cs:591000,0.337915398815507)
    --(axis cs:603000,0.343118056673638)
    --(axis cs:615000,0.347172001948816)
    --(axis cs:627000,0.36450803429237)
    --(axis cs:639000,0.439330831626311)
    --(axis cs:651000,0.419609701643513)
    --(axis cs:663000,0.419343554754994)
    --(axis cs:675000,0.369881580472658)
    --(axis cs:688000,0.352574422673874)
    --(axis cs:700000,0.344924880095812)
    --(axis cs:712000,0.429440177025409)
    --(axis cs:724000,0.362659522340005)
    --(axis cs:736000,0.373287528036511)
    --(axis cs:748000,0.432952031123834)
    --(axis cs:760000,0.452586864296757)
    --(axis cs:772000,0.466436412845848)
    --(axis cs:784000,0.501132530183085)
    --(axis cs:796000,0.548510078565848)
    --(axis cs:808000,0.626289415522356)
    --(axis cs:820000,0.687728749566783)
    --(axis cs:832000,0.700022673206266)
    --(axis cs:844000,0.720012616868127)
    --(axis cs:856000,0.738868044923792)
    --(axis cs:868000,0.749666391017387)
    --(axis cs:880000,0.729147861844392)
    --(axis cs:892000,0.746281565038221)
    --(axis cs:904000,0.697891791260716)
    --(axis cs:916000,0.740434747195105)
    --(axis cs:928000,0.743831984652128)
    --(axis cs:940000,0.744280909674886)
    --(axis cs:952000,0.782786011581136)
    --(axis cs:965000,0.76109457629914)
    --(axis cs:977000,0.78442847683483)
    --(axis cs:989000,0.814715160962413)
    --(axis cs:1001000,0.788754570325774)
    --(axis cs:1013000,0.812659098389331)
    --(axis cs:1025000,0.766436850110987)
    --(axis cs:1037000,0.776680141321346)
    --(axis cs:1049000,0.807031189918603)
    --(axis cs:1061000,0.820871821477913)
    --(axis cs:1073000,0.794742606609546)
    --(axis cs:1085000,0.797021303928768)
    --(axis cs:1097000,0.800278959222875)
    --(axis cs:1109000,0.797825141167979)
    --(axis cs:1121000,0.852812364248392)
    --(axis cs:1133000,0.864542650234372)
    --(axis cs:1145000,0.893215667373519)
    --(axis cs:1157000,0.842021716524162)
    --(axis cs:1169000,0.854843991116104)
    --(axis cs:1181000,0.889696630066188)
    --(axis cs:1193000,0.898288912428409)
    --(axis cs:1205000,0.92024200723428)
    --(axis cs:1217000,0.92966373858588)
    --(axis cs:1230000,0.914264066250505)
    --(axis cs:1242000,0.875226151094282)
    --(axis cs:1254000,0.901723325858399)
    --(axis cs:1266000,0.962052242013192)
    --(axis cs:1278000,0.932621256441062)
    --(axis cs:1290000,0.944449244181044)
    --(axis cs:1302000,0.947704211809923)
    --(axis cs:1314000,0.969382773492979)
    --(axis cs:1326000,0.934059375437248)
    --(axis cs:1338000,0.992741531962262)
    --(axis cs:1350000,1.00031037505446)
    --(axis cs:1362000,0.986092880269347)
    --(axis cs:1374000,0.985624373193631)
    --(axis cs:1386000,0.990198039226208)
    --(axis cs:1398000,0.991163073584814)
    --(axis cs:1410000,0.9823653444895)
    --(axis cs:1422000,0.98487797388258)
    --(axis cs:1434000,0.99391889256733)
    --(axis cs:1446000,1.0138647950973)
    --(axis cs:1458000,0.986190414059163)
    --(axis cs:1470000,0.957395809327384)
    --(axis cs:1482000,0.977837824610027)
    --(axis cs:1494000,0.995320716219646)
    --(axis cs:1507000,1.03079054924804)
    --(axis cs:1519000,0.985168171036884)
    --(axis cs:1531000,1.00854763700714)
    --(axis cs:1543000,0.997708631677681)
    --(axis cs:1555000,0.975009536721264)
    --(axis cs:1567000,1.04518096277918)
    --(axis cs:1579000,1.02249528739182)
    --(axis cs:1591000,1.01902027729634)
    --(axis cs:1603000,0.977747092857022)
    --(axis cs:1615000,1.00871941257512)
    --(axis cs:1627000,1.01567257736583)
    --(axis cs:1639000,1.04330491460598)
    --(axis cs:1651000,1.01941383414848)
    --(axis cs:1663000,1.01828953657964)
    --(axis cs:1675000,1.03251100590006)
    --(axis cs:1687000,1.01606534393178)
    --(axis cs:1699000,1.02154803650423)
    --(axis cs:1711000,1.02939776166425)
    --(axis cs:1723000,1.04600388214036)
    --(axis cs:1735000,1.0310974763635)
    --(axis cs:1747000,1.05275238337825)
    --(axis cs:1759000,1.06144395161594)
    --(axis cs:1771000,1.05649033591295)
    --(axis cs:1784000,1.0637804275471)
    --(axis cs:1796000,1.05039848148507)
    --(axis cs:1808000,1.07574734460905)
    --(axis cs:1820000,1.04901632150923)
    --(axis cs:1832000,1.06578304748748)
    --(axis cs:1844000,1.07529795540886)
    --(axis cs:1856000,1.05780282695182)
    --(axis cs:1868000,1.06310565593573)
    --(axis cs:1880000,1.06750863370111)
    --(axis cs:1892000,1.07674736055995)
    --(axis cs:1904000,1.06901904560308)
    --(axis cs:1916000,1.07657966553966)
    --(axis cs:1928000,1.08399728604789)
    --(axis cs:1940000,1.075087175011)
    --(axis cs:1952000,1.0872694244262)
    --(axis cs:1964000,1.08475967715033)
    --(axis cs:1976000,1.08284101385026)
    --(axis cs:1988000,1.08622239005261)
    --(axis cs:2000000,1.08559347411146)
    --(axis cs:2012000,1.08664411393484)
    --(axis cs:2024000,1.08138668667825)
    --(axis cs:2036000,1.08877737104626)
    --(axis cs:2049000,1.09369689861728)
    --(axis cs:2061000,1.09063175985999)
    --(axis cs:2073000,1.09438842270928)
    --(axis cs:2085000,1.08930211286424)
    --(axis cs:2097000,1.09576000810003)
    --(axis cs:2109000,1.08875206745806)
    --(axis cs:2121000,1.08881256091495)
    --(axis cs:2133000,1.08902315979275)
    --(axis cs:2145000,1.08417417286486)
    --(axis cs:2157000,1.08832020944635)
    --(axis cs:2169000,1.0922386667766)
    --(axis cs:2181000,1.09683321270994)
    --(axis cs:2193000,1.09447400554215)
    --(axis cs:2205000,1.09300686558803)
    --(axis cs:2217000,1.09724212491656)
    --(axis cs:2229000,1.09738114041426)
    --(axis cs:2241000,1.09301238804351)
    --(axis cs:2253000,1.09705958930302)
    --(axis cs:2265000,1.09205184816722)
    --(axis cs:2277000,1.09296277698673)
    --(axis cs:2289000,1.09334890735998)
    --(axis cs:2301000,1.08380898155121)
    --(axis cs:2313000,1.09535674453165)
    --(axis cs:2326000,1.0924076538121)
    --(axis cs:2338000,1.09330775287854)
    --(axis cs:2350000,1.0922849265483)
    --(axis cs:2362000,1.09133828485018)
    --(axis cs:2374000,1.09679172952949)
    --(axis cs:2386000,1.08611675648072)
    --(axis cs:2398000,1.08860185186579)
    --(axis cs:2410000,1.1014106257026)
    --(axis cs:2422000,1.09793425725244)
    --(axis cs:2434000,1.08823062368761)
    --(axis cs:2446000,1.09333198931268)
    --(axis cs:2458000,1.08929797331993)
    --(axis cs:2470000,1.08722390947665)
    --(axis cs:2482000,1.08696623721136)
    --(axis cs:2494000,1.08875675997817)
    --(axis cs:2506000,1.09311591268971)
    --(axis cs:2518000,1.09616384033137)
    --(axis cs:2530000,1.09702764901884)
    --(axis cs:2542000,1.0945821564957)
    --(axis cs:2554000,1.09492786486878)
    --(axis cs:2566000,1.09503886544094)
    --(axis cs:2578000,1.09183780344945)
    --(axis cs:2590000,1.09991424867926)
    --(axis cs:2603000,1.09257921891598)
    --(axis cs:2615000,1.09292726241016)
    --(axis cs:2627000,1.09713192159239)
    --(axis cs:2639000,1.09189961568184)
    --(axis cs:2651000,1.09348983589405)
    --(axis cs:2663000,1.09314584811237)
    --(axis cs:2675000,1.08855566974845)
    --(axis cs:2687000,1.08741287879082)
    --(axis cs:2699000,1.09202655557016)
    --(axis cs:2711000,1.10643877397159)
    --(axis cs:2723000,1.09194371293071)
    --(axis cs:2735000,1.09006503852057)
    --(axis cs:2747000,1.09885986889209)
    --(axis cs:2759000,1.08866186165233)
    --(axis cs:2771000,1.09658863457469)
    --(axis cs:2783000,1.09121492059992)
    --(axis cs:2795000,1.09421656974838)
    --(axis cs:2807000,1.08966049664985)
    --(axis cs:2819000,1.09558768929384)
    --(axis cs:2831000,1.09446613688402)
    --(axis cs:2843000,1.09201540376729)
    --(axis cs:2855000,1.09165195229268)
    --(axis cs:2868000,1.09321631253274)
    --(axis cs:2880000,1.08107028852106)
    --(axis cs:2892000,1.09263080965319)
    --(axis cs:2904000,1.08423532494834)
    --(axis cs:2916000,1.09482514109859)
    --(axis cs:2928000,1.0877526572932)
    --(axis cs:2940000,1.09265007901429)
    --(axis cs:2952000,1.09017819017111)
    --(axis cs:2964000,1.09002441458706)
    --(axis cs:2976000,1.09943768625843)
    --(axis cs:2988000,1.08661087619775)
    --(axis cs:3000000,1.09184293038674)
    --(axis cs:3000000,1.10551579097993)
    --(axis cs:3000000,1.10551579097993)
    --(axis cs:2988000,1.10463318366522)
    --(axis cs:2976000,1.10484240785462)
    --(axis cs:2964000,1.10102394189301)
    --(axis cs:2952000,1.10072701376399)
    --(axis cs:2940000,1.10176065235009)
    --(axis cs:2928000,1.10688215972672)
    --(axis cs:2916000,1.10246540783834)
    --(axis cs:2904000,1.10351650695118)
    --(axis cs:2892000,1.10735782153939)
    --(axis cs:2880000,1.09731405662042)
    --(axis cs:2868000,1.10310729299825)
    --(axis cs:2855000,1.10534675641417)
    --(axis cs:2843000,1.09480116441642)
    --(axis cs:2831000,1.10523981879013)
    --(axis cs:2819000,1.10885497699233)
    --(axis cs:2807000,1.10099173793608)
    --(axis cs:2795000,1.10495432504152)
    --(axis cs:2783000,1.10121344600015)
    --(axis cs:2771000,1.10892586308768)
    --(axis cs:2759000,1.1103126455087)
    --(axis cs:2747000,1.10757392714851)
    --(axis cs:2735000,1.10566148160276)
    --(axis cs:2723000,1.10745160078857)
    --(axis cs:2711000,1.11672063697617)
    --(axis cs:2699000,1.10499570914411)
    --(axis cs:2687000,1.09604794808563)
    --(axis cs:2675000,1.10690083444275)
    --(axis cs:2663000,1.10302784726967)
    --(axis cs:2651000,1.1077448882875)
    --(axis cs:2639000,1.1072243459384)
    --(axis cs:2627000,1.10377679782165)
    --(axis cs:2615000,1.10293864349788)
    --(axis cs:2603000,1.1105724017535)
    --(axis cs:2590000,1.10880719760765)
    --(axis cs:2578000,1.10876494426627)
    --(axis cs:2566000,1.11143090725517)
    --(axis cs:2554000,1.10721915462222)
    --(axis cs:2542000,1.10370414183936)
    --(axis cs:2530000,1.11273129983471)
    --(axis cs:2518000,1.11063125524479)
    --(axis cs:2506000,1.10437859366201)
    --(axis cs:2494000,1.10615258972589)
    --(axis cs:2482000,1.10537091642132)
    --(axis cs:2470000,1.10302578903218)
    --(axis cs:2458000,1.09941806831146)
    --(axis cs:2446000,1.103485587126)
    --(axis cs:2434000,1.10770617518659)
    --(axis cs:2422000,1.11468940220841)
    --(axis cs:2410000,1.10937818631077)
    --(axis cs:2398000,1.0996197527941)
    --(axis cs:2386000,1.1106749759616)
    --(axis cs:2374000,1.11174979667606)
    --(axis cs:2362000,1.10940407968681)
    --(axis cs:2350000,1.10617899812724)
    --(axis cs:2338000,1.1005409663977)
    --(axis cs:2326000,1.10258459199143)
    --(axis cs:2313000,1.10710922971653)
    --(axis cs:2301000,1.09891383865446)
    --(axis cs:2289000,1.10459321631501)
    --(axis cs:2277000,1.11050542371262)
    --(axis cs:2265000,1.1123583092497)
    --(axis cs:2253000,1.10082315384502)
    --(axis cs:2241000,1.09714268291092)
    --(axis cs:2229000,1.10263566668703)
    --(axis cs:2217000,1.10879086507004)
    --(axis cs:2205000,1.10968229555563)
    --(axis cs:2193000,1.10682559079851)
    --(axis cs:2181000,1.11120747167285)
    --(axis cs:2169000,1.11290641431617)
    --(axis cs:2157000,1.10867263242428)
    --(axis cs:2145000,1.09606404083872)
    --(axis cs:2133000,1.11146076927904)
    --(axis cs:2121000,1.10177734226535)
    --(axis cs:2109000,1.09709782317021)
    --(axis cs:2097000,1.10726484291817)
    --(axis cs:2085000,1.10395040407032)
    --(axis cs:2073000,1.11294655969015)
    --(axis cs:2061000,1.10077301184501)
    --(axis cs:2049000,1.10479535416851)
    --(axis cs:2036000,1.09593941309298)
    --(axis cs:2024000,1.10361973870811)
    --(axis cs:2012000,1.10737402042056)
    --(axis cs:2000000,1.10490603372899)
    --(axis cs:1988000,1.11189060133907)
    --(axis cs:1976000,1.10160355159418)
    --(axis cs:1964000,1.09951651978039)
    --(axis cs:1952000,1.10298525256644)
    --(axis cs:1940000,1.10594496902147)
    --(axis cs:1928000,1.1053902883288)
    --(axis cs:1916000,1.09684824220345)
    --(axis cs:1904000,1.1031805832808)
    --(axis cs:1892000,1.09412488769619)
    --(axis cs:1880000,1.09798574022062)
    --(axis cs:1868000,1.08950364253188)
    --(axis cs:1856000,1.103052205792)
    --(axis cs:1844000,1.09724150076231)
    --(axis cs:1832000,1.09950778798007)
    --(axis cs:1820000,1.07319957029488)
    --(axis cs:1808000,1.08833445099236)
    --(axis cs:1796000,1.08914102280717)
    --(axis cs:1784000,1.09938254497644)
    --(axis cs:1771000,1.09698831780371)
    --(axis cs:1759000,1.09791326194779)
    --(axis cs:1747000,1.07798084471902)
    --(axis cs:1735000,1.0828030346097)
    --(axis cs:1723000,1.08699183128354)
    --(axis cs:1711000,1.0764032368452)
    --(axis cs:1699000,1.06706714190283)
    --(axis cs:1687000,1.07569964773151)
    --(axis cs:1675000,1.07362172003784)
    --(axis cs:1663000,1.07885157556999)
    --(axis cs:1651000,1.06864028434566)
    --(axis cs:1639000,1.0624223278311)
    --(axis cs:1627000,1.05668261904482)
    --(axis cs:1615000,1.06073117068861)
    --(axis cs:1603000,1.03968033045644)
    --(axis cs:1591000,1.05842730853742)
    --(axis cs:1579000,1.05103775167589)
    --(axis cs:1567000,1.06224567535066)
    --(axis cs:1555000,1.04533427549712)
    --(axis cs:1543000,1.02061803872441)
    --(axis cs:1531000,1.04685318801051)
    --(axis cs:1519000,1.03570976459263)
    --(axis cs:1507000,1.04351038509389)
    --(axis cs:1494000,1.0609396785907)
    --(axis cs:1482000,1.01326605201573)
    --(axis cs:1470000,1.03666894846223)
    --(axis cs:1458000,1.02311172324769)
    --(axis cs:1446000,1.0492499154487)
    --(axis cs:1434000,1.03704619773112)
    --(axis cs:1422000,1.03866892852098)
    --(axis cs:1410000,1.04685394054324)
    --(axis cs:1398000,1.05373537139798)
    --(axis cs:1386000,1.03504099241684)
    --(axis cs:1374000,1.03132208898932)
    --(axis cs:1362000,1.01989428915577)
    --(axis cs:1350000,1.04514119789254)
    --(axis cs:1338000,1.03201642777397)
    --(axis cs:1326000,1.0644830958299)
    --(axis cs:1314000,1.03235898793537)
    --(axis cs:1302000,1.00862931139938)
    --(axis cs:1290000,1.0279620806092)
    --(axis cs:1278000,1.02053523386076)
    --(axis cs:1266000,0.996394686069682)
    --(axis cs:1254000,1.0029499021083)
    --(axis cs:1242000,1.01198057726648)
    --(axis cs:1230000,1.00952420516012)
    --(axis cs:1217000,0.999003497478617)
    --(axis cs:1205000,1.0186835137161)
    --(axis cs:1193000,1.01927987280223)
    --(axis cs:1181000,1.01152950801514)
    --(axis cs:1169000,1.00820213297061)
    --(axis cs:1157000,0.989782790362243)
    --(axis cs:1145000,0.974405075847389)
    --(axis cs:1133000,0.996038263091527)
    --(axis cs:1121000,0.976985472657673)
    --(axis cs:1109000,0.985684335546016)
    --(axis cs:1097000,0.966455830766982)
    --(axis cs:1085000,0.957456668003505)
    --(axis cs:1073000,0.964700379659412)
    --(axis cs:1061000,0.976809890082511)
    --(axis cs:1049000,0.97793361452149)
    --(axis cs:1037000,0.947191790422489)
    --(axis cs:1025000,0.951951238870222)
    --(axis cs:1013000,0.930054480720627)
    --(axis cs:1001000,0.955914538386982)
    --(axis cs:989000,0.910203341956357)
    --(axis cs:977000,0.944748330150526)
    --(axis cs:965000,0.972293488385995)
    --(axis cs:952000,0.934411125344149)
    --(axis cs:940000,0.933871067859319)
    --(axis cs:928000,0.962948354253813)
    --(axis cs:916000,0.972363152991695)
    --(axis cs:904000,0.97067963214653)
    --(axis cs:892000,0.938783096150191)
    --(axis cs:880000,0.943137017943677)
    --(axis cs:868000,0.931258644654455)
    --(axis cs:856000,0.903165387261125)
    --(axis cs:844000,0.923049915288631)
    --(axis cs:832000,0.937989315867443)
    --(axis cs:820000,0.91389575309711)
    --(axis cs:808000,0.86487337279622)
    --(axis cs:796000,0.885277338431221)
    --(axis cs:784000,0.921021182617848)
    --(axis cs:772000,0.916346373499457)
    --(axis cs:760000,0.898402707908144)
    --(axis cs:748000,0.875252709321953)
    --(axis cs:736000,0.891188397600958)
    --(axis cs:724000,0.878322887982349)
    --(axis cs:712000,0.887247639224077)
    --(axis cs:700000,0.87779108401449)
    --(axis cs:688000,0.853102880584303)
    --(axis cs:675000,0.865564844088419)
    --(axis cs:663000,0.850068693857837)
    --(axis cs:651000,0.865156086326703)
    --(axis cs:639000,0.867540766674853)
    --(axis cs:627000,0.818786574054347)
    --(axis cs:615000,0.797263904422261)
    --(axis cs:603000,0.758914972463884)
    --(axis cs:591000,0.761959079934876)
    --(axis cs:579000,0.72722108754471)
    --(axis cs:567000,0.731078562587117)
    --(axis cs:555000,0.728287740965548)
    --(axis cs:543000,0.708567859684548)
    --(axis cs:531000,0.713367253392283)
    --(axis cs:519000,0.714226926138001)
    --(axis cs:507000,0.706757674009838)
    --(axis cs:495000,0.660495026043679)
    --(axis cs:483000,0.53164459381068)
    --(axis cs:471000,0.468188143996862)
    --(axis cs:459000,0.465134706327221)
    --(axis cs:447000,0.41597590758047)
    --(axis cs:435000,0.374464875203382)
    --(axis cs:423000,0.445658031944514)
    --(axis cs:411000,0.550550641108766)
    --(axis cs:398000,0.559389219255587)
    --(axis cs:386000,0.638076022872029)
    --(axis cs:374000,0.673739699119536)
    --(axis cs:362000,0.656416490424009)
    --(axis cs:350000,0.61216006604445)
    --(axis cs:338000,0.582495186130074)
    --(axis cs:326000,0.469070063052994)
    --(axis cs:314000,0.40971654896667)
    --(axis cs:302000,0.335222915792395)
    --(axis cs:290000,0.216124097067715)
    --(axis cs:278000,0.195191244116041)
    --(axis cs:266000,0.149938388562936)
    --(axis cs:254000,0.112358875175317)
    --(axis cs:242000,0.100085632148382)
    --(axis cs:230000,0.111666339338525)
    --(axis cs:218000,0.107466982604402)
    --(axis cs:206000,0.0771351493807768)
    --(axis cs:194000,0.067799691618283)
    --(axis cs:182000,0.063256507428976)
    --(axis cs:170000,0.063256507428976)
    --(axis cs:158000,0.0542224174663975)
    --(axis cs:146000,0.0649244361674639)
    --(axis cs:133000,0.0592267837266726)
    --(axis cs:121000,0.063421306490207)
    --(axis cs:109000,0.0609141867769827)
    --(axis cs:97000,0.0504394793270178)
    --(axis cs:85000,0.042613030176009)
    --(axis cs:73000,0.0364265151680371)
    --(axis cs:61000,0.0219697107383569)
    --(axis cs:49000,0.0148737204319949)
    --(axis cs:37000,0.0213334275082109)
    --(axis cs:25000,0)
    --(axis cs:13000,0)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3, line width=0pt]
    (axis cs:12100,0)
    --(axis cs:12100,0)
    --(axis cs:24200,0)
    --(axis cs:36200,0)
    --(axis cs:48300,0)
    --(axis cs:60300,0.1)
    --(axis cs:72400,0.05)
    --(axis cs:84400,0)
    --(axis cs:96500,0)
    --(axis cs:108500,0)
    --(axis cs:120600,0)
    --(axis cs:132600,0)
    --(axis cs:144700,0)
    --(axis cs:156700,0)
    --(axis cs:168800,0)
    --(axis cs:180800,0)
    --(axis cs:192900,0)
    --(axis cs:204900,0)
    --(axis cs:217000,0)
    --(axis cs:229000,0)
    --(axis cs:241100,0)
    --(axis cs:253100,0)
    --(axis cs:265200,0)
    --(axis cs:277200,0)
    --(axis cs:289200,0)
    --(axis cs:301300,0)
    --(axis cs:313300,0)
    --(axis cs:325400,0)
    --(axis cs:337400,0)
    --(axis cs:349500,0)
    --(axis cs:361500,0)
    --(axis cs:373600,0)
    --(axis cs:385600,0)
    --(axis cs:397700,0)
    --(axis cs:409700,0)
    --(axis cs:421800,0)
    --(axis cs:433800,0)
    --(axis cs:445900,0)
    --(axis cs:457900,0)
    --(axis cs:470000,0)
    --(axis cs:482000,0)
    --(axis cs:494100,0)
    --(axis cs:506100,0)
    --(axis cs:518200,0)
    --(axis cs:530200,0)
    --(axis cs:542300,0)
    --(axis cs:554300,0)
    --(axis cs:566300,0)
    --(axis cs:578400,0)
    --(axis cs:590400,0)
    --(axis cs:602500,0)
    --(axis cs:614500,0)
    --(axis cs:626600,0)
    --(axis cs:638600,0)
    --(axis cs:650700,0)
    --(axis cs:662700,0)
    --(axis cs:674800,0)
    --(axis cs:686800,0)
    --(axis cs:698900,0)
    --(axis cs:710900,0)
    --(axis cs:723000,0)
    --(axis cs:735000,0)
    --(axis cs:747100,0)
    --(axis cs:759100,0)
    --(axis cs:771200,0)
    --(axis cs:783200,0)
    --(axis cs:795300,0)
    --(axis cs:807300,0)
    --(axis cs:819300,0)
    --(axis cs:831400,0)
    --(axis cs:843400,0)
    --(axis cs:855500,0)
    --(axis cs:867500,0)
    --(axis cs:879600,0)
    --(axis cs:891600,0)
    --(axis cs:903700,0)
    --(axis cs:915700,0)
    --(axis cs:927800,0)
    --(axis cs:939800,0)
    --(axis cs:951900,0)
    --(axis cs:963900,0)
    --(axis cs:976000,0)
    --(axis cs:988000,0)
    --(axis cs:1000100,0)
    --(axis cs:1012100,0)
    --(axis cs:1024200,0)
    --(axis cs:1036200,0)
    --(axis cs:1048300,0)
    --(axis cs:1060300,0)
    --(axis cs:1072400,0)
    --(axis cs:1084400,0)
    --(axis cs:1096400,0)
    --(axis cs:1108500,0)
    --(axis cs:1120500,0)
    --(axis cs:1132600,0)
    --(axis cs:1144600,0)
    --(axis cs:1156700,0)
    --(axis cs:1168700,0)
    --(axis cs:1180800,0)
    --(axis cs:1192800,0)
    --(axis cs:1204900,0)
    --(axis cs:1216900,0)
    --(axis cs:1229000,0)
    --(axis cs:1241000,0)
    --(axis cs:1253100,0)
    --(axis cs:1265100,0)
    --(axis cs:1277200,0)
    --(axis cs:1289200,0)
    --(axis cs:1301300,0)
    --(axis cs:1313300,0)
    --(axis cs:1325400,0)
    --(axis cs:1337400,0)
    --(axis cs:1349500,0)
    --(axis cs:1361500,0)
    --(axis cs:1373500,0)
    --(axis cs:1385600,0.025)
    --(axis cs:1397600,0.1)
    --(axis cs:1409700,0.1)
    --(axis cs:1421700,0.1)
    --(axis cs:1433800,0.1)
    --(axis cs:1445800,0.125)
    --(axis cs:1457900,0.125)
    --(axis cs:1469900,0.125)
    --(axis cs:1482000,0.05)
    --(axis cs:1494000,0.05)
    --(axis cs:1506100,0.025)
    --(axis cs:1518100,0.025)
    --(axis cs:1530200,0.025)
    --(axis cs:1542200,0.05)
    --(axis cs:1554300,0.2)
    --(axis cs:1566300,0.225)
    --(axis cs:1578400,0.325)
    --(axis cs:1590400,0.325)
    --(axis cs:1602500,0.375)
    --(axis cs:1614500,0.375)
    --(axis cs:1626600,0.3)
    --(axis cs:1638600,0.375)
    --(axis cs:1650600,0.375)
    --(axis cs:1662700,0.425)
    --(axis cs:1674700,0.5)
    --(axis cs:1686800,0.5)
    --(axis cs:1698800,0.65)
    --(axis cs:1710900,0.425)
    --(axis cs:1722900,0.375)
    --(axis cs:1735000,0.375)
    --(axis cs:1747000,0.3)
    --(axis cs:1759100,0.5)
    --(axis cs:1771100,0.475)
    --(axis cs:1783200,0.5)
    --(axis cs:1795200,0.5)
    --(axis cs:1807300,0.525)
    --(axis cs:1819300,0.55)
    --(axis cs:1831400,0.55)
    --(axis cs:1843400,0.575)
    --(axis cs:1855500,0.725)
    --(axis cs:1867500,0.85)
    --(axis cs:1879600,1)
    --(axis cs:1891600,1)
    --(axis cs:1903700,1)
    --(axis cs:1915700,1)
    --(axis cs:1927700,1)
    --(axis cs:1939800,0.925)
    --(axis cs:1951800,1)
    --(axis cs:1963900,1)
    --(axis cs:1975900,0.925)
    --(axis cs:1988000,0.825)
    --(axis cs:2000000,0.8)
    --(axis cs:2012100,0.9)
    --(axis cs:2024100,0.925)
    --(axis cs:2036200,1)
    --(axis cs:2048200,1)
    --(axis cs:2060300,1)
    --(axis cs:2072300,1)
    --(axis cs:2084400,1)
    --(axis cs:2096400,1)
    --(axis cs:2108500,1)
    --(axis cs:2120500,1)
    --(axis cs:2132600,1.025)
    --(axis cs:2144600,1)
    --(axis cs:2156700,1)
    --(axis cs:2168700,1)
    --(axis cs:2180800,1)
    --(axis cs:2192800,1.025)
    --(axis cs:2204800,1)
    --(axis cs:2216900,1)
    --(axis cs:2228900,1)
    --(axis cs:2241000,1)
    --(axis cs:2253000,1.025)
    --(axis cs:2265100,1)
    --(axis cs:2277100,1)
    --(axis cs:2289200,1.025)
    --(axis cs:2301200,1.1)
    --(axis cs:2313300,1.1)
    --(axis cs:2325300,1)
    --(axis cs:2337400,1.025)
    --(axis cs:2349400,1.1)
    --(axis cs:2361500,1.025)
    --(axis cs:2373500,1.1)
    --(axis cs:2385600,1.1)
    --(axis cs:2397600,1)
    --(axis cs:2409700,1)
    --(axis cs:2421700,1.1)
    --(axis cs:2433800,1)
    --(axis cs:2445800,1.025)
    --(axis cs:2457800,1.1)
    --(axis cs:2469900,1.025)
    --(axis cs:2481900,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2518100,1.025)
    --(axis cs:2530100,1)
    --(axis cs:2542200,1.1)
    --(axis cs:2554200,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2578300,1)
    --(axis cs:2590400,1.1)
    --(axis cs:2602400,1.025)
    --(axis cs:2614500,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2662700,1.1)
    --(axis cs:2674700,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2698800,1.1)
    --(axis cs:2710900,1.1)
    --(axis cs:2722900,1.1)
    --(axis cs:2734900,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2867500,1.1)
    --(axis cs:2879500,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2915700,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2915700,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2879500,1.1)
    --(axis cs:2867500,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2734900,1.1)
    --(axis cs:2722900,1.1)
    --(axis cs:2710900,1.1)
    --(axis cs:2698800,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2674700,1.1)
    --(axis cs:2662700,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2614500,1.1)
    --(axis cs:2602400,1.1)
    --(axis cs:2590400,1.1)
    --(axis cs:2578300,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2554200,1.1)
    --(axis cs:2542200,1.1)
    --(axis cs:2530100,1.1)
    --(axis cs:2518100,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2481900,1.1)
    --(axis cs:2469900,1.1)
    --(axis cs:2457800,1.1)
    --(axis cs:2445800,1.1)
    --(axis cs:2433800,1.1)
    --(axis cs:2421700,1.1)
    --(axis cs:2409700,1.1)
    --(axis cs:2397600,1.1)
    --(axis cs:2385600,1.1)
    --(axis cs:2373500,1.1)
    --(axis cs:2361500,1.1)
    --(axis cs:2349400,1.1)
    --(axis cs:2337400,1.1)
    --(axis cs:2325300,1.1)
    --(axis cs:2313300,1.1)
    --(axis cs:2301200,1.1)
    --(axis cs:2289200,1.1)
    --(axis cs:2277100,1.1)
    --(axis cs:2265100,1.1)
    --(axis cs:2253000,1.1)
    --(axis cs:2241000,1.1)
    --(axis cs:2228900,1.1)
    --(axis cs:2216900,1.1)
    --(axis cs:2204800,1.1)
    --(axis cs:2192800,1.1)
    --(axis cs:2180800,1.1)
    --(axis cs:2168700,1.1)
    --(axis cs:2156700,1.1)
    --(axis cs:2144600,1.1)
    --(axis cs:2132600,1.1)
    --(axis cs:2120500,1.1)
    --(axis cs:2108500,1.1)
    --(axis cs:2096400,1.1)
    --(axis cs:2084400,1.1)
    --(axis cs:2072300,1.1)
    --(axis cs:2060300,1.075)
    --(axis cs:2048200,1.1)
    --(axis cs:2036200,1.1)
    --(axis cs:2024100,1.1)
    --(axis cs:2012100,1)
    --(axis cs:2000000,1)
    --(axis cs:1988000,1)
    --(axis cs:1975900,1.075)
    --(axis cs:1963900,1)
    --(axis cs:1951800,1)
    --(axis cs:1939800,1)
    --(axis cs:1927700,1)
    --(axis cs:1915700,1)
    --(axis cs:1903700,1)
    --(axis cs:1891600,1)
    --(axis cs:1879600,1)
    --(axis cs:1867500,1)
    --(axis cs:1855500,1)
    --(axis cs:1843400,1)
    --(axis cs:1831400,1)
    --(axis cs:1819300,1.075)
    --(axis cs:1807300,1)
    --(axis cs:1795200,1)
    --(axis cs:1783200,1)
    --(axis cs:1771100,1)
    --(axis cs:1759100,0.975)
    --(axis cs:1747000,0.975)
    --(axis cs:1735000,1)
    --(axis cs:1722900,1)
    --(axis cs:1710900,1)
    --(axis cs:1698800,1)
    --(axis cs:1686800,1)
    --(axis cs:1674700,1)
    --(axis cs:1662700,1)
    --(axis cs:1650600,1)
    --(axis cs:1638600,1)
    --(axis cs:1626600,0.975)
    --(axis cs:1614500,0.975)
    --(axis cs:1602500,0.975)
    --(axis cs:1590400,0.975)
    --(axis cs:1578400,0.9)
    --(axis cs:1566300,0.975)
    --(axis cs:1554300,0.975)
    --(axis cs:1542200,0.975)
    --(axis cs:1530200,0.95)
    --(axis cs:1518100,0.975)
    --(axis cs:1506100,0.9)
    --(axis cs:1494000,0.9)
    --(axis cs:1482000,0.875)
    --(axis cs:1469900,0.875)
    --(axis cs:1457900,0.85)
    --(axis cs:1445800,0.875)
    --(axis cs:1433800,0.875)
    --(axis cs:1421700,0.875)
    --(axis cs:1409700,0.875)
    --(axis cs:1397600,0.875)
    --(axis cs:1385600,0.8)
    --(axis cs:1373500,0.8)
    --(axis cs:1361500,0.775)
    --(axis cs:1349500,0.75)
    --(axis cs:1337400,0.725)
    --(axis cs:1325400,0.625)
    --(axis cs:1313300,0.6)
    --(axis cs:1301300,0.5)
    --(axis cs:1289200,0.5)
    --(axis cs:1277200,0.5)
    --(axis cs:1265100,0.5)
    --(axis cs:1253100,0.5)
    --(axis cs:1241000,0.5)
    --(axis cs:1229000,0.525)
    --(axis cs:1216900,0.525)
    --(axis cs:1204900,0.525)
    --(axis cs:1192800,0.525)
    --(axis cs:1180800,0.575)
    --(axis cs:1168700,0.575)
    --(axis cs:1156700,0.6)
    --(axis cs:1144600,0.575)
    --(axis cs:1132600,0.525)
    --(axis cs:1120500,0.45)
    --(axis cs:1108500,0.3)
    --(axis cs:1096400,0.275)
    --(axis cs:1084400,0.2)
    --(axis cs:1072400,0.175)
    --(axis cs:1060300,0.1)
    --(axis cs:1048300,0.1)
    --(axis cs:1036200,0.075)
    --(axis cs:1024200,0)
    --(axis cs:1012100,0.075)
    --(axis cs:1000100,0.075)
    --(axis cs:988000,0.1)
    --(axis cs:976000,0.1)
    --(axis cs:963900,0.075)
    --(axis cs:951900,0.075)
    --(axis cs:939800,0.075)
    --(axis cs:927800,0)
    --(axis cs:915700,0.075)
    --(axis cs:903700,0.175)
    --(axis cs:891600,0.15)
    --(axis cs:879600,0.175)
    --(axis cs:867500,0.175)
    --(axis cs:855500,0.2)
    --(axis cs:843400,0.175)
    --(axis cs:831400,0.2)
    --(axis cs:819300,0.1)
    --(axis cs:807300,0)
    --(axis cs:795300,0.15)
    --(axis cs:783200,0.15)
    --(axis cs:771200,0.15)
    --(axis cs:759100,0.075)
    --(axis cs:747100,0)
    --(axis cs:735000,0)
    --(axis cs:723000,0)
    --(axis cs:710900,0)
    --(axis cs:698900,0)
    --(axis cs:686800,0)
    --(axis cs:674800,0)
    --(axis cs:662700,0)
    --(axis cs:650700,0)
    --(axis cs:638600,0)
    --(axis cs:626600,0)
    --(axis cs:614500,0)
    --(axis cs:602500,0)
    --(axis cs:590400,0)
    --(axis cs:578400,0)
    --(axis cs:566300,0)
    --(axis cs:554300,0)
    --(axis cs:542300,0.075)
    --(axis cs:530200,0.075)
    --(axis cs:518200,0)
    --(axis cs:506100,0)
    --(axis cs:494100,0)
    --(axis cs:482000,0)
    --(axis cs:470000,0)
    --(axis cs:457900,0)
    --(axis cs:445900,0)
    --(axis cs:433800,0)
    --(axis cs:421800,0)
    --(axis cs:409700,0)
    --(axis cs:397700,0.075)
    --(axis cs:385600,0)
    --(axis cs:373600,0)
    --(axis cs:361500,0.075)
    --(axis cs:349500,0)
    --(axis cs:337400,0)
    --(axis cs:325400,0)
    --(axis cs:313300,0)
    --(axis cs:301300,0)
    --(axis cs:289200,0)
    --(axis cs:277200,0)
    --(axis cs:265200,0)
    --(axis cs:253100,0)
    --(axis cs:241100,0)
    --(axis cs:229000,0)
    --(axis cs:217000,0)
    --(axis cs:204900,0)
    --(axis cs:192900,0)
    --(axis cs:180800,0)
    --(axis cs:168800,0)
    --(axis cs:156700,0)
    --(axis cs:144700,0)
    --(axis cs:132600,0)
    --(axis cs:120600,0)
    --(axis cs:108500,0)
    --(axis cs:96500,0)
    --(axis cs:84400,0.175)
    --(axis cs:72400,0.2)
    --(axis cs:60300,0.2)
    --(axis cs:48300,0.3)
    --(axis cs:36200,0.2)
    --(axis cs:24200,0)
    --(axis cs:12100,0)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.3, line width=0pt]
    (axis cs:800,0)
    --(axis cs:800,0)
    --(axis cs:1500,0)
    --(axis cs:2200,0)
    --(axis cs:2900,0)
    --(axis cs:3600,0)
    --(axis cs:4200,0)
    --(axis cs:4900,0)
    --(axis cs:5600,0)
    --(axis cs:6300,0)
    --(axis cs:7000,0)
    --(axis cs:7700,0)
    --(axis cs:8400,0)
    --(axis cs:9100,0)
    --(axis cs:9800,0)
    --(axis cs:10500,0)
    --(axis cs:11200,0)
    --(axis cs:11800,0)
    --(axis cs:12500,0)
    --(axis cs:13200,0)
    --(axis cs:13900,0)
    --(axis cs:14600,0)
    --(axis cs:15300,0)
    --(axis cs:16000,0)
    --(axis cs:16700,0)
    --(axis cs:17400,0)
    --(axis cs:18100,0)
    --(axis cs:18800,0)
    --(axis cs:19500,0)
    --(axis cs:20100,0)
    --(axis cs:20800,0)
    --(axis cs:21500,0)
    --(axis cs:22200,0)
    --(axis cs:22900,0)
    --(axis cs:23600,0)
    --(axis cs:24300,0)
    --(axis cs:25000,0)
    --(axis cs:25700,0)
    --(axis cs:26400,0)
    --(axis cs:27100,0)
    --(axis cs:27700,0)
    --(axis cs:28400,0)
    --(axis cs:29100,0)
    --(axis cs:29800,0)
    --(axis cs:30500,0)
    --(axis cs:31200,0)
    --(axis cs:31900,0)
    --(axis cs:32600,0)
    --(axis cs:33300,0)
    --(axis cs:34000,0)
    --(axis cs:34700,0)
    --(axis cs:35300,0)
    --(axis cs:36000,0)
    --(axis cs:36700,0)
    --(axis cs:37400,0)
    --(axis cs:38100,0)
    --(axis cs:38800,0)
    --(axis cs:39500,0.00755690475501611)
    --(axis cs:40200,0.00743095634243251)
    --(axis cs:40900,0.00730913738599919)
    --(axis cs:41600,0.00730913738599919)
    --(axis cs:42300,0.00719124807332178)
    --(axis cs:43000,0.00707710127850715)
    --(axis cs:43600,0.00707710127850715)
    --(axis cs:44300,0.00696652157103048)
    --(axis cs:45000,0.00675541485675683)
    --(axis cs:45700,0.00675541485675683)
    --(axis cs:46400,0.00665458776934255)
    --(axis cs:47100,0.00655672618449927)
    --(axis cs:47800,0.00655672618449927)
    --(axis cs:48500,0.00646170116733262)
    --(axis cs:49200,0.00627968141614015)
    --(axis cs:49900,0.00627968141614015)
    --(axis cs:50600,0.00619246361869376)
    --(axis cs:51200,0.00610763534994453)
    --(axis cs:51900,0.00610763534994453)
    --(axis cs:52600,0.00594476507394601)
    --(axis cs:53300,0.00586654448086777)
    --(axis cs:54000,0.00586654448086777)
    --(axis cs:54700,0.00579035559150585)
    --(axis cs:55400,0.00571612026340962)
    --(axis cs:56100,0.00571612026340962)
    --(axis cs:56800,0.00564376431070824)
    --(axis cs:57500,0.00557321725682438)
    --(axis cs:58200,0.00557321725682438)
    --(axis cs:58800,0.00550441210550556)
    --(axis cs:59500,0.00537177566922832)
    --(axis cs:60200,0.00537177566922832)
    --(axis cs:60900,0.00530782595888036)
    --(axis cs:61600,0.00524538094759942)
    --(axis cs:62300,0.00524538094759942)
    --(axis cs:63000,0.00518438814588315)
    --(axis cs:63700,0.00512479747753966)
    --(axis cs:64400,0.00506656114256762)
    --(axis cs:65100,0.00506656114256762)
    --(axis cs:65800,0.00500963348928034)
    --(axis cs:66500,0.00495397089495501)
    --(axis cs:67100,0.00495397089495501)
    --(axis cs:67800,0.00484627587549946)
    --(axis cs:68500,0.0102865650983553)
    --(axis cs:69200,0.0101795184439074)
    --(axis cs:69900,0.0100746777308119)
    --(axis cs:70600,0.010025789860138)
    --(axis cs:71300,0.00992409556533645)
    --(axis cs:72000,0.00987719283226829)
    --(axis cs:72700,0.00454956510761174)
    --(axis cs:73400,0.00450360990450455)
    --(axis cs:74100,0.00445857380545951)
    --(axis cs:74700,0.00445857380545951)
    --(axis cs:75400,0.00445857380545951)
    --(axis cs:76100,0.00445857380545951)
    --(axis cs:76800,0.00445857380545951)
    --(axis cs:77500,0.00978620153011606)
    --(axis cs:78200,0.00978620153011606)
    --(axis cs:78900,0.00978620153011606)
    --(axis cs:79600,0.00978620153011606)
    --(axis cs:80300,0.00532762772465655)
    --(axis cs:81000,0.00532762772465655)
    --(axis cs:81700,0.00532762772465655)
    --(axis cs:82300,0.00532762772465655)
    --(axis cs:83000,0.00532762772465655)
    --(axis cs:83700,0.00532762772465655)
    --(axis cs:84400,0.00532762772465655)
    --(axis cs:85100,0.00532762772465655)
    --(axis cs:85800,0.00532762772465655)
    --(axis cs:86500,0.00532762772465655)
    --(axis cs:87200,0.00532762772465655)
    --(axis cs:87900,0.00532762772465655)
    --(axis cs:88600,0.00532762772465655)
    --(axis cs:89300,0.00532762772465655)
    --(axis cs:90000,0.00532762772465655)
    --(axis cs:90600,0.00532762772465655)
    --(axis cs:91300,0.00532762772465655)
    --(axis cs:92000,0.00532762772465655)
    --(axis cs:92700,0.00532762772465655)
    --(axis cs:93400,0.00532762772465655)
    --(axis cs:94100,0.00532762772465655)
    --(axis cs:94800,0.00532762772465655)
    --(axis cs:95500,0.00532762772465655)
    --(axis cs:96200,0.00532762772465655)
    --(axis cs:96900,0.00532762772465655)
    --(axis cs:97600,0.00532762772465655)
    --(axis cs:98200,0.00532762772465655)
    --(axis cs:98900,0.00532762772465655)
    --(axis cs:99600,0.00532762772465655)
    --(axis cs:100300,0.00532762772465655)
    --(axis cs:101000,0.00532762772465655)
    --(axis cs:101700,0.00532762772465655)
    --(axis cs:102400,0.00532762772465655)
    --(axis cs:103100,0.00532762772465655)
    --(axis cs:103800,0.00532762772465655)
    --(axis cs:104500,0.00532762772465655)
    --(axis cs:105200,0.00532762772465655)
    --(axis cs:105800,0.00532762772465655)
    --(axis cs:106500,0)
    --(axis cs:107200,0)
    --(axis cs:107900,0)
    --(axis cs:108600,0)
    --(axis cs:109300,0)
    --(axis cs:110000,0)
    --(axis cs:110700,0)
    --(axis cs:111400,0)
    --(axis cs:112100,0)
    --(axis cs:112800,0)
    --(axis cs:113500,0)
    --(axis cs:114100,0)
    --(axis cs:114800,0)
    --(axis cs:115500,0)
    --(axis cs:116200,0)
    --(axis cs:116900,0)
    --(axis cs:117600,0)
    --(axis cs:118300,0)
    --(axis cs:119000,0)
    --(axis cs:119700,0)
    --(axis cs:120400,0)
    --(axis cs:121100,0)
    --(axis cs:121700,0)
    --(axis cs:122400,0)
    --(axis cs:123100,0)
    --(axis cs:123800,0)
    --(axis cs:124500,0)
    --(axis cs:125200,0)
    --(axis cs:125900,0)
    --(axis cs:126600,0)
    --(axis cs:127300,0)
    --(axis cs:128000,0)
    --(axis cs:128700,0)
    --(axis cs:129300,0)
    --(axis cs:130000,0)
    --(axis cs:130700,0)
    --(axis cs:131400,0)
    --(axis cs:132100,0)
    --(axis cs:132800,0)
    --(axis cs:133500,0)
    --(axis cs:134200,0)
    --(axis cs:134900,0)
    --(axis cs:135600,0)
    --(axis cs:136300,0)
    --(axis cs:137000,0)
    --(axis cs:137600,0)
    --(axis cs:138300,0)
    --(axis cs:139000,0)
    --(axis cs:139700,0)
    --(axis cs:140400,0)
    --(axis cs:141100,0)
    --(axis cs:141800,0)
    --(axis cs:142500,0.00469455294100059)
    --(axis cs:143200,0.00469455294100059)
    --(axis cs:143900,0.00469455294100059)
    --(axis cs:144600,0.00469455294100059)
    --(axis cs:145200,0.00469455294100059)
    --(axis cs:145900,0.00469455294100059)
    --(axis cs:146600,0.00469455294100059)
    --(axis cs:147300,0.00469455294100059)
    --(axis cs:148000,0.0102522860666438)
    --(axis cs:148700,0.0102522860666438)
    --(axis cs:149400,0.0102522860666438)
    --(axis cs:150100,0.0102522860666438)
    --(axis cs:150800,0.0102522860666438)
    --(axis cs:151500,0.0102522860666438)
    --(axis cs:152200,0.0102522860666438)
    --(axis cs:152800,0.0102522860666438)
    --(axis cs:153500,0.0102522860666438)
    --(axis cs:154200,0.0102522860666438)
    --(axis cs:154900,0.0102522860666438)
    --(axis cs:155600,0.0112460144124544)
    --(axis cs:156300,0.0102522860666438)
    --(axis cs:157000,0.0102522860666438)
    --(axis cs:157700,0.0102522860666438)
    --(axis cs:158400,0.0102522860666438)
    --(axis cs:159100,0.0102522860666438)
    --(axis cs:159800,0.0102522860666438)
    --(axis cs:160500,0.0102522860666438)
    --(axis cs:161100,0.0102522860666438)
    --(axis cs:161800,0.0102522860666438)
    --(axis cs:162500,0.0102522860666438)
    --(axis cs:163200,0.0102522860666438)
    --(axis cs:163900,0.0102522860666438)
    --(axis cs:164600,0.0102522860666438)
    --(axis cs:165300,0.0102522860666438)
    --(axis cs:166000,0.0102522860666438)
    --(axis cs:166700,0.0102522860666438)
    --(axis cs:167400,0.0102522860666438)
    --(axis cs:168100,0.0102522860666438)
    --(axis cs:168700,0.0102522860666438)
    --(axis cs:169400,0.0102522860666438)
    --(axis cs:170100,0.0102522860666438)
    --(axis cs:170800,0.0102522860666438)
    --(axis cs:171500,0.0102522860666438)
    --(axis cs:172200,0.0102522860666438)
    --(axis cs:172200,0.0700682307597125)
    --(axis cs:172200,0.0700682307597125)
    --(axis cs:171500,0.0700682307597125)
    --(axis cs:170800,0.0700682307597125)
    --(axis cs:170100,0.0648986998460417)
    --(axis cs:169400,0.0648986998460417)
    --(axis cs:168700,0.0589627651658787)
    --(axis cs:168100,0.0589627651658787)
    --(axis cs:167400,0.0589627651658787)
    --(axis cs:166700,0.0526245228865135)
    --(axis cs:166000,0.0526245228865135)
    --(axis cs:165300,0.0475258150117899)
    --(axis cs:164600,0.0421594982907187)
    --(axis cs:163900,0.0421594982907187)
    --(axis cs:163200,0.0362433497238383)
    --(axis cs:162500,0.0362433497238383)
    --(axis cs:161800,0.0362433497238383)
    --(axis cs:161100,0.0362433497238383)
    --(axis cs:160500,0.0362433497238383)
    --(axis cs:159800,0.0362433497238383)
    --(axis cs:159100,0.0362433497238383)
    --(axis cs:158400,0.0362433497238383)
    --(axis cs:157700,0.0315542022910085)
    --(axis cs:157000,0.0315542022910085)
    --(axis cs:156300,0.0315542022910085)
    --(axis cs:155600,0.0315542022910085)
    --(axis cs:154900,0.0315542022910085)
    --(axis cs:154200,0.0315542022910085)
    --(axis cs:153500,0.0315542022910085)
    --(axis cs:152800,0.0315542022910085)
    --(axis cs:152200,0.0315542022910085)
    --(axis cs:151500,0.0283732558612873)
    --(axis cs:150800,0.0237267898669605)
    --(axis cs:150100,0.0237267898669605)
    --(axis cs:149400,0.0237267898669605)
    --(axis cs:148700,0.0237267898669605)
    --(axis cs:148000,0.0237267898669605)
    --(axis cs:147300,0.0182530357418255)
    --(axis cs:146600,0.0120923843588658)
    --(axis cs:145900,0.0120923843588658)
    --(axis cs:145200,0.0120923843588658)
    --(axis cs:144600,0.0120923843588658)
    --(axis cs:143900,0.0120923843588658)
    --(axis cs:143200,0.0120923843588658)
    --(axis cs:142500,0.0120923843588658)
    --(axis cs:141800,0.0120923843588658)
    --(axis cs:141100,0.0120923843588658)
    --(axis cs:140400,0.0120923843588658)
    --(axis cs:139700,0.0120923843588658)
    --(axis cs:139000,0.0120923843588658)
    --(axis cs:138300,0.0120923843588658)
    --(axis cs:137600,0.0120923843588658)
    --(axis cs:137000,0.0120923843588658)
    --(axis cs:136300,0.0120923843588658)
    --(axis cs:135600,0.0120923843588658)
    --(axis cs:134900,0.0120923843588658)
    --(axis cs:134200,0.0111336626326157)
    --(axis cs:133500,0.0111336626326157)
    --(axis cs:132800,0.01068282584374)
    --(axis cs:132100,0.01068282584374)
    --(axis cs:131400,0.01068282584374)
    --(axis cs:130700,0.01068282584374)
    --(axis cs:130000,0.01068282584374)
    --(axis cs:129300,0.01068282584374)
    --(axis cs:128700,0.01068282584374)
    --(axis cs:128000,0.01068282584374)
    --(axis cs:127300,0.00592536692917931)
    --(axis cs:126600,0.00592536692917931)
    --(axis cs:125900,0.00592536692917931)
    --(axis cs:125200,0.00592536692917931)
    --(axis cs:124500,0.0115106782619835)
    --(axis cs:123800,0.0115106782619835)
    --(axis cs:123100,0.0115106782619835)
    --(axis cs:122400,0.0115106782619835)
    --(axis cs:121700,0.0115106782619835)
    --(axis cs:121100,0.0115106782619835)
    --(axis cs:120400,0.0115106782619835)
    --(axis cs:119700,0.0115106782619835)
    --(axis cs:119000,0.0115106782619835)
    --(axis cs:118300,0.0115106782619835)
    --(axis cs:117600,0.0123487925938802)
    --(axis cs:116900,0.0123487925938802)
    --(axis cs:116200,0.0123487925938802)
    --(axis cs:115500,0.0123487925938802)
    --(axis cs:114800,0.0123487925938802)
    --(axis cs:114100,0.0123487925938802)
    --(axis cs:113500,0.0123487925938802)
    --(axis cs:112800,0.0123487925938802)
    --(axis cs:112100,0.0123487925938802)
    --(axis cs:111400,0.0123487925938802)
    --(axis cs:110700,0.0123487925938802)
    --(axis cs:110000,0.0123487925938802)
    --(axis cs:109300,0.0123487925938802)
    --(axis cs:108600,0.0123487925938802)
    --(axis cs:107900,0.0123487925938802)
    --(axis cs:107200,0.0123487925938802)
    --(axis cs:106500,0.0123487925938802)
    --(axis cs:105800,0.0123696208989042)
    --(axis cs:105200,0.0123696208989042)
    --(axis cs:104500,0.0123696208989042)
    --(axis cs:103800,0.0123696208989042)
    --(axis cs:103100,0.0123696208989042)
    --(axis cs:102400,0.0123696208989042)
    --(axis cs:101700,0.0123696208989042)
    --(axis cs:101000,0.01852003341456)
    --(axis cs:100300,0.01852003341456)
    --(axis cs:99600,0.01852003341456)
    --(axis cs:98900,0.01852003341456)
    --(axis cs:98200,0.01852003341456)
    --(axis cs:97600,0.01852003341456)
    --(axis cs:96900,0.01852003341456)
    --(axis cs:96200,0.01852003341456)
    --(axis cs:95500,0.01852003341456)
    --(axis cs:94800,0.01852003341456)
    --(axis cs:94100,0.01852003341456)
    --(axis cs:93400,0.01852003341456)
    --(axis cs:92700,0.01852003341456)
    --(axis cs:92000,0.01852003341456)
    --(axis cs:91300,0.01852003341456)
    --(axis cs:90600,0.01852003341456)
    --(axis cs:90000,0.01852003341456)
    --(axis cs:89300,0.01852003341456)
    --(axis cs:88600,0.01852003341456)
    --(axis cs:87900,0.01852003341456)
    --(axis cs:87200,0.01852003341456)
    --(axis cs:86500,0.01852003341456)
    --(axis cs:85800,0.01852003341456)
    --(axis cs:85100,0.01852003341456)
    --(axis cs:84400,0.0120966077498591)
    --(axis cs:83700,0.0120966077498591)
    --(axis cs:83000,0.0120966077498591)
    --(axis cs:82300,0.0120966077498591)
    --(axis cs:81700,0.0120966077498591)
    --(axis cs:81000,0.0120966077498591)
    --(axis cs:80300,0.0120966077498591)
    --(axis cs:79600,0.0171550050448255)
    --(axis cs:78900,0.0172150676229488)
    --(axis cs:78200,0.0172763559679725)
    --(axis cs:77500,0.0173389079902133)
    --(axis cs:76800,0.0173389079902133)
    --(axis cs:76100,0.017467962688731)
    --(axis cs:75400,0.0175345494214768)
    --(axis cs:74700,0.0175345494214768)
    --(axis cs:74100,0.0177157884280873)
    --(axis cs:73400,0.017785285801091)
    --(axis cs:72700,0.0180187297209207)
    --(axis cs:72000,0.018210124029878)
    --(axis cs:71300,0.0182827271462907)
    --(axis cs:70600,0.0185311493495403)
    --(axis cs:69900,0.0187336019080136)
    --(axis cs:69200,0.0188095237062031)
    --(axis cs:68500,0.0190744134571336)
    --(axis cs:67800,0.0191520805840171)
    --(axis cs:67100,0.0193684136278011)
    --(axis cs:66500,0.0195896921314869)
    --(axis cs:65800,0.0195896921314869)
    --(axis cs:65100,0.0198160877259491)
    --(axis cs:64400,0.0203186272924474)
    --(axis cs:63700,0.0203509257149387)
    --(axis cs:63000,0.0205952788058087)
    --(axis cs:62300,0.0209373341760339)
    --(axis cs:61600,0.0210314195436637)
    --(axis cs:60900,0.0211961096672403)
    --(axis cs:60200,0.0214613640265749)
    --(axis cs:59500,0.0215603682762286)
    --(axis cs:58800,0.0217333437362691)
    --(axis cs:58200,0.0161238962443321)
    --(axis cs:57500,0.0163388815275899)
    --(axis cs:56800,0.0163388815275899)
    --(axis cs:56100,0.0165596772239087)
    --(axis cs:55400,0.0167865221173869)
    --(axis cs:54700,0.0167865221173869)
    --(axis cs:54000,0.0170196682579061)
    --(axis cs:53300,0.0172593818953414)
    --(axis cs:52600,0.0175059444938463)
    --(axis cs:51900,0.0175059444938463)
    --(axis cs:51200,0.0177596538343368)
    --(axis cs:50600,0.0180208252142536)
    --(axis cs:49900,0.0180208252142536)
    --(axis cs:49200,0.0182897927547648)
    --(axis cs:48500,0.0185669108268067)
    --(axis cs:47800,0.0185669108268067)
    --(axis cs:47100,0.0188525556087576)
    --(axis cs:46400,0.0191471267901444)
    --(axis cs:45700,0.0191471267901444)
    --(axis cs:45000,0.019451049437607)
    --(axis cs:44300,0.0197647760414394)
    --(axis cs:43600,0.0200887887634302)
    --(axis cs:43000,0.0200887887634302)
    --(axis cs:42300,0.0205915735262728)
    --(axis cs:41600,0.020769764653716)
    --(axis cs:40900,0.0209435283952181)
    --(axis cs:40200,0.0214940090710339)
    --(axis cs:39500,0.0216848126376246)
    --(axis cs:38800,0.0205612040148398)
    --(axis cs:38100,0.0189930989260476)
    --(axis cs:37400,0.0193214155419178)
    --(axis cs:36700,0.0196613395267326)
    --(axis cs:36000,0.0196613395267326)
    --(axis cs:35300,0.0200135006876642)
    --(axis cs:34700,0.0205589228774853)
    --(axis cs:34000,0.020745598260098)
    --(axis cs:33300,0.0209439667814692)
    --(axis cs:32600,0.0213437743377453)
    --(axis cs:31900,0.0215441473296017)
    --(axis cs:31200,0.0217592152418026)
    --(axis cs:30500,0.0221912291938316)
    --(axis cs:29800,0.0209044576485327)
    --(axis cs:29100,0.0211296381437579)
    --(axis cs:28400,0.0213740051628384)
    --(axis cs:27700,0.0221120094063208)
    --(axis cs:27100,0.0221120094063208)
    --(axis cs:26400,0.0226382848966751)
    --(axis cs:25700,0.0231902375969022)
    --(axis cs:25000,0.0231902375969022)
    --(axis cs:24300,0.0237697949047862)
    --(axis cs:23600,0.0243790821991516)
    --(axis cs:22900,0.0250204489484878)
    --(axis cs:22200,0.0250204489484878)
    --(axis cs:21500,0.0256964990662466)
    --(axis cs:20800,0.0264101263417627)
    --(axis cs:20100,0.0271821737539635)
    --(axis cs:19500,0.0275619333106427)
    --(axis cs:18800,0.0283856068419651)
    --(axis cs:18100,0.029260135249486)
    --(axis cs:17400,0.0297395517877075)
    --(axis cs:16700,0.0301903893362785)
    --(axis cs:16000,0.0311818839793891)
    --(axis cs:15300,0.0322408885055651)
    --(axis cs:14600,0.0322408885055651)
    --(axis cs:13900,0.0336562589531159)
    --(axis cs:13200,0.0347811840735881)
    --(axis cs:12500,0.0358831655864009)
    --(axis cs:11800,0.0380327650674907)
    --(axis cs:11200,0.0396186926818636)
    --(axis cs:10500,0.0396186926818636)
    --(axis cs:9800,0.0422592762875159)
    --(axis cs:9100,0.0442240188126416)
    --(axis cs:8400,0.0452855840044177)
    --(axis cs:7700,0.0475537840899779)
    --(axis cs:7000,0.0500893215811892)
    --(axis cs:6300,0.0530594619083264)
    --(axis cs:5600,0.0577760442296197)
    --(axis cs:4900,0.0308574407458787)
    --(axis cs:4200,0)
    --(axis cs:3600,0)
    --(axis cs:2900,0)
    --(axis cs:2200,0)
    --(axis cs:1500,0)
    --(axis cs:800,0)
    --cycle;
    
    \addplot [blue]
    table {%
        1000 nan
        13000 0
        25000 0
        37000 0.00998270464699876
        49000 0.0140653037659499
        61000 0.0124421522910427
        73000 0.0227363593766118
        85000 0.0344526692032335
        97000 0.0372018809863609
        109000 0.0333223929441397
        121000 0.0453082161806198
        133000 0.0442823384025215
        146000 0.0444620639846678
        158000 0.0279242288014853
        170000 0.0290148124423239
        182000 0.0390380060506429
        194000 0.0453668716651429
        206000 0.0445933902212659
        218000 0.0501498761068858
        230000 0.0572695105676477
        242000 0.0626059820746085
        254000 0.0629277069912992
        266000 0.0683865937577561
        278000 0.0988288852497184
        290000 0.116393733799235
        302000 0.116202685043858
        314000 0.145749041771631
        326000 0.164162180110539
        338000 0.162553496853994
        350000 0.188186958017309
        362000 0.193569678395026
        374000 0.223897779941761
        386000 0.22934527608565
        398000 0.231458048502971
        411000 0.252450863560592
        423000 0.268435291707911
        435000 0.25749170812064
        447000 0.244282607116987
        459000 0.277932408236549
        471000 0.298160133489615
        483000 0.317707776255198
        495000 0.338792394439388
        507000 0.409516502367887
        519000 0.457252327428341
        531000 0.456008670309828
        543000 0.447793101120151
        555000 0.431652376533136
        567000 0.431665299536306
        579000 0.460318620842555
        591000 0.478733078360627
        603000 0.545031154020306
        615000 0.58230648057451
        627000 0.613941460949522
        639000 0.647711686390063
        651000 0.70752135082927
        663000 0.759970315970694
        675000 0.731532654281578
        688000 0.72407886251706
        700000 0.723178558466498
        712000 0.707086439709718
        724000 0.721633537986242
        736000 0.751077624430747
        748000 0.764306954766003
        760000 0.764566442769679
        772000 0.775137621643889
        784000 0.786492829949969
        796000 0.789526482269734
        808000 0.782869991215291
        820000 0.811067025211052
        832000 0.822266900180553
        844000 0.831651009469644
        856000 0.853466733106169
        868000 0.864359900333861
        880000 0.906756249175432
        892000 0.848919406709789
        904000 0.81750822723119
        916000 0.837521967687393
        928000 0.869368153014844
        940000 0.845067951602224
        952000 0.857575105593654
        965000 0.881855266694985
        977000 0.86140228484746
        989000 0.851769518978049
        1001000 0.866864217966433
        1013000 0.90175019060753
        1025000 0.919059733534602
        1037000 0.91126700098764
        1049000 0.89211161313364
        1061000 0.904466921208703
        1073000 0.949439017931824
        1085000 0.933978335000998
        1097000 0.935073409680751
        1109000 0.919934521068489
        1121000 0.913480152862695
        1133000 0.928840771034038
        1145000 0.9299819325551
        1157000 0.95033891873387
        1169000 0.950379088422188
        1181000 0.954159740814343
        1193000 1.00463944710753
        1205000 0.983543802535553
        1217000 0.951366834925526
        1230000 0.990649652868303
        1242000 0.986955037045394
        1254000 0.977867164329855
        1266000 0.98309834858531
        1278000 0.988193221942294
        1290000 0.985638931058378
        1302000 0.988675312595748
        1314000 1.00635800953063
        1326000 0.995247747598455
        1338000 1.00788453646594
        1350000 1.02932339453379
        1362000 1.00582055797434
        1374000 1.01682725780807
        1386000 1.02302647271623
        1398000 1.03163798967775
        1410000 1.03186877528785
        1422000 1.02083236050739
        1434000 1.01771186889203
        1446000 1.0262623541055
        1458000 1.01133415335756
        1470000 1.02463837480152
        1482000 0.997924120182324
        1494000 1.0214296231094
        1507000 1.03831461396242
        1519000 1.00886582163916
        1531000 1.03375073533195
        1543000 1.01775897999612
        1555000 1.00055704413342
        1567000 1.05838813275045
        1579000 1.03352680829008
        1591000 1.03740272407912
        1603000 1.02352183059985
        1615000 1.01225453621812
        1627000 1.04151873368873
        1639000 1.05288270932098
        1651000 1.04565394784781
        1663000 1.05673180711479
        1675000 1.0587121628117
        1687000 1.03928742138203
        1699000 1.05256809826168
        1711000 1.04474572540155
        1723000 1.074569522833
        1735000 1.06415818494429
        1747000 1.06600583518212
        1759000 1.0769900440808
        1771000 1.08324202351888
        1784000 1.08862722510878
        1796000 1.07813775198049
        1808000 1.08111230315555
        1820000 1.06547563254052
        1832000 1.06947049455393
        1844000 1.09280736377555
        1856000 1.08180074536238
        1868000 1.07823460895348
        1880000 1.08949899858439
        1892000 1.09002035754098
        1904000 1.09345094653004
        1916000 1.09333317755322
        1928000 1.09549904523942
        1940000 1.08360577763486
        1952000 1.0990125645145
        1964000 1.09419439785707
        1976000 1.08869573548142
        1988000 1.09690839705909
        2000000 1.09774361950355
        2012000 1.09184371878989
        2024000 1.09411589509419
        2036000 1.09296623764281
        2049000 1.1008421516834
        2061000 1.09993413240604
        2073000 1.0988454842702
        2085000 1.093617051261
        2097000 1.09951637704452
        2109000 1.09204491375918
        2121000 1.09424405494393
        2133000 1.09425382504413
        2145000 1.09083294861545
        2157000 1.09526423580135
        2169000 1.10240776146141
        2181000 1.10185048408512
        2193000 1.10258230969141
        2205000 1.10398087030547
        2217000 1.10439805052937
        2229000 1.10193630997664
        2241000 1.09425950599502
        2253000 1.09970290616784
        2265000 1.10179038012771
        2277000 1.10240357292491
        2289000 1.09880209143295
        2301000 1.09046987000829
        2313000 1.10090181607487
        2326000 1.09937109075272
        2338000 1.09642530076652
        2350000 1.10013680815879
        2362000 1.10246139249513
        2374000 1.10516785911557
        2386000 1.09164681543024
        2398000 1.09620514569315
        2410000 1.10643223353233
        2422000 1.10070620318205
        2434000 1.09630012283246
        2446000 1.09881480758425
        2458000 1.09467868263998
        2470000 1.09638403576897
        2482000 1.09323278210631
        2494000 1.10115309966554
        2506000 1.09855562546907
        2518000 1.09887950709189
        2530000 1.10548496169842
        2542000 1.09777142503188
        2554000 1.10500449874371
        2566000 1.10085744724058
        2578000 1.09940226119472
        2590000 1.10636889839521
        2603000 1.10404307029079
        2615000 1.09744559686176
        2627000 1.10173827842301
        2639000 1.09919985948289
        2651000 1.09650266496214
        2663000 1.09668890098696
        2675000 1.09435097373147
        2687000 1.09293920413453
        2699000 1.1031284893339
        2711000 1.11059062479073
        2723000 1.10358661080793
        2735000 1.10166568479428
        2747000 1.10344368816194
        2759000 1.09896853373726
        2771000 1.10166187830268
        2783000 1.09646015379655
        2795000 1.10109355748963
        2807000 1.09677733462647
        2819000 1.10231882192495
        2831000 1.10210636545292
        2843000 1.09254837780429
        2855000 1.10231411402409
        2868000 1.09883801208578
        2880000 1.0879379432469
        2892000 1.09810277332656
        2904000 1.0947451487906
        2916000 1.09957539029673
        2928000 1.09349607405994
        2940000 1.09655606017225
        2952000 1.09443276773427
        2964000 1.09512949635658
        2976000 1.10075013289956
        2988000 1.10085272919126
        3000000 1.09754400070042
      };
    \addlegendentry{\sjirp}
    \addplot [green!50.1960784313725!black]
    table {%
        100 nan
        12100 0
        24200 0
        36200 0.05
        48300 0.2
        60300 0.2
        72400 0.2
        84400 0
        96500 0
        108500 0
        120600 0
        132600 0
        144700 0
        156700 0
        168800 0
        180800 0
        192900 0
        204900 0
        217000 0
        229000 0
        241100 0
        253100 0
        265200 0
        277200 0
        289200 0
        301300 0
        313300 0
        325400 0
        337400 0
        349500 0
        361500 0
        373600 0
        385600 0
        397700 0
        409700 0
        421800 0
        433800 0
        445900 0
        457900 0
        470000 0
        482000 0
        494100 0
        506100 0
        518200 0
        530200 0
        542300 0
        554300 0
        566300 0
        578400 0
        590400 0
        602500 0
        614500 0
        626600 0
        638600 0
        650700 0
        662700 0
        674800 0
        686800 0
        698900 0
        710900 0
        723000 0
        735000 0
        747100 0
        759100 0
        771200 0
        783200 0
        795300 0
        807300 0
        819300 0
        831400 0.05
        843400 0
        855500 0
        867500 0
        879600 0
        891600 0
        903700 0
        915700 0
        927800 0
        939800 0
        951900 0
        963900 0
        976000 0
        988000 0
        1000100 0
        1012100 0
        1024200 0
        1036200 0
        1048300 0
        1060300 0
        1072400 0.05
        1084400 0.05
        1096400 0.1
        1108500 0.1
        1120500 0.1
        1132600 0
        1144600 0
        1156700 0
        1168700 0.05
        1180800 0.1
        1192800 0.1
        1204900 0.1
        1216900 0.05
        1229000 0.1
        1241000 0.1
        1253100 0.05
        1265100 0
        1277200 0.05
        1289200 0.1
        1301300 0.1
        1313300 0.1
        1325400 0.1
        1337400 0.1
        1349500 0.05
        1361500 0.05
        1373500 0.2
        1385600 0.15
        1397600 0.15
        1409700 0.2
        1421700 0.3
        1433800 0.3
        1445800 0.4
        1457900 0.45
        1469900 0.45
        1482000 0.45
        1494000 0.4
        1506100 0.35
        1518100 0.5
        1530200 0.6
        1542200 0.7
        1554300 0.75
        1566300 0.8
        1578400 0.8
        1590400 0.85
        1602500 0.9
        1614500 0.85
        1626600 0.85
        1638600 0.9
        1650600 0.9
        1662700 0.9
        1674700 0.9
        1686800 0.95
        1698800 0.9
        1710900 0.9
        1722900 0.9
        1735000 0.8
        1747000 0.75
        1759100 0.8
        1771100 0.95
        1783200 1
        1795200 1
        1807300 1
        1819300 1
        1831400 1
        1843400 1
        1855500 1
        1867500 1
        1879600 1
        1891600 1
        1903700 1
        1915700 1
        1927700 1
        1939800 1
        1951800 1
        1963900 1
        1975900 1
        1988000 1
        2000000 1
        2012100 1
        2024100 1.1
        2036200 1.05
        2048200 1.05
        2060300 1
        2072300 1
        2084400 1
        2096400 1.05
        2108500 1.05
        2120500 1.1
        2132600 1.1
        2144600 1.05
        2156700 1.05
        2168700 1.1
        2180800 1.1
        2192800 1.1
        2204800 1.1
        2216900 1.05
        2228900 1.1
        2241000 1.1
        2253000 1.1
        2265100 1.1
        2277100 1.1
        2289200 1.1
        2301200 1.1
        2313300 1.1
        2325300 1.1
        2337400 1.1
        2349400 1.1
        2361500 1.1
        2373500 1.1
        2385600 1.1
        2397600 1.1
        2409700 1.05
        2421700 1.1
        2433800 1.1
        2445800 1.1
        2457800 1.1
        2469900 1.1
        2481900 1.1
        2494000 1.1
        2506000 1.1
        2518100 1.1
        2530100 1.05
        2542200 1.1
        2554200 1.1
        2566300 1.1
        2578300 1.1
        2590400 1.1
        2602400 1.1
        2614500 1.1
        2626500 1.1
        2638600 1.1
        2650600 1.1
        2662700 1.1
        2674700 1.1
        2686800 1.1
        2698800 1.1
        2710900 1.1
        2722900 1.1
        2734900 1.1
        2747000 1.1
        2759000 1.1
        2771100 1.1
        2783100 1.1
        2795200 1.1
        2807200 1.1
        2819300 1.1
        2831300 1.1
        2843400 1.1
        2855400 1.1
        2867500 1.1
        2879500 1.1
        2891600 1.1
        2903600 1.1
        2915700 1.1
        2927700 1.1
        2939800 1.1
        2951800 1.1
        2963900 1.1
        2975900 1.1
        2988000 1.1
        3000000 1.1
      };
    \addlegendentry{baseline}
    \addplot [red]
    table {%
        100 nan
        800 0
        1500 0
        2200 0
        2900 0
        3600 0
        4200 0
        4900 0
        5600 0
        6300 0
        7000 0
        7700 0
        8400 0
        9100 0
        9800 0
        10500 0
        11200 0
        11800 0
        12500 0
        13200 0
        13900 0
        14600 0
        15300 0
        16000 0
        16700 0
        17400 0
        18100 0
        18800 0
        19500 0
        20100 0
        20800 0
        21500 0
        22200 0
        22900 0
        23600 0
        24300 0
        25000 0
        25700 0
        26400 0
        27100 0
        27700 0
        28400 0
        29100 0
        29800 0
        30500 0.0193851035019979
        31200 0.018972654491317
        31900 0.0185773908560813
        32600 0.018198260430447
        33300 0.018198260430447
        34000 0.017834295221838
        34700 0.0174846031586647
        35300 0.0174846031586647
        36000 0.0165132363165167
        36700 0.0162129956562164
        37400 0.0162129956562164
        38100 0.0156441186156474
        38800 0.015374392432619
        39500 0.0189891943051561
        40200 0.0187014792399265
        40900 0.0184223526841067
        41600 0.0184223526841067
        42300 0.0181514357328698
        43000 0.0176328232833592
        43600 0.0176328232833592
        44300 0.0171430226365992
        45000 0.0171430226365992
        45700 0.0166796977004749
        46400 0.0164573017311353
        47100 0.0164573017311353
        47800 0.0162407582873046
        48500 0.0160298393485084
        49200 0.0158243285876301
        49900 0.0158243285876301
        50600 0.0156240206308246
        51200 0.0154287203729393
        51900 0.0154287203729393
        52600 0.0152382423436438
        53300 0.0150524101199408
        54000 0.0150524101199408
        54700 0.0148710557811463
        55400 0.0146940194027994
        56100 0.0146940194027994
        56800 0.0145211485862958
        57500 0.0143522980213389
        58200 0.0141873290785649
        58800 0.0141873290785649
        59500 0.0140261094299448
        60200 0.0138685126947769
        60900 0.0138685126947769
        61600 0.0137144181092794
        62300 0.0135637102179686
        63000 0.0135637102179686
        63700 0.0134162785851646
        64400 0.0132720175251091
        65100 0.0131308258493101
        65800 0.0131308258493101
        66500 0.0129926066298436
        67100 0.0128572669774494
        67800 0.0128572669774494
        68500 0.012724717833352
        69200 0.012594873773828
        69900 0.012594873773828
        70600 0.0124676528266176
        71300 0.0123429762983515
        72000 0.0123429762983515
        72700 0.0106552554493131
        73400 0.0106552554493131
        74100 0.0106552554493131
        74700 0.0106552554493131
        75400 0.0106552554493131
        76100 0.0106552554493131
        76800 0.0106552554493131
        77500 0.0118507338583586
        78200 0.0118507338583586
        78900 0.0118507338583586
        79600 0.0118507338583586
        80300 0.0118507338583586
        81000 0.0118507338583586
        81700 0.0118507338583586
        82300 0.0118507338583586
        83000 0.0118507338583586
        83700 0.0118507338583586
        84400 0.0118507338583586
        85100 0.0118507338583586
        85800 0.0118507338583586
        86500 0.0118507338583586
        87200 0.0118507338583586
        87900 0.0118507338583586
        88600 0.0118507338583586
        89300 0.0118507338583586
        90000 0.0118507338583586
        90600 0.0118507338583586
        91300 0.0118507338583586
        92000 0.0118507338583586
        92700 0.0118507338583586
        93400 0.0118507338583586
        94100 0.0118507338583586
        94800 0.0118507338583586
        95500 0.0118507338583586
        96200 0.0118507338583586
        96900 0.0118507338583586
        97600 0.0118507338583586
        98200 0.0118507338583586
        98900 0.0118507338583586
        99600 0.0118507338583586
        100300 0.0118507338583586
        101000 0.0118507338583586
        101700 0.0118507338583586
        102400 0.0118507338583586
        103100 0.0118507338583586
        103800 0.0118507338583586
        104500 0.0118507338583586
        105200 0.0118507338583586
        105800 0.0118507338583586
        106500 0.0106552554493131
        107200 0.0106552554493131
        107900 0.0106552554493131
        108600 0.0106552554493131
        109300 0.0106552554493131
        110000 0.0106552554493131
        110700 0.0106552554493131
        111400 0.0106552554493131
        112100 0
        112800 0
        113500 0
        114100 0
        114800 0
        115500 0
        116200 0
        116900 0
        117600 0
        118300 0
        119000 0
        119700 0
        120400 0
        121100 0
        121700 0
        122400 0
        123100 0
        123800 0
        124500 0
        125200 0
        125900 0
        126600 0
        127300 0
        128000 0
        128700 0
        129300 0
        130000 0
        130700 0
        131400 0
        132100 0
        132800 0
        133500 0.00951491782912147
        134200 0.00951491782912147
        134900 0.0104165914068729
        135600 0.0104165914068729
        136300 0.0104165914068729
        137000 0.0104165914068729
        137600 0.0104165914068729
        138300 0.0104165914068729
        139000 0.0104165914068729
        139700 0.0104165914068729
        140400 0.0104165914068729
        141100 0.0104165914068729
        141800 0.0104165914068729
        142500 0.0104165914068729
        143200 0.0104165914068729
        143900 0.0104165914068729
        144600 0.0104165914068729
        145200 0.0104165914068729
        145900 0.0104165914068729
        146600 0.0104165914068729
        147300 0.0104165914068729
        148000 0.0118507338583586
        148700 0.0118507338583586
        149400 0.0118507338583586
        150100 0.0118507338583586
        150800 0.0118507338583586
        151500 0.0118507338583586
        152200 0.0118507338583586
        152800 0.0118507338583586
        153500 0.0118507338583586
        154200 0.0118507338583586
        154900 0.0118507338583586
        155600 0.0118507338583586
        156300 0.0113765625736223
        157000 0.0113765625736223
        157700 0.0113765625736223
        158400 0.0113765625736223
        159100 0.0113765625736223
        159800 0.0113765625736223
        160500 0.0113765625736223
        161100 0.0113765625736223
        161800 0.0113765625736223
        162500 0.0113765625736223
        163200 0.0113765625736223
        163900 0.0113765625736223
        164600 0.0113765625736223
        165300 0.0113765625736223
        166000 0.0113765625736223
        166700 0.0113765625736223
        167400 0.0113765625736223
        168100 0.0113765625736223
        168700 0.0113765625736223
        169400 0.0113765625736223
        170100 0.0113765625736223
        170800 0.0113765625736223
        171500 0.0113765625736223
        172200 0.0113765625736223
      };
    \addlegendentry{JIRP}
  \end{axis}
  
\end{tikzpicture}


==> images/results/mining_deep.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.2)},
          anchor=south east,
          draw=white!80!black,
          font=\Large,
        },
      tick align=outside,
      tick pos=left,
      label style={font=\Large},
      tick label style={font=\LARGE},
      unbounded coords=jump,
      x grid style={white!69.0196078431373!black},
      xlabel={steps},
      xmin=-137400, xmax=3149400,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      % ylabel={mean 100ep reward},
      ymin=-0.0557477287045974, ymax=1.17070230279655,
      ytick style={color=black}
    ]
    \path [draw=blue, fill=blue, opacity=0.3, line width=0pt]
    (axis cs:12100,0)
    --(axis cs:12100,0)
    --(axis cs:24200,0)
    --(axis cs:36200,0)
    --(axis cs:48300,0)
    --(axis cs:60300,0.00246429191234064)
    --(axis cs:72400,0.00953188067497837)
    --(axis cs:84400,0)
    --(axis cs:96500,0)
    --(axis cs:108500,0.00952671611724761)
    --(axis cs:120600,0.00952671611724761)
    --(axis cs:132600,0.0123448641438447)
    --(axis cs:144700,0.0144296694995668)
    --(axis cs:156700,0.0233184926939628)
    --(axis cs:168800,0.0124701837604236)
    --(axis cs:180800,0.0123748102864293)
    --(axis cs:192900,0.0150678828118904)
    --(axis cs:204900,0.0146434071257078)
    --(axis cs:217000,0.0241691210222655)
    --(axis cs:229000,0.0241691210222655)
    --(axis cs:241100,0.0241691210222655)
    --(axis cs:253100,0.0241691210222655)
    --(axis cs:265200,0.0243518338170053)
    --(axis cs:277200,0.0266207735508536)
    --(axis cs:289200,0.0218919478162528)
    --(axis cs:301300,0.0325259341150478)
    --(axis cs:313300,0.047189612040074)
    --(axis cs:325400,0.0844398909774085)
    --(axis cs:337400,0.106180693997504)
    --(axis cs:349500,0.0856401846730036)
    --(axis cs:361500,0.086102221216414)
    --(axis cs:373600,0.112649712238177)
    --(axis cs:385600,0.107318445882551)
    --(axis cs:397700,0.139087557141764)
    --(axis cs:409700,0.172996158569891)
    --(axis cs:421800,0.189510456621759)
    --(axis cs:433800,0.247066234021481)
    --(axis cs:445900,0.191164479695623)
    --(axis cs:457900,0.197350245014502)
    --(axis cs:470000,0.207307188068673)
    --(axis cs:482000,0.140985973028071)
    --(axis cs:494100,0.151212659054736)
    --(axis cs:506100,0.144458173991723)
    --(axis cs:518200,0.185957922757319)
    --(axis cs:530200,0.213407091757685)
    --(axis cs:542300,0.22311128060275)
    --(axis cs:554300,0.22993874213475)
    --(axis cs:566300,0.230554690011733)
    --(axis cs:578400,0.264929209826737)
    --(axis cs:590400,0.26554147944733)
    --(axis cs:602500,0.243843067697968)
    --(axis cs:614500,0.300890261891364)
    --(axis cs:626600,0.324943648136868)
    --(axis cs:638600,0.345839539487456)
    --(axis cs:650700,0.363052958230619)
    --(axis cs:662700,0.370923912585262)
    --(axis cs:674800,0.40565175862902)
    --(axis cs:686800,0.446832216511115)
    --(axis cs:698900,0.485720777359486)
    --(axis cs:710900,0.539661970009442)
    --(axis cs:723000,0.596192847082197)
    --(axis cs:735000,0.567803430289898)
    --(axis cs:747100,0.573073852609168)
    --(axis cs:759100,0.563067203559619)
    --(axis cs:771200,0.567856457925159)
    --(axis cs:783200,0.586927332268495)
    --(axis cs:795300,0.561722837792438)
    --(axis cs:807300,0.546582068581679)
    --(axis cs:819300,0.573072549529744)
    --(axis cs:831400,0.549858239895102)
    --(axis cs:843400,0.572567531705403)
    --(axis cs:855500,0.548272998272193)
    --(axis cs:867500,0.561337181262874)
    --(axis cs:879600,0.635087635012955)
    --(axis cs:891600,0.71472033309576)
    --(axis cs:903700,0.770301446069348)
    --(axis cs:915700,0.790290279278692)
    --(axis cs:927800,0.80869004271317)
    --(axis cs:939800,0.798589657990784)
    --(axis cs:951900,0.817455642308929)
    --(axis cs:963900,0.840364830690691)
    --(axis cs:976000,0.860753585785921)
    --(axis cs:988000,0.859270874872071)
    --(axis cs:1000100,0.896592899165418)
    --(axis cs:1012100,0.917338577760499)
    --(axis cs:1024200,0.906150800359544)
    --(axis cs:1036200,0.934142288984749)
    --(axis cs:1048300,0.927015717301682)
    --(axis cs:1060300,0.919137594530675)
    --(axis cs:1072400,0.911229456939166)
    --(axis cs:1084400,0.817397105055661)
    --(axis cs:1096400,0.814838278731755)
    --(axis cs:1108500,0.820843186757238)
    --(axis cs:1120500,0.844820240249738)
    --(axis cs:1132600,0.769740413951438)
    --(axis cs:1144600,0.750132717639665)
    --(axis cs:1156700,0.767900140077382)
    --(axis cs:1168700,0.838615765125511)
    --(axis cs:1180800,0.85557139811815)
    --(axis cs:1192800,0.868327796767355)
    --(axis cs:1204900,0.905437820743966)
    --(axis cs:1216900,0.857430124575316)
    --(axis cs:1229000,0.858538809386145)
    --(axis cs:1241000,0.880293559670604)
    --(axis cs:1253100,0.898511586618884)
    --(axis cs:1265100,0.906473534544104)
    --(axis cs:1277200,0.92467007415283)
    --(axis cs:1289200,0.913134994300006)
    --(axis cs:1301300,0.924304357904034)
    --(axis cs:1313300,0.969780095842134)
    --(axis cs:1325400,0.943905214763158)
    --(axis cs:1337400,0.955202185053452)
    --(axis cs:1349500,0.957334879332009)
    --(axis cs:1361500,0.981578367763887)
    --(axis cs:1373500,1.001362626343)
    --(axis cs:1385600,0.977982350795207)
    --(axis cs:1397600,0.981404053989489)
    --(axis cs:1409700,0.992950071257001)
    --(axis cs:1421700,0.973917237226934)
    --(axis cs:1433800,0.941405659340895)
    --(axis cs:1445800,0.997235416005412)
    --(axis cs:1457900,0.980293192749301)
    --(axis cs:1469900,0.971389351618971)
    --(axis cs:1482000,0.990612021616612)
    --(axis cs:1494000,0.984031148041635)
    --(axis cs:1506100,0.992415756692939)
    --(axis cs:1518100,0.978642352249768)
    --(axis cs:1530200,1.01548025830808)
    --(axis cs:1542200,1.01215547768753)
    --(axis cs:1554300,1.01834239025801)
    --(axis cs:1566300,1.01879133073062)
    --(axis cs:1578400,1.03719254320883)
    --(axis cs:1590400,0.997599328971993)
    --(axis cs:1602500,1.0098060174072)
    --(axis cs:1614500,1.00052849347147)
    --(axis cs:1626600,0.983850259571544)
    --(axis cs:1638600,0.971902354066917)
    --(axis cs:1650600,0.982509112066286)
    --(axis cs:1662700,1.01321653215639)
    --(axis cs:1674700,1.02958489169209)
    --(axis cs:1686800,1.04823821360234)
    --(axis cs:1698800,1.04601231828182)
    --(axis cs:1710900,1.03763373079034)
    --(axis cs:1722900,1.03352611878137)
    --(axis cs:1735000,1.02795952640025)
    --(axis cs:1747000,1.0415900611016)
    --(axis cs:1759100,1.04608474299211)
    --(axis cs:1771100,1.03106016989595)
    --(axis cs:1783200,1.02448397824797)
    --(axis cs:1795200,1.00794828050794)
    --(axis cs:1807300,1.01534093503023)
    --(axis cs:1819300,1.0701928804194)
    --(axis cs:1831400,1.05046041054639)
    --(axis cs:1843400,1.04161114517043)
    --(axis cs:1855500,0.997551803860044)
    --(axis cs:1867500,1.01684667855244)
    --(axis cs:1879600,1.02022718530404)
    --(axis cs:1891600,1.04234915518835)
    --(axis cs:1903700,1.02404736951694)
    --(axis cs:1915700,1.03162558853288)
    --(axis cs:1927700,1.03495029477149)
    --(axis cs:1939800,1.02732095202197)
    --(axis cs:1951800,1.05393820660073)
    --(axis cs:1963900,1.05778796340632)
    --(axis cs:1975900,1.05935662234004)
    --(axis cs:1988000,1.0459018045252)
    --(axis cs:2000000,1.04532612299969)
    --(axis cs:2012100,1.04616768334046)
    --(axis cs:2024100,1.04979294752595)
    --(axis cs:2036200,1.06486316696287)
    --(axis cs:2048200,1.06010886098796)
    --(axis cs:2060300,1.04411804339614)
    --(axis cs:2072300,1.05205678494375)
    --(axis cs:2084400,1.07099595547687)
    --(axis cs:2096400,1.0582410301173)
    --(axis cs:2108500,1.04661205908416)
    --(axis cs:2120500,1.0782748768333)
    --(axis cs:2132600,1.05751189719283)
    --(axis cs:2144600,1.06295746044063)
    --(axis cs:2156700,1.05359418348029)
    --(axis cs:2168700,1.04869483852393)
    --(axis cs:2180800,1.07889807322076)
    --(axis cs:2192800,1.06486919957472)
    --(axis cs:2204800,1.05850921302839)
    --(axis cs:2216900,1.06927375370276)
    --(axis cs:2228900,1.07025217806556)
    --(axis cs:2241000,1.08529992735487)
    --(axis cs:2253000,1.0737222593783)
    --(axis cs:2265100,1.08410978851088)
    --(axis cs:2277100,1.07260953137199)
    --(axis cs:2289200,1.07719936083243)
    --(axis cs:2301200,1.09298049204231)
    --(axis cs:2313300,1.0886686713005)
    --(axis cs:2325300,1.08655097161434)
    --(axis cs:2337400,1.0773946788101)
    --(axis cs:2349400,1.08473013149234)
    --(axis cs:2361500,1.08512463935429)
    --(axis cs:2373500,1.08118954138572)
    --(axis cs:2385600,1.08453266551499)
    --(axis cs:2397600,1.09137488775283)
    --(axis cs:2409700,1.08566388613452)
    --(axis cs:2421700,1.08347555025643)
    --(axis cs:2433800,1.07161480962489)
    --(axis cs:2445800,1.05350067908957)
    --(axis cs:2457800,1.09078923599021)
    --(axis cs:2469900,1.08681216218853)
    --(axis cs:2481900,1.0823057784865)
    --(axis cs:2494000,1.08425337069465)
    --(axis cs:2506000,1.08569951953459)
    --(axis cs:2518100,1.08770963415312)
    --(axis cs:2530100,1.08211666343688)
    --(axis cs:2542200,1.09589864493181)
    --(axis cs:2554200,1.0914111288292)
    --(axis cs:2566300,1.09039639327381)
    --(axis cs:2578300,1.08962785203889)
    --(axis cs:2590400,1.1000942200924)
    --(axis cs:2602400,1.09217653190404)
    --(axis cs:2614500,1.0902313742341)
    --(axis cs:2626500,1.09107594625432)
    --(axis cs:2638600,1.08537413869358)
    --(axis cs:2650600,1.07816107659031)
    --(axis cs:2662700,1.09414140040083)
    --(axis cs:2674700,1.08927895817243)
    --(axis cs:2686800,1.08081607056024)
    --(axis cs:2698800,1.09256405837079)
    --(axis cs:2710900,1.09063895308372)
    --(axis cs:2722900,1.08964248488028)
    --(axis cs:2734900,1.08900187235592)
    --(axis cs:2747000,1.09197757590353)
    --(axis cs:2759000,1.09226553541413)
    --(axis cs:2771100,1.09068384532315)
    --(axis cs:2783100,1.09140594037068)
    --(axis cs:2795200,1.08922048915189)
    --(axis cs:2807200,1.09345914123577)
    --(axis cs:2819300,1.09898774027762)
    --(axis cs:2831300,1.10216338063522)
    --(axis cs:2843400,1.09850461424749)
    --(axis cs:2855400,1.08558910783891)
    --(axis cs:2867500,1.10175282129454)
    --(axis cs:2879500,1.09534426184308)
    --(axis cs:2891600,1.09894322733588)
    --(axis cs:2903600,1.08691570474932)
    --(axis cs:2915700,1.09827639021985)
    --(axis cs:2927700,1.09427340858709)
    --(axis cs:2939800,1.08781113671167)
    --(axis cs:2951800,1.09275018814407)
    --(axis cs:2963900,1.09477166357502)
    --(axis cs:2975900,1.09379767204073)
    --(axis cs:2988000,1.09882931701086)
    --(axis cs:3000000,1.08421484101576)
    --(axis cs:3000000,1.10408731097345)
    --(axis cs:3000000,1.10408731097345)
    --(axis cs:2988000,1.10732755615547)
    --(axis cs:2975900,1.10993000355945)
    --(axis cs:2963900,1.10681637699514)
    --(axis cs:2951800,1.10620486985094)
    --(axis cs:2939800,1.1016249493932)
    --(axis cs:2927700,1.09833783173623)
    --(axis cs:2915700,1.106767368957)
    --(axis cs:2903600,1.10679054971115)
    --(axis cs:2891600,1.10714848682599)
    --(axis cs:2879500,1.10188086824935)
    --(axis cs:2867500,1.10776910484889)
    --(axis cs:2855400,1.10904745491963)
    --(axis cs:2843400,1.10594560029804)
    --(axis cs:2831300,1.11048786134504)
    --(axis cs:2819300,1.1064263247399)
    --(axis cs:2807200,1.10673928734665)
    --(axis cs:2795200,1.10350139920384)
    --(axis cs:2783100,1.10302743411689)
    --(axis cs:2771100,1.11272582496615)
    --(axis cs:2759000,1.09934422318257)
    --(axis cs:2747000,1.11336377630227)
    --(axis cs:2734900,1.10132373343147)
    --(axis cs:2722900,1.10593372306718)
    --(axis cs:2710900,1.10163864562286)
    --(axis cs:2698800,1.09941115282405)
    --(axis cs:2686800,1.10687540437799)
    --(axis cs:2674700,1.09762319066856)
    --(axis cs:2662700,1.10035355893)
    --(axis cs:2650600,1.10663168464441)
    --(axis cs:2638600,1.09918732440043)
    --(axis cs:2626500,1.10229806399162)
    --(axis cs:2614500,1.11152238758335)
    --(axis cs:2602400,1.10337915200405)
    --(axis cs:2590400,1.10929549447704)
    --(axis cs:2578300,1.10559457263392)
    --(axis cs:2566300,1.10294440051427)
    --(axis cs:2554200,1.10700766130552)
    --(axis cs:2542200,1.11275958834552)
    --(axis cs:2530100,1.10893761899632)
    --(axis cs:2518100,1.1053995206603)
    --(axis cs:2506000,1.10408899267322)
    --(axis cs:2494000,1.10213169580713)
    --(axis cs:2481900,1.10729381786655)
    --(axis cs:2469900,1.11367212627484)
    --(axis cs:2457800,1.10959875848456)
    --(axis cs:2445800,1.09892865313172)
    --(axis cs:2433800,1.11231639970891)
    --(axis cs:2421700,1.10313566703273)
    --(axis cs:2409700,1.10313042720301)
    --(axis cs:2397600,1.10099072665869)
    --(axis cs:2385600,1.0977731745468)
    --(axis cs:2373500,1.1049490426746)
    --(axis cs:2361500,1.10688235359632)
    --(axis cs:2349400,1.10008219150442)
    --(axis cs:2337400,1.09881158179461)
    --(axis cs:2325300,1.09804184490355)
    --(axis cs:2313300,1.11495457409195)
    --(axis cs:2301200,1.10382374869335)
    --(axis cs:2289200,1.09732632215497)
    --(axis cs:2277100,1.1036978787904)
    --(axis cs:2265100,1.10112931851478)
    --(axis cs:2253000,1.10022021306605)
    --(axis cs:2241000,1.10812233281033)
    --(axis cs:2228900,1.08736571665393)
    --(axis cs:2216900,1.10863494233284)
    --(axis cs:2204800,1.09875271951565)
    --(axis cs:2192800,1.10166944861963)
    --(axis cs:2180800,1.1038685047678)
    --(axis cs:2168700,1.11198207581248)
    --(axis cs:2156700,1.10557788180557)
    --(axis cs:2144600,1.10428229459189)
    --(axis cs:2132600,1.10494122413958)
    --(axis cs:2120500,1.10572085408502)
    --(axis cs:2108500,1.10980650305761)
    --(axis cs:2096400,1.10420421495616)
    --(axis cs:2084400,1.10141628366082)
    --(axis cs:2072300,1.09466662029972)
    --(axis cs:2060300,1.08950726286799)
    --(axis cs:2048200,1.09091796185208)
    --(axis cs:2036200,1.10178472102149)
    --(axis cs:2024100,1.08923568777273)
    --(axis cs:2012100,1.08578510938175)
    --(axis cs:2000000,1.10211258296613)
    --(axis cs:1988000,1.09990282253664)
    --(axis cs:1975900,1.08708054134133)
    --(axis cs:1963900,1.09402137659458)
    --(axis cs:1951800,1.08950380354724)
    --(axis cs:1939800,1.08429009911281)
    --(axis cs:1927700,1.09930227353346)
    --(axis cs:1915700,1.09357904557753)
    --(axis cs:1903700,1.09598429475427)
    --(axis cs:1891600,1.09932273571216)
    --(axis cs:1879600,1.08950007192487)
    --(axis cs:1867500,1.10332242876214)
    --(axis cs:1855500,1.07489914945517)
    --(axis cs:1843400,1.10373696697568)
    --(axis cs:1831400,1.08822832212995)
    --(axis cs:1819300,1.09221733620554)
    --(axis cs:1807300,1.088972262489)
    --(axis cs:1795200,1.09426854422643)
    --(axis cs:1783200,1.07762642629554)
    --(axis cs:1771100,1.08387021728866)
    --(axis cs:1759100,1.08463857676744)
    --(axis cs:1747000,1.07838572363667)
    --(axis cs:1735000,1.07809519092119)
    --(axis cs:1722900,1.08368151082108)
    --(axis cs:1710900,1.06491882832229)
    --(axis cs:1698800,1.07639545131165)
    --(axis cs:1686800,1.08786160114309)
    --(axis cs:1674700,1.07569545464423)
    --(axis cs:1662700,1.061149614138)
    --(axis cs:1650600,1.06287906166996)
    --(axis cs:1638600,1.08003300645025)
    --(axis cs:1626600,1.05652976981094)
    --(axis cs:1614500,1.05029498196234)
    --(axis cs:1602500,1.04926434498624)
    --(axis cs:1590400,1.05192978612218)
    --(axis cs:1578400,1.0675960126489)
    --(axis cs:1566300,1.05198051664234)
    --(axis cs:1554300,1.06501155677074)
    --(axis cs:1542200,1.06724233156876)
    --(axis cs:1530200,1.05089264762918)
    --(axis cs:1518100,1.05993883755838)
    --(axis cs:1506100,1.03719887865319)
    --(axis cs:1494000,1.03407009713602)
    --(axis cs:1482000,1.03147552388592)
    --(axis cs:1469900,1.05306878817968)
    --(axis cs:1457900,1.04292168210541)
    --(axis cs:1445800,1.06727485576243)
    --(axis cs:1433800,1.08259484936526)
    --(axis cs:1421700,1.05408700696386)
    --(axis cs:1409700,1.02853175208894)
    --(axis cs:1397600,1.0486212911196)
    --(axis cs:1385600,1.05846322423838)
    --(axis cs:1373500,1.03693294659449)
    --(axis cs:1361500,1.03525632008701)
    --(axis cs:1349500,1.00982291324551)
    --(axis cs:1337400,1.01355080214774)
    --(axis cs:1325400,1.0133229735578)
    --(axis cs:1313300,1.02949891541104)
    --(axis cs:1301300,1.00810902461002)
    --(axis cs:1289200,1.02659530388462)
    --(axis cs:1277200,1.02964400438889)
    --(axis cs:1265100,1.03594690216867)
    --(axis cs:1253100,1.02763227096686)
    --(axis cs:1241000,1.02106176734861)
    --(axis cs:1229000,1.04203252008987)
    --(axis cs:1216900,1.02833083896429)
    --(axis cs:1204900,1.02110573939149)
    --(axis cs:1192800,0.997876554924513)
    --(axis cs:1180800,0.992132026979846)
    --(axis cs:1168700,0.974308648413209)
    --(axis cs:1156700,0.997189352438173)
    --(axis cs:1144600,0.987616216795027)
    --(axis cs:1132600,1.01001344966427)
    --(axis cs:1120500,1.00138220141002)
    --(axis cs:1108500,1.02246969056141)
    --(axis cs:1096400,1.03182249505929)
    --(axis cs:1084400,1.00772146075902)
    --(axis cs:1072400,1.01950898730343)
    --(axis cs:1060300,1.02911290588316)
    --(axis cs:1048300,0.999727625417089)
    --(axis cs:1036200,0.988837082701905)
    --(axis cs:1024200,0.989324036410533)
    --(axis cs:1012100,0.986050748427564)
    --(axis cs:1000100,1.00111751644396)
    --(axis cs:988000,0.996664204433871)
    --(axis cs:976000,0.970599243641472)
    --(axis cs:963900,0.963946672702311)
    --(axis cs:951900,0.963850461347644)
    --(axis cs:939800,0.966861017322534)
    --(axis cs:927800,0.967200201646433)
    --(axis cs:915700,0.949878650085951)
    --(axis cs:903700,0.9609462476152)
    --(axis cs:891600,0.948083260248097)
    --(axis cs:879600,0.950186225310139)
    --(axis cs:867500,0.927321364199285)
    --(axis cs:855500,0.920053755460233)
    --(axis cs:843400,0.911376719086129)
    --(axis cs:831400,0.921042609200795)
    --(axis cs:819300,0.931802911543724)
    --(axis cs:807300,0.955817156851939)
    --(axis cs:795300,0.924821180183492)
    --(axis cs:783200,0.924397589570681)
    --(axis cs:771200,0.897984102891083)
    --(axis cs:759100,0.889090256062481)
    --(axis cs:747100,0.894673601746113)
    --(axis cs:735000,0.901509493829848)
    --(axis cs:723000,0.913853169587634)
    --(axis cs:710900,0.901628247863995)
    --(axis cs:698900,0.888957502014979)
    --(axis cs:686800,0.869369309858034)
    --(axis cs:674800,0.859812537348494)
    --(axis cs:662700,0.870715263262733)
    --(axis cs:650700,0.885424127850593)
    --(axis cs:638600,0.901747738709254)
    --(axis cs:626600,0.890297989335826)
    --(axis cs:614500,0.871384695259018)
    --(axis cs:602500,0.864642863580848)
    --(axis cs:590400,0.85672976941418)
    --(axis cs:578400,0.862335313558271)
    --(axis cs:566300,0.829427143527997)
    --(axis cs:554300,0.814408356186588)
    --(axis cs:542300,0.811128270462074)
    --(axis cs:530200,0.817905455604673)
    --(axis cs:518200,0.790887920551455)
    --(axis cs:506100,0.738686821528938)
    --(axis cs:494100,0.739753930026209)
    --(axis cs:482000,0.670458709824996)
    --(axis cs:470000,0.659028553673585)
    --(axis cs:457900,0.631791869369432)
    --(axis cs:445900,0.533814586591057)
    --(axis cs:433800,0.465700742371783)
    --(axis cs:421800,0.432821983836962)
    --(axis cs:409700,0.447883564934955)
    --(axis cs:397700,0.452688275303518)
    --(axis cs:385600,0.419541957919373)
    --(axis cs:373600,0.41104391541764)
    --(axis cs:361500,0.3143554483)
    --(axis cs:349500,0.260840353276105)
    --(axis cs:337400,0.182069036548368)
    --(axis cs:325400,0.228980434641619)
    --(axis cs:313300,0.199451364027816)
    --(axis cs:301300,0.134356166368691)
    --(axis cs:289200,0.125442498754919)
    --(axis cs:277200,0.114954981882328)
    --(axis cs:265200,0.0768617616130052)
    --(axis cs:253100,0.0898526338241444)
    --(axis cs:241100,0.102577746559168)
    --(axis cs:229000,0.0589104022200741)
    --(axis cs:217000,0.0511170883484425)
    --(axis cs:204900,0.0430888515901848)
    --(axis cs:192900,0.0332743985826176)
    --(axis cs:180800,0.0374385228521746)
    --(axis cs:168800,0.0330260450678867)
    --(axis cs:156700,0.0339170587502)
    --(axis cs:144700,0.0384678351209089)
    --(axis cs:132600,0.0332476872217422)
    --(axis cs:120600,0.0455385623951812)
    --(axis cs:108500,0.0410465551250777)
    --(axis cs:96500,0.0308128806174027)
    --(axis cs:84400,0.0122867279049343)
    --(axis cs:72400,0.0124777684719586)
    --(axis cs:60300,0.0205342271518125)
    --(axis cs:48300,0.0216822978956244)
    --(axis cs:36200,0.0182150179154948)
    --(axis cs:24200,0.025657042061611)
    --(axis cs:12100,0)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3, line width=0pt]
    (axis cs:12000,0)
    --(axis cs:12000,0)
    --(axis cs:24000,0)
    --(axis cs:36000,0)
    --(axis cs:48000,0)
    --(axis cs:60000,0)
    --(axis cs:72000,0)
    --(axis cs:84000,0)
    --(axis cs:96000,0)
    --(axis cs:108000,0)
    --(axis cs:120000,0)
    --(axis cs:132000,0)
    --(axis cs:145000,0)
    --(axis cs:157000,0)
    --(axis cs:169000,0)
    --(axis cs:181000,0)
    --(axis cs:193000,0)
    --(axis cs:205000,0.00203344894359973)
    --(axis cs:217000,0)
    --(axis cs:229000,0)
    --(axis cs:241000,0)
    --(axis cs:253000,0)
    --(axis cs:265000,0)
    --(axis cs:277000,0)
    --(axis cs:289000,0)
    --(axis cs:301000,0)
    --(axis cs:313000,0)
    --(axis cs:325000,0)
    --(axis cs:337000,0)
    --(axis cs:349000,0)
    --(axis cs:361000,0)
    --(axis cs:373000,0)
    --(axis cs:385000,0)
    --(axis cs:397000,0)
    --(axis cs:410000,0)
    --(axis cs:422000,0)
    --(axis cs:434000,0)
    --(axis cs:446000,0)
    --(axis cs:458000,0)
    --(axis cs:470000,0)
    --(axis cs:482000,0)
    --(axis cs:494000,0)
    --(axis cs:506000,0)
    --(axis cs:518000,0)
    --(axis cs:530000,0)
    --(axis cs:542000,0)
    --(axis cs:554000,0)
    --(axis cs:566000,0)
    --(axis cs:578000,0)
    --(axis cs:590000,0)
    --(axis cs:602000,0)
    --(axis cs:614000,0)
    --(axis cs:626000,0)
    --(axis cs:638000,0)
    --(axis cs:650000,0)
    --(axis cs:662000,0)
    --(axis cs:674000,0)
    --(axis cs:687000,0)
    --(axis cs:699000,0)
    --(axis cs:711000,0)
    --(axis cs:723000,0)
    --(axis cs:735000,0)
    --(axis cs:747000,0)
    --(axis cs:759000,0.00258174330522014)
    --(axis cs:771000,0)
    --(axis cs:783000,0)
    --(axis cs:795000,0)
    --(axis cs:807000,0)
    --(axis cs:819000,0)
    --(axis cs:831000,0)
    --(axis cs:843000,0)
    --(axis cs:855000,0)
    --(axis cs:867000,0)
    --(axis cs:879000,0)
    --(axis cs:891000,0)
    --(axis cs:903000,0)
    --(axis cs:915000,0)
    --(axis cs:927000,0)
    --(axis cs:939000,0)
    --(axis cs:951000,0)
    --(axis cs:964000,0)
    --(axis cs:976000,0)
    --(axis cs:988000,0)
    --(axis cs:1000000,0)
    --(axis cs:1012000,0)
    --(axis cs:1024000,0)
    --(axis cs:1036000,0)
    --(axis cs:1048000,0)
    --(axis cs:1060000,0)
    --(axis cs:1072000,0)
    --(axis cs:1084000,0)
    --(axis cs:1096000,0)
    --(axis cs:1108000,0)
    --(axis cs:1120000,0)
    --(axis cs:1132000,0)
    --(axis cs:1144000,0)
    --(axis cs:1156000,0)
    --(axis cs:1168000,0)
    --(axis cs:1180000,0)
    --(axis cs:1192000,0)
    --(axis cs:1204000,0)
    --(axis cs:1216000,0)
    --(axis cs:1229000,0)
    --(axis cs:1241000,0)
    --(axis cs:1253000,0)
    --(axis cs:1265000,0)
    --(axis cs:1277000,0)
    --(axis cs:1289000,0)
    --(axis cs:1301000,0)
    --(axis cs:1313000,0)
    --(axis cs:1325000,0)
    --(axis cs:1337000,0)
    --(axis cs:1349000,0)
    --(axis cs:1361000,0.00230487257943704)
    --(axis cs:1373000,0)
    --(axis cs:1385000,0)
    --(axis cs:1397000,0)
    --(axis cs:1409000,0)
    --(axis cs:1421000,0)
    --(axis cs:1433000,0)
    --(axis cs:1445000,0)
    --(axis cs:1457000,0)
    --(axis cs:1469000,0)
    --(axis cs:1481000,0)
    --(axis cs:1493000,0)
    --(axis cs:1506000,0)
    --(axis cs:1518000,0)
    --(axis cs:1530000,0)
    --(axis cs:1542000,0)
    --(axis cs:1554000,0)
    --(axis cs:1566000,0)
    --(axis cs:1578000,0)
    --(axis cs:1590000,0.00212304575689475)
    --(axis cs:1602000,0.00212304575689475)
    --(axis cs:1614000,0)
    --(axis cs:1626000,0)
    --(axis cs:1638000,0)
    --(axis cs:1650000,0.00231333014069744)
    --(axis cs:1662000,0.00958017168178735)
    --(axis cs:1674000,0.00233253369908264)
    --(axis cs:1686000,0)
    --(axis cs:1698000,0)
    --(axis cs:1710000,0)
    --(axis cs:1722000,0)
    --(axis cs:1734000,0)
    --(axis cs:1746000,0)
    --(axis cs:1758000,0)
    --(axis cs:1770000,0)
    --(axis cs:1783000,0)
    --(axis cs:1795000,0)
    --(axis cs:1807000,0)
    --(axis cs:1819000,0)
    --(axis cs:1831000,0)
    --(axis cs:1843000,0)
    --(axis cs:1855000,0)
    --(axis cs:1867000,0)
    --(axis cs:1879000,0.00242049790209917)
    --(axis cs:1891000,0)
    --(axis cs:1903000,0)
    --(axis cs:1915000,0)
    --(axis cs:1927000,0)
    --(axis cs:1939000,0)
    --(axis cs:1951000,0)
    --(axis cs:1963000,0)
    --(axis cs:1975000,0)
    --(axis cs:1987000,0)
    --(axis cs:1999000,0)
    --(axis cs:2011000,0)
    --(axis cs:2023000,0)
    --(axis cs:2035000,0)
    --(axis cs:2048000,0)
    --(axis cs:2060000,0)
    --(axis cs:2072000,0)
    --(axis cs:2084000,0)
    --(axis cs:2096000,0)
    --(axis cs:2108000,0)
    --(axis cs:2120000,0)
    --(axis cs:2132000,0)
    --(axis cs:2144000,0)
    --(axis cs:2156000,0)
    --(axis cs:2168000,0)
    --(axis cs:2180000,0.0089889165412854)
    --(axis cs:2192000,0.00220920124210775)
    --(axis cs:2204000,0.00220920124210775)
    --(axis cs:2216000,0)
    --(axis cs:2228000,0)
    --(axis cs:2240000,0)
    --(axis cs:2252000,0)
    --(axis cs:2264000,0)
    --(axis cs:2276000,0)
    --(axis cs:2288000,0)
    --(axis cs:2300000,0)
    --(axis cs:2312000,0)
    --(axis cs:2325000,0)
    --(axis cs:2337000,0.00937930007369804)
    --(axis cs:2349000,0.00930076299908617)
    --(axis cs:2361000,0)
    --(axis cs:2373000,0)
    --(axis cs:2385000,0)
    --(axis cs:2397000,0)
    --(axis cs:2409000,0)
    --(axis cs:2421000,0)
    --(axis cs:2433000,0)
    --(axis cs:2445000,0)
    --(axis cs:2457000,0)
    --(axis cs:2469000,0)
    --(axis cs:2481000,0)
    --(axis cs:2493000,0)
    --(axis cs:2505000,0)
    --(axis cs:2517000,0)
    --(axis cs:2529000,0)
    --(axis cs:2541000,0)
    --(axis cs:2553000,0)
    --(axis cs:2565000,0)
    --(axis cs:2577000,0)
    --(axis cs:2589000,0)
    --(axis cs:2602000,0)
    --(axis cs:2614000,0)
    --(axis cs:2626000,0)
    --(axis cs:2638000,0)
    --(axis cs:2650000,0)
    --(axis cs:2662000,0)
    --(axis cs:2674000,0)
    --(axis cs:2686000,0)
    --(axis cs:2698000,0)
    --(axis cs:2710000,0)
    --(axis cs:2722000,0)
    --(axis cs:2734000,0)
    --(axis cs:2746000,0)
    --(axis cs:2758000,0)
    --(axis cs:2770000,0)
    --(axis cs:2782000,0)
    --(axis cs:2794000,0)
    --(axis cs:2806000,0)
    --(axis cs:2818000,0)
    --(axis cs:2830000,0)
    --(axis cs:2842000,0)
    --(axis cs:2854000,0)
    --(axis cs:2867000,0)
    --(axis cs:2879000,0)
    --(axis cs:2891000,0)
    --(axis cs:2903000,0.00259999753798874)
    --(axis cs:2915000,0)
    --(axis cs:2927000,0)
    --(axis cs:2939000,0)
    --(axis cs:2951000,0)
    --(axis cs:2963000,0)
    --(axis cs:2975000,0)
    --(axis cs:2987000,0.00220542988503464)
    --(axis cs:2999000,0.00220542988503464)
    --(axis cs:2999000,0.0112850009734961)
    --(axis cs:2999000,0.0112850009734961)
    --(axis cs:2987000,0.0112850009734961)
    --(axis cs:2975000,0.00944622277591275)
    --(axis cs:2963000,0.00944622277591275)
    --(axis cs:2951000,0.00964881760765752)
    --(axis cs:2939000,0.00964881760765752)
    --(axis cs:2927000,0.0102194724384695)
    --(axis cs:2915000,0.0104635512898247)
    --(axis cs:2903000,0.0116093817276883)
    --(axis cs:2891000,0.0113700602060273)
    --(axis cs:2879000,0.0113700602060273)
    --(axis cs:2867000,0.0113700602060273)
    --(axis cs:2854000,0.00695034804291801)
    --(axis cs:2842000,0.00695034804291801)
    --(axis cs:2830000,0)
    --(axis cs:2818000,0)
    --(axis cs:2806000,0)
    --(axis cs:2794000,0)
    --(axis cs:2782000,0)
    --(axis cs:2770000,0)
    --(axis cs:2758000,0.0106510034043537)
    --(axis cs:2746000,0.0106510034043537)
    --(axis cs:2734000,0.0121103596853264)
    --(axis cs:2722000,0.0122654482451007)
    --(axis cs:2710000,0.0113805251901249)
    --(axis cs:2698000,0)
    --(axis cs:2686000,0.00801846151280986)
    --(axis cs:2674000,0.00958222029312103)
    --(axis cs:2662000,0.0105248917109437)
    --(axis cs:2650000,0.0105248917109437)
    --(axis cs:2638000,0.010333262960006)
    --(axis cs:2626000,0.00955029562394751)
    --(axis cs:2614000,0.00947535364502469)
    --(axis cs:2602000,0.00947535364502469)
    --(axis cs:2589000,0.009857837791418)
    --(axis cs:2577000,0)
    --(axis cs:2565000,0)
    --(axis cs:2553000,0)
    --(axis cs:2541000,0.00958314384614028)
    --(axis cs:2529000,0.00705609909924069)
    --(axis cs:2517000,0.009345885465015)
    --(axis cs:2505000,0.009345885465015)
    --(axis cs:2493000,0)
    --(axis cs:2481000,0)
    --(axis cs:2469000,0)
    --(axis cs:2457000,0)
    --(axis cs:2445000,0)
    --(axis cs:2433000,0)
    --(axis cs:2421000,0)
    --(axis cs:2409000,0)
    --(axis cs:2397000,0.0100328224748029)
    --(axis cs:2385000,0.0104108275972622)
    --(axis cs:2373000,0.0104108275972622)
    --(axis cs:2361000,0.0114715816024641)
    --(axis cs:2349000,0.011839551530104)
    --(axis cs:2337000,0.011839551530104)
    --(axis cs:2325000,0.0119705145903458)
    --(axis cs:2312000,0.011642750509654)
    --(axis cs:2300000,0.0106389608148635)
    --(axis cs:2288000,0.0106389608148635)
    --(axis cs:2276000,0)
    --(axis cs:2264000,0)
    --(axis cs:2252000,0)
    --(axis cs:2240000,0)
    --(axis cs:2228000,0.0120810802365647)
    --(axis cs:2216000,0.0125394981738118)
    --(axis cs:2204000,0.0125394981738118)
    --(axis cs:2192000,0.0125394981738118)
    --(axis cs:2180000,0.0122762363999985)
    --(axis cs:2168000,0.011030970068686)
    --(axis cs:2156000,0.00708393844488648)
    --(axis cs:2144000,0.00959079880213155)
    --(axis cs:2132000,0.00672566522177934)
    --(axis cs:2120000,0.00981392056889771)
    --(axis cs:2108000,0.010560280420654)
    --(axis cs:2096000,0.0105667016609968)
    --(axis cs:2084000,0.0105667016609968)
    --(axis cs:2072000,0.0105667016609968)
    --(axis cs:2060000,0.0105667016609968)
    --(axis cs:2048000,0)
    --(axis cs:2035000,0)
    --(axis cs:2023000,0)
    --(axis cs:2011000,0)
    --(axis cs:1999000,0.00736581856898725)
    --(axis cs:1987000,0.00993520479099188)
    --(axis cs:1975000,0.0100990448985796)
    --(axis cs:1963000,0.00993520479099188)
    --(axis cs:1951000,0.00747993193466279)
    --(axis cs:1939000,0.00747993193466279)
    --(axis cs:1927000,0.00826031838269818)
    --(axis cs:1915000,0.00895097637150678)
    --(axis cs:1903000,0.0115385869150992)
    --(axis cs:1891000,0.0115385869150992)
    --(axis cs:1879000,0.0118572277980222)
    --(axis cs:1867000,0.0102193391264431)
    --(axis cs:1855000,0.0102193391264431)
    --(axis cs:1843000,0.00979002038909657)
    --(axis cs:1831000,0.00924796084907624)
    --(axis cs:1819000,0.00691191792216915)
    --(axis cs:1807000,0.00691191792216915)
    --(axis cs:1795000,0.00691191792216915)
    --(axis cs:1783000,0)
    --(axis cs:1770000,0)
    --(axis cs:1758000,0)
    --(axis cs:1746000,0.00942657454852962)
    --(axis cs:1734000,0.0090799476814815)
    --(axis cs:1722000,0.00937690417488454)
    --(axis cs:1710000,0.00942657454852962)
    --(axis cs:1698000,0.0105351037688741)
    --(axis cs:1686000,0.0110527230661488)
    --(axis cs:1674000,0.0122607579404714)
    --(axis cs:1662000,0.0123042903209141)
    --(axis cs:1650000,0.0112339523035965)
    --(axis cs:1638000,0.0109100869562408)
    --(axis cs:1626000,0.0106408465123988)
    --(axis cs:1614000,0.0108415613631799)
    --(axis cs:1602000,0.0112397026785194)
    --(axis cs:1590000,0.0112397026785194)
    --(axis cs:1578000,0.0107693236492645)
    --(axis cs:1566000,0.0107693236492645)
    --(axis cs:1554000,0.00727366845838279)
    --(axis cs:1542000,0.00727366845838279)
    --(axis cs:1530000,0.00727366845838279)
    --(axis cs:1518000,0.00893693792709522)
    --(axis cs:1506000,0.0119863381458765)
    --(axis cs:1493000,0.0119863381458765)
    --(axis cs:1481000,0.00755842661561726)
    --(axis cs:1469000,0.0114564134656343)
    --(axis cs:1457000,0.00973780425152979)
    --(axis cs:1445000,0.00653813290773759)
    --(axis cs:1433000,0)
    --(axis cs:1421000,0)
    --(axis cs:1409000,0.0076760775220619)
    --(axis cs:1397000,0.0076760775220619)
    --(axis cs:1385000,0.0076760775220619)
    --(axis cs:1373000,0.0110497137149492)
    --(axis cs:1361000,0.011092316889609)
    --(axis cs:1349000,0.0108757977377533)
    --(axis cs:1337000,0.0108757977377533)
    --(axis cs:1325000,0.00691461773831113)
    --(axis cs:1313000,0.00827703752683972)
    --(axis cs:1301000,0)
    --(axis cs:1289000,0)
    --(axis cs:1277000,0)
    --(axis cs:1265000,0)
    --(axis cs:1253000,0.00654209510895042)
    --(axis cs:1241000,0)
    --(axis cs:1229000,0.00765175136644229)
    --(axis cs:1216000,0.00765175136644229)
    --(axis cs:1204000,0.0101569971440814)
    --(axis cs:1192000,0.0101921566766216)
    --(axis cs:1180000,0.0101921566766216)
    --(axis cs:1168000,0.0100078021328166)
    --(axis cs:1156000,0.0100078021328166)
    --(axis cs:1144000,0.00747619439969797)
    --(axis cs:1132000,0)
    --(axis cs:1120000,0)
    --(axis cs:1108000,0)
    --(axis cs:1096000,0)
    --(axis cs:1084000,0)
    --(axis cs:1072000,0)
    --(axis cs:1060000,0.00718855222318497)
    --(axis cs:1048000,0)
    --(axis cs:1036000,0)
    --(axis cs:1024000,0)
    --(axis cs:1012000,0.0081009464734914)
    --(axis cs:1000000,0.0111768143596995)
    --(axis cs:988000,0.0122666056107943)
    --(axis cs:976000,0.0116994868905716)
    --(axis cs:964000,0.0116994868905716)
    --(axis cs:951000,0.0119367345358013)
    --(axis cs:939000,0.010511719455549)
    --(axis cs:927000,0)
    --(axis cs:915000,0.0103605878215787)
    --(axis cs:903000,0.0106839515130834)
    --(axis cs:891000,0.0103605878215787)
    --(axis cs:879000,0.0117321313931169)
    --(axis cs:867000,0.0115117695112745)
    --(axis cs:855000,0.0115117695112745)
    --(axis cs:843000,0.0123472640142672)
    --(axis cs:831000,0.00697744526397589)
    --(axis cs:819000,0)
    --(axis cs:807000,0)
    --(axis cs:795000,0.0101170364685439)
    --(axis cs:783000,0.0104935151526808)
    --(axis cs:771000,0.0114524919379592)
    --(axis cs:759000,0.0114524919379592)
    --(axis cs:747000,0.0114524919379592)
    --(axis cs:735000,0.0116927449685095)
    --(axis cs:723000,0.0116927449685095)
    --(axis cs:711000,0.0118759932154223)
    --(axis cs:699000,0.0125555428133375)
    --(axis cs:687000,0.0120563900715224)
    --(axis cs:674000,0.0120563900715224)
    --(axis cs:662000,0.0120563900715224)
    --(axis cs:650000,0.0120563900715224)
    --(axis cs:638000,0.00713448176684599)
    --(axis cs:626000,0)
    --(axis cs:614000,0.00713448176684599)
    --(axis cs:602000,0)
    --(axis cs:590000,0.00811899335533705)
    --(axis cs:578000,0.00811899335533705)
    --(axis cs:566000,0.00811899335533705)
    --(axis cs:554000,0.00791096621018905)
    --(axis cs:542000,0.0104548885435565)
    --(axis cs:530000,0.0104548885435565)
    --(axis cs:518000,0.0101601869605842)
    --(axis cs:506000,0.010439386170671)
    --(axis cs:494000,0.010439386170671)
    --(axis cs:482000,0)
    --(axis cs:470000,0.0106226905899652)
    --(axis cs:458000,0.011757264905651)
    --(axis cs:446000,0.0106226905899652)
    --(axis cs:434000,0.0106226905899652)
    --(axis cs:422000,0.00677365814799762)
    --(axis cs:410000,0.00677365814799762)
    --(axis cs:397000,0.0121033483019056)
    --(axis cs:385000,0.0121033483019056)
    --(axis cs:373000,0.0122064018823749)
    --(axis cs:361000,0.0116973455337129)
    --(axis cs:349000,0.0116973455337129)
    --(axis cs:337000,0.0116973455337129)
    --(axis cs:325000,0.0111162735851075)
    --(axis cs:313000,0.0111162735851075)
    --(axis cs:301000,0.0119844245479944)
    --(axis cs:289000,0.0120485010022744)
    --(axis cs:277000,0.0120485010022744)
    --(axis cs:265000,0.0120485010022744)
    --(axis cs:253000,0.0120485010022744)
    --(axis cs:241000,0.0115639152765808)
    --(axis cs:229000,0.00960028514215377)
    --(axis cs:217000,0.0121159222277259)
    --(axis cs:205000,0.0121159222277259)
    --(axis cs:193000,0.00969951578844825)
    --(axis cs:181000,0.0120411903127102)
    --(axis cs:169000,0.0120411903127102)
    --(axis cs:157000,0.0111623963698775)
    --(axis cs:145000,0.0111214314166713)
    --(axis cs:132000,0.0111214314166713)
    --(axis cs:120000,0.0113738705682382)
    --(axis cs:108000,0.0113738705682382)
    --(axis cs:96000,0.0101926596982854)
    --(axis cs:84000,0.0101926596982854)
    --(axis cs:72000,0.0101926596982854)
    --(axis cs:60000,0.0070024950649529)
    --(axis cs:48000,0)
    --(axis cs:36000,0)
    --(axis cs:24000,0)
    --(axis cs:12000,0)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.3, line width=0pt]
    (axis cs:12000,0)
    --(axis cs:12000,0)
    --(axis cs:24000,0)
    --(axis cs:36000,0)
    --(axis cs:48000,0)
    --(axis cs:60000,0)
    --(axis cs:72000,0)
    --(axis cs:84000,0)
    --(axis cs:96000,0)
    --(axis cs:108000,0)
    --(axis cs:120000,0)
    --(axis cs:132000,0)
    --(axis cs:145000,0.025)
    --(axis cs:157000,0.1)
    --(axis cs:169000,0.1)
    --(axis cs:181000,0.1)
    --(axis cs:193000,0.025)
    --(axis cs:205000,0)
    --(axis cs:217000,0)
    --(axis cs:229000,0)
    --(axis cs:241000,0)
    --(axis cs:253000,0)
    --(axis cs:265000,0)
    --(axis cs:277000,0)
    --(axis cs:289000,0)
    --(axis cs:301000,0)
    --(axis cs:313000,0)
    --(axis cs:325000,0)
    --(axis cs:337000,0)
    --(axis cs:349000,0)
    --(axis cs:361000,0)
    --(axis cs:373000,0)
    --(axis cs:385000,0)
    --(axis cs:397000,0)
    --(axis cs:410000,0)
    --(axis cs:422000,0)
    --(axis cs:434000,0)
    --(axis cs:446000,0)
    --(axis cs:458000,0)
    --(axis cs:470000,0)
    --(axis cs:482000,0)
    --(axis cs:494000,0)
    --(axis cs:506000,0)
    --(axis cs:518000,0)
    --(axis cs:530000,0)
    --(axis cs:542000,0)
    --(axis cs:554000,0)
    --(axis cs:566000,0)
    --(axis cs:578000,0)
    --(axis cs:590000,0)
    --(axis cs:602000,0)
    --(axis cs:614000,0)
    --(axis cs:626000,0)
    --(axis cs:638000,0)
    --(axis cs:650000,0)
    --(axis cs:662000,0)
    --(axis cs:674000,0)
    --(axis cs:687000,0)
    --(axis cs:699000,0)
    --(axis cs:711000,0)
    --(axis cs:723000,0)
    --(axis cs:735000,0)
    --(axis cs:747000,0)
    --(axis cs:759000,0)
    --(axis cs:771000,0)
    --(axis cs:783000,0)
    --(axis cs:795000,0)
    --(axis cs:807000,0)
    --(axis cs:819000,0)
    --(axis cs:831000,0)
    --(axis cs:843000,0)
    --(axis cs:855000,0)
    --(axis cs:867000,0)
    --(axis cs:879000,0)
    --(axis cs:891000,0)
    --(axis cs:903000,0)
    --(axis cs:915000,0)
    --(axis cs:927000,0)
    --(axis cs:939000,0)
    --(axis cs:951000,0)
    --(axis cs:964000,0)
    --(axis cs:976000,0)
    --(axis cs:988000,0)
    --(axis cs:1000000,0)
    --(axis cs:1012000,0)
    --(axis cs:1024000,0)
    --(axis cs:1036000,0)
    --(axis cs:1048000,0)
    --(axis cs:1060000,0)
    --(axis cs:1072000,0)
    --(axis cs:1084000,0)
    --(axis cs:1096000,0)
    --(axis cs:1108000,0)
    --(axis cs:1120000,0)
    --(axis cs:1132000,0)
    --(axis cs:1144000,0)
    --(axis cs:1156000,0)
    --(axis cs:1168000,0)
    --(axis cs:1180000,0)
    --(axis cs:1192000,0)
    --(axis cs:1204000,0)
    --(axis cs:1216000,0)
    --(axis cs:1229000,0)
    --(axis cs:1241000,0)
    --(axis cs:1253000,0)
    --(axis cs:1265000,0)
    --(axis cs:1277000,0)
    --(axis cs:1289000,0)
    --(axis cs:1301000,0)
    --(axis cs:1313000,0)
    --(axis cs:1325000,0)
    --(axis cs:1337000,0)
    --(axis cs:1349000,0)
    --(axis cs:1361000,0)
    --(axis cs:1373000,0)
    --(axis cs:1385000,0)
    --(axis cs:1397000,0)
    --(axis cs:1409000,0)
    --(axis cs:1421000,0)
    --(axis cs:1433000,0)
    --(axis cs:1445000,0)
    --(axis cs:1457000,0)
    --(axis cs:1469000,0)
    --(axis cs:1481000,0)
    --(axis cs:1493000,0)
    --(axis cs:1506000,0)
    --(axis cs:1518000,0)
    --(axis cs:1530000,0)
    --(axis cs:1542000,0)
    --(axis cs:1554000,0)
    --(axis cs:1566000,0)
    --(axis cs:1578000,0)
    --(axis cs:1590000,0)
    --(axis cs:1602000,0)
    --(axis cs:1614000,0)
    --(axis cs:1626000,0)
    --(axis cs:1638000,0)
    --(axis cs:1650000,0)
    --(axis cs:1662000,0)
    --(axis cs:1674000,0)
    --(axis cs:1686000,0)
    --(axis cs:1698000,0)
    --(axis cs:1710000,0)
    --(axis cs:1722000,0)
    --(axis cs:1734000,0)
    --(axis cs:1746000,0)
    --(axis cs:1758000,0)
    --(axis cs:1770000,0)
    --(axis cs:1783000,0)
    --(axis cs:1795000,0)
    --(axis cs:1807000,0)
    --(axis cs:1819000,0)
    --(axis cs:1831000,0)
    --(axis cs:1843000,0)
    --(axis cs:1855000,0)
    --(axis cs:1867000,0)
    --(axis cs:1879000,0)
    --(axis cs:1891000,0)
    --(axis cs:1903000,0)
    --(axis cs:1915000,0)
    --(axis cs:1927000,0)
    --(axis cs:1939000,0)
    --(axis cs:1951000,0)
    --(axis cs:1963000,0)
    --(axis cs:1975000,0)
    --(axis cs:1987000,0)
    --(axis cs:1999000,0)
    --(axis cs:2011000,0)
    --(axis cs:2023000,0)
    --(axis cs:2035000,0)
    --(axis cs:2048000,0)
    --(axis cs:2060000,0)
    --(axis cs:2072000,0)
    --(axis cs:2084000,0)
    --(axis cs:2096000,0)
    --(axis cs:2108000,0)
    --(axis cs:2120000,0)
    --(axis cs:2132000,0)
    --(axis cs:2144000,0)
    --(axis cs:2156000,0)
    --(axis cs:2168000,0)
    --(axis cs:2180000,0)
    --(axis cs:2192000,0)
    --(axis cs:2204000,0)
    --(axis cs:2216000,0)
    --(axis cs:2228000,0)
    --(axis cs:2240000,0)
    --(axis cs:2252000,0)
    --(axis cs:2264000,0)
    --(axis cs:2276000,0)
    --(axis cs:2288000,0)
    --(axis cs:2300000,0)
    --(axis cs:2312000,0)
    --(axis cs:2325000,0)
    --(axis cs:2337000,0)
    --(axis cs:2349000,0)
    --(axis cs:2361000,0)
    --(axis cs:2373000,0)
    --(axis cs:2385000,0)
    --(axis cs:2397000,0)
    --(axis cs:2409000,0)
    --(axis cs:2421000,0)
    --(axis cs:2433000,0)
    --(axis cs:2445000,0)
    --(axis cs:2457000,0)
    --(axis cs:2469000,0)
    --(axis cs:2481000,0)
    --(axis cs:2493000,0)
    --(axis cs:2505000,0)
    --(axis cs:2517000,0)
    --(axis cs:2529000,0)
    --(axis cs:2541000,0)
    --(axis cs:2553000,0)
    --(axis cs:2565000,0)
    --(axis cs:2577000,0)
    --(axis cs:2589000,0)
    --(axis cs:2602000,0)
    --(axis cs:2614000,0)
    --(axis cs:2626000,0)
    --(axis cs:2638000,0)
    --(axis cs:2650000,0)
    --(axis cs:2662000,0)
    --(axis cs:2674000,0)
    --(axis cs:2686000,0)
    --(axis cs:2698000,0)
    --(axis cs:2710000,0)
    --(axis cs:2722000,0)
    --(axis cs:2734000,0)
    --(axis cs:2746000,0)
    --(axis cs:2758000,0)
    --(axis cs:2770000,0)
    --(axis cs:2782000,0)
    --(axis cs:2794000,0)
    --(axis cs:2806000,0)
    --(axis cs:2818000,0)
    --(axis cs:2830000,0)
    --(axis cs:2842000,0)
    --(axis cs:2854000,0)
    --(axis cs:2867000,0)
    --(axis cs:2879000,0)
    --(axis cs:2891000,0)
    --(axis cs:2903000,0)
    --(axis cs:2915000,0)
    --(axis cs:2927000,0)
    --(axis cs:2939000,0)
    --(axis cs:2951000,0)
    --(axis cs:2963000,0)
    --(axis cs:2975000,0)
    --(axis cs:2987000,0)
    --(axis cs:2999000,0)
    --(axis cs:2999000,0)
    --(axis cs:2999000,0)
    --(axis cs:2987000,0)
    --(axis cs:2975000,0)
    --(axis cs:2963000,0)
    --(axis cs:2951000,0)
    --(axis cs:2939000,0)
    --(axis cs:2927000,0)
    --(axis cs:2915000,0)
    --(axis cs:2903000,0)
    --(axis cs:2891000,0)
    --(axis cs:2879000,0)
    --(axis cs:2867000,0)
    --(axis cs:2854000,0)
    --(axis cs:2842000,0)
    --(axis cs:2830000,0)
    --(axis cs:2818000,0)
    --(axis cs:2806000,0)
    --(axis cs:2794000,0)
    --(axis cs:2782000,0)
    --(axis cs:2770000,0)
    --(axis cs:2758000,0)
    --(axis cs:2746000,0)
    --(axis cs:2734000,0)
    --(axis cs:2722000,0)
    --(axis cs:2710000,0)
    --(axis cs:2698000,0)
    --(axis cs:2686000,0)
    --(axis cs:2674000,0)
    --(axis cs:2662000,0)
    --(axis cs:2650000,0)
    --(axis cs:2638000,0)
    --(axis cs:2626000,0)
    --(axis cs:2614000,0)
    --(axis cs:2602000,0)
    --(axis cs:2589000,0)
    --(axis cs:2577000,0)
    --(axis cs:2565000,0)
    --(axis cs:2553000,0)
    --(axis cs:2541000,0)
    --(axis cs:2529000,0)
    --(axis cs:2517000,0)
    --(axis cs:2505000,0)
    --(axis cs:2493000,0)
    --(axis cs:2481000,0)
    --(axis cs:2469000,0)
    --(axis cs:2457000,0)
    --(axis cs:2445000,0)
    --(axis cs:2433000,0)
    --(axis cs:2421000,0)
    --(axis cs:2409000,0)
    --(axis cs:2397000,0)
    --(axis cs:2385000,0)
    --(axis cs:2373000,0)
    --(axis cs:2361000,0)
    --(axis cs:2349000,0)
    --(axis cs:2337000,0)
    --(axis cs:2325000,0)
    --(axis cs:2312000,0)
    --(axis cs:2300000,0)
    --(axis cs:2288000,0)
    --(axis cs:2276000,0)
    --(axis cs:2264000,0)
    --(axis cs:2252000,0)
    --(axis cs:2240000,0)
    --(axis cs:2228000,0)
    --(axis cs:2216000,0)
    --(axis cs:2204000,0)
    --(axis cs:2192000,0)
    --(axis cs:2180000,0)
    --(axis cs:2168000,0)
    --(axis cs:2156000,0)
    --(axis cs:2144000,0)
    --(axis cs:2132000,0.075)
    --(axis cs:2120000,0)
    --(axis cs:2108000,0)
    --(axis cs:2096000,0)
    --(axis cs:2084000,0)
    --(axis cs:2072000,0)
    --(axis cs:2060000,0)
    --(axis cs:2048000,0)
    --(axis cs:2035000,0)
    --(axis cs:2023000,0.075)
    --(axis cs:2011000,0)
    --(axis cs:1999000,0.075)
    --(axis cs:1987000,0)
    --(axis cs:1975000,0)
    --(axis cs:1963000,0)
    --(axis cs:1951000,0)
    --(axis cs:1939000,0)
    --(axis cs:1927000,0)
    --(axis cs:1915000,0)
    --(axis cs:1903000,0)
    --(axis cs:1891000,0)
    --(axis cs:1879000,0)
    --(axis cs:1867000,0)
    --(axis cs:1855000,0)
    --(axis cs:1843000,0)
    --(axis cs:1831000,0)
    --(axis cs:1819000,0)
    --(axis cs:1807000,0)
    --(axis cs:1795000,0)
    --(axis cs:1783000,0)
    --(axis cs:1770000,0)
    --(axis cs:1758000,0)
    --(axis cs:1746000,0)
    --(axis cs:1734000,0)
    --(axis cs:1722000,0)
    --(axis cs:1710000,0)
    --(axis cs:1698000,0)
    --(axis cs:1686000,0)
    --(axis cs:1674000,0)
    --(axis cs:1662000,0)
    --(axis cs:1650000,0)
    --(axis cs:1638000,0)
    --(axis cs:1626000,0)
    --(axis cs:1614000,0)
    --(axis cs:1602000,0)
    --(axis cs:1590000,0)
    --(axis cs:1578000,0)
    --(axis cs:1566000,0)
    --(axis cs:1554000,0)
    --(axis cs:1542000,0)
    --(axis cs:1530000,0)
    --(axis cs:1518000,0)
    --(axis cs:1506000,0)
    --(axis cs:1493000,0)
    --(axis cs:1481000,0)
    --(axis cs:1469000,0)
    --(axis cs:1457000,0)
    --(axis cs:1445000,0)
    --(axis cs:1433000,0)
    --(axis cs:1421000,0)
    --(axis cs:1409000,0)
    --(axis cs:1397000,0)
    --(axis cs:1385000,0)
    --(axis cs:1373000,0)
    --(axis cs:1361000,0)
    --(axis cs:1349000,0)
    --(axis cs:1337000,0)
    --(axis cs:1325000,0)
    --(axis cs:1313000,0)
    --(axis cs:1301000,0)
    --(axis cs:1289000,0)
    --(axis cs:1277000,0)
    --(axis cs:1265000,0)
    --(axis cs:1253000,0)
    --(axis cs:1241000,0)
    --(axis cs:1229000,0)
    --(axis cs:1216000,0)
    --(axis cs:1204000,0)
    --(axis cs:1192000,0)
    --(axis cs:1180000,0)
    --(axis cs:1168000,0)
    --(axis cs:1156000,0)
    --(axis cs:1144000,0)
    --(axis cs:1132000,0)
    --(axis cs:1120000,0)
    --(axis cs:1108000,0)
    --(axis cs:1096000,0)
    --(axis cs:1084000,0)
    --(axis cs:1072000,0)
    --(axis cs:1060000,0)
    --(axis cs:1048000,0)
    --(axis cs:1036000,0)
    --(axis cs:1024000,0)
    --(axis cs:1012000,0)
    --(axis cs:1000000,0)
    --(axis cs:988000,0)
    --(axis cs:976000,0)
    --(axis cs:964000,0)
    --(axis cs:951000,0)
    --(axis cs:939000,0)
    --(axis cs:927000,0)
    --(axis cs:915000,0)
    --(axis cs:903000,0)
    --(axis cs:891000,0)
    --(axis cs:879000,0)
    --(axis cs:867000,0)
    --(axis cs:855000,0)
    --(axis cs:843000,0)
    --(axis cs:831000,0)
    --(axis cs:819000,0)
    --(axis cs:807000,0)
    --(axis cs:795000,0)
    --(axis cs:783000,0)
    --(axis cs:771000,0)
    --(axis cs:759000,0)
    --(axis cs:747000,0)
    --(axis cs:735000,0)
    --(axis cs:723000,0)
    --(axis cs:711000,0)
    --(axis cs:699000,0)
    --(axis cs:687000,0)
    --(axis cs:674000,0)
    --(axis cs:662000,0)
    --(axis cs:650000,0)
    --(axis cs:638000,0.075)
    --(axis cs:626000,0.075)
    --(axis cs:614000,0)
    --(axis cs:602000,0)
    --(axis cs:590000,0)
    --(axis cs:578000,0)
    --(axis cs:566000,0)
    --(axis cs:554000,0)
    --(axis cs:542000,0)
    --(axis cs:530000,0)
    --(axis cs:518000,0)
    --(axis cs:506000,0)
    --(axis cs:494000,0)
    --(axis cs:482000,0)
    --(axis cs:470000,0.075)
    --(axis cs:458000,0)
    --(axis cs:446000,0)
    --(axis cs:434000,0)
    --(axis cs:422000,0)
    --(axis cs:410000,0.075)
    --(axis cs:397000,0.075)
    --(axis cs:385000,0)
    --(axis cs:373000,0)
    --(axis cs:361000,0)
    --(axis cs:349000,0)
    --(axis cs:337000,0)
    --(axis cs:325000,0)
    --(axis cs:313000,0)
    --(axis cs:301000,0)
    --(axis cs:289000,0)
    --(axis cs:277000,0)
    --(axis cs:265000,0)
    --(axis cs:253000,0)
    --(axis cs:241000,0)
    --(axis cs:229000,0.1)
    --(axis cs:217000,0.1)
    --(axis cs:205000,0.1)
    --(axis cs:193000,0.1)
    --(axis cs:181000,0.1)
    --(axis cs:169000,0.1)
    --(axis cs:157000,0.1)
    --(axis cs:145000,0.1)
    --(axis cs:132000,0.1)
    --(axis cs:120000,0.1)
    --(axis cs:108000,0.1)
    --(axis cs:96000,0.075)
    --(axis cs:84000,0.075)
    --(axis cs:72000,0.075)
    --(axis cs:60000,0)
    --(axis cs:48000,0)
    --(axis cs:36000,0)
    --(axis cs:24000,0)
    --(axis cs:12000,0)
    --cycle;
    
    \addplot [blue]
    table {%
        100 nan
        12100 0
        24200 0
        36200 0.0149276610489672
        48300 0.0116532957471171
        60300 0.0116289418550587
        72400 0.0107103327386389
        84400 0.0107298085955589
        96500 0.0107298085955589
        108500 0.0158416148237045
        120600 0.032183695602154
        132600 0.0265408110298608
        144700 0.0270357484163782
        156700 0.0321540950676667
        168800 0.0267763428100509
        180800 0.0333435496630659
        192900 0.0247966583649358
        204900 0.0294619326266174
        217000 0.0401313258379458
        229000 0.0445718695617439
        241100 0.0436994487607772
        253100 0.0554125445441931
        265200 0.0625870089079626
        277200 0.0802761811612756
        289200 0.0846074137232892
        301300 0.0842126674357305
        313300 0.0821543031684192
        325400 0.120099364395822
        337400 0.160433727453685
        349500 0.169811462708276
        361500 0.213458615069326
        373600 0.215033260751929
        385600 0.22243353971024
        397700 0.265607845186965
        409700 0.302453517281871
        421800 0.323489481409971
        433800 0.338509680851551
        445900 0.366414090974849
        457900 0.398395652901675
        470000 0.380710779566374
        482000 0.391254629649567
        494100 0.401424343531552
        506100 0.377027555523673
        518200 0.332338872181257
        530200 0.356726753981687
        542300 0.405463178887006
        554300 0.463761174827059
        566300 0.502673829524376
        578400 0.502787992611262
        590400 0.517494089869899
        602500 0.567986578520756
        614500 0.589958758479758
        626600 0.708185973839071
        638600 0.761522712155265
        650700 0.758751712891178
        662700 0.778034896005875
        674800 0.733885451101192
        686800 0.706490419805307
        698900 0.747321307261751
        710900 0.751389409747546
        723000 0.773914315446191
        735000 0.768264973460325
        747100 0.807961791134085
        759100 0.826432235924379
        771200 0.832151799777338
        783200 0.866974141530779
        795300 0.866047744343539
        807300 0.886119360709662
        819300 0.866975588242139
        831400 0.895975192809213
        843400 0.895112694521706
        855500 0.892573926447306
        867500 0.905889188861478
        879600 0.897481847581555
        891600 0.890355844523594
        903700 0.874604813538207
        915700 0.890636079848634
        927800 0.878130296153664
        939800 0.885704338743611
        951900 0.906149179018314
        963900 0.925472089765126
        976000 0.959985768380985
        988000 0.960755642078694
        1000100 0.964505806505081
        1012100 0.961909414473666
        1024200 0.970302286841186
        1036200 0.966225318218671
        1048300 0.96632451432202
        1060300 0.983066854235539
        1072400 0.961439470979731
        1084400 0.952678826354575
        1096400 0.977274354678409
        1108500 0.983573756280042
        1120500 0.936301945269588
        1132600 0.947722074119195
        1144600 0.977827244388549
        1156700 0.948266837134356
        1168700 0.938992053130921
        1180800 0.943975747934281
        1192800 0.948369371371957
        1204900 0.9564221667696
        1216900 0.985800692325752
        1229000 0.97486332283641
        1241000 1.00455343515954
        1253100 0.979948678120512
        1265100 1.00770016093431
        1277200 0.967581119684679
        1289200 0.986453395557159
        1301300 0.989912959998809
        1313300 0.991971993761208
        1325400 0.985878669335038
        1337400 0.984150028505238
        1349500 0.988049480172807
        1361500 1.00152419986954
        1373500 1.02320233466293
        1385600 1.01054843639046
        1397600 1.02267155697219
        1409700 1.00864057341423
        1421700 1.01264857929692
        1433800 1.0006436701963
        1445800 1.03656836286364
        1457900 1.01488380015962
        1469900 1.02366927573308
        1482000 1.0118326890739
        1494000 1.02183793649034
        1506100 1.02384155744982
        1518100 1.04142176699656
        1530200 1.03720452188099
        1542200 1.05310106632513
        1554300 1.04340766561093
        1566300 1.04224440412078
        1578400 1.04601817572427
        1590400 1.0198127450127
        1602500 1.03693446801961
        1614500 1.02171938373383
        1626600 1.04199683298594
        1638600 1.05763506957713
        1650600 1.02482677866868
        1662700 1.0384253042775
        1674700 1.04931442196771
        1686800 1.0603175737341
        1698800 1.05944151362762
        1710900 1.05200065277389
        1722900 1.05644616896797
        1735000 1.05818581009295
        1747000 1.06652414586409
        1759100 1.06584558054639
        1771100 1.05001469068837
        1783200 1.03691464391071
        1795200 1.07296615328897
        1807300 1.04478298858773
        1819300 1.08509884279195
        1831400 1.0687096011191
        1843400 1.0703258452867
        1855500 1.05262316686226
        1867500 1.07415208568242
        1879600 1.06067199622975
        1891600 1.06556800947153
        1903700 1.06612499354055
        1915700 1.07065804146199
        1927700 1.06522976981025
        1939800 1.05671979135796
        1951800 1.06586972164445
        1963900 1.08463142360754
        1975900 1.0791369859301
        1988000 1.0833921444549
        2000000 1.09215583043355
        2012100 1.07202320395107
        2024100 1.08095857381309
        2036200 1.08897285152115
        2048200 1.07987919066944
        2060300 1.07947308778981
        2072300 1.08897591389731
        2084400 1.08865257942595
        2096400 1.0975006567843
        2108500 1.09707241574452
        2120500 1.09511260847653
        2132600 1.09099691184423
        2144600 1.09480237730876
        2156700 1.09933070536959
        2168700 1.09732453911674
        2180800 1.09391622439009
        2192800 1.08291056363855
        2204800 1.09366134047437
        2216900 1.08403340963223
        2228900 1.08565768570444
        2241000 1.10222828511023
        2253000 1.08908419754155
        2265100 1.09364308622279
        2277100 1.08737915231986
        2289200 1.08723642507761
        2301200 1.09594913521852
        2313300 1.10942463492412
        2325300 1.09413695154728
        2337400 1.09238818087562
        2349400 1.09125031884244
        2361500 1.09179066990065
        2373500 1.09556277812407
        2385600 1.09052499861828
        2397600 1.0946311074856
        2409700 1.09634235081901
        2421700 1.09247415627297
        2433800 1.09799799564162
        2445800 1.08956682840189
        2457800 1.10052367846719
        2469900 1.10309185370118
        2481900 1.09721903942479
        2494000 1.09607812534515
        2506000 1.09098494727711
        2518100 1.0982098781976
        2530100 1.1058905113256
        2542200 1.10029476415152
        2554200 1.09875810029883
        2566300 1.09670446932914
        2578300 1.10123212057637
        2590400 1.1014816048023
        2602400 1.09817699835301
        2614500 1.10320569398601
        2626500 1.09726605974327
        2638600 1.09621692052696
        2650600 1.08776136561797
        2662700 1.09614166089854
        2674700 1.09278589128597
        2686800 1.09499539162072
        2698800 1.0977965037798
        2710900 1.09874289847177
        2722900 1.09540444153476
        2734900 1.09552877495073
        2747000 1.09975393422241
        2759000 1.09550373908333
        2771100 1.09516468681154
        2783100 1.09882276563483
        2795200 1.09427182056017
        2807200 1.09977362200475
        2819300 1.10351181127251
        2831300 1.10714425773255
        2843400 1.10369396460128
        2855400 1.10509398526891
        2867500 1.10484031801233
        2879500 1.09742308578968
        2891600 1.10489378375229
        2903600 1.0999302547509
        2915700 1.1012557997151
        2927700 1.09629621042373
        2939800 1.09541452437563
        2951800 1.10037847732566
        2963900 1.09659422802295
        2975900 1.10367655134163
        2988000 1.10229758859631
        3000000 1.09691618691094
      };
    \addlegendentry{\sjirp}
    \addplot [green!50.1960784313725!black]
    table {%
        0 nan
        12000 0
        24000 0
        36000 0
        48000 0
        60000 0
        72000 0.00466833004330194
        84000 0.00466833004330194
        96000 0.00466833004330194
        108000 0.0049034941413051
        120000 0.00920665564942862
        132000 0.00430316150812351
        145000 0.00430316150812351
        157000 0.00895889162341154
        169000 0.00465573011528803
        181000 0.00919492884439958
        193000 0.00860609661631102
        205000 0.00927685875081206
        217000 0.00453919872911155
        229000 0
        241000 0.00480365282721577
        253000 0.00969077667894777
        265000 0.00480365282721577
        277000 0.010531795221775
        289000 0.00572814239455925
        301000 0.00504811998653716
        313000 0.00406566410192522
        325000 0
        337000 0
        349000 0
        361000 0
        373000 0.0105237706508927
        385000 0.00451577209866508
        397000 0.00451577209866508
        410000 0
        422000 0
        434000 0.00451577209866508
        446000 0
        458000 0.00495042018942412
        470000 0
        482000 0
        494000 0
        506000 0
        518000 0
        530000 0.00505683992096383
        542000 0.00505683992096383
        554000 0
        566000 0
        578000 0
        590000 0
        602000 0
        614000 0
        626000 0
        638000 0
        650000 0.00475632117789733
        662000 0.00475632117789733
        674000 0.00463527532236433
        687000 0.00463527532236433
        699000 0.00982454281735286
        711000 0.00463527532236433
        723000 0.0103527541054288
        735000 0.0103673881718962
        747000 0.0103673881718962
        759000 0.0103980491484906
        771000 0.0103980491484906
        783000 0.00519414758703462
        795000 0
        807000 0
        819000 0
        831000 0
        843000 0.00939668354122724
        855000 0
        867000 0
        879000 0.00990889762161628
        891000 0.00474505336524332
        903000 0.00990889762161628
        915000 0
        927000 0
        939000 0
        951000 0.00484131301385932
        964000 0.00484131301385932
        976000 0.00484131301385932
        988000 0.00491954667528682
        1000000 0
        1012000 0
        1024000 0
        1036000 0
        1048000 0
        1060000 0
        1072000 0
        1084000 0
        1096000 0
        1108000 0
        1120000 0
        1132000 0
        1144000 0
        1156000 0
        1168000 0
        1180000 0
        1192000 0
        1204000 0
        1216000 0
        1229000 0
        1241000 0
        1253000 0
        1265000 0
        1277000 0
        1289000 0
        1301000 0
        1313000 0
        1325000 0
        1337000 0.00460974515887408
        1349000 0.00460974515887408
        1361000 0.0105826019838076
        1373000 0.00972713017358202
        1385000 0
        1397000 0
        1409000 0
        1421000 0
        1433000 0
        1445000 0
        1457000 0
        1469000 0.00435875527182506
        1481000 0
        1493000 0.00503895107707817
        1506000 0
        1518000 0
        1530000 0
        1542000 0
        1554000 0
        1566000 0.00476689570030115
        1578000 0.00476689570030115
        1590000 0.00939355598169603
        1602000 0.00939355598169603
        1614000 0.00887275179518438
        1626000 0.0042460915137895
        1638000 0.00887275179518438
        1650000 0.0106155545579737
        1662000 0.0110020909700291
        1674000 0.0106155545579737
        1686000 0.00983020856724412
        1698000 0.00936131438203322
        1710000 0.00873622180952449
        1722000 0.00407115441135921
        1734000 0
        1746000 0.00407115441135921
        1758000 0
        1770000 0
        1783000 0
        1795000 0
        1807000 0
        1819000 0
        1831000 0
        1843000 0.00462932547223546
        1855000 0.00484099580419833
        1867000 0.00484099580419833
        1879000 0.0100882360785165
        1891000 0.00484099580419833
        1903000 0.00484099580419833
        1915000 0
        1927000 0
        1939000 0
        1951000 0
        1963000 0
        1975000 0.00491054571265816
        1987000 0
        1999000 0
        2011000 0
        2023000 0
        2035000 0
        2048000 0
        2060000 0
        2072000 0
        2084000 0.00941983808552483
        2096000 0.00941983808552483
        2108000 0.00448377681451956
        2120000 0.00448377681451956
        2132000 0
        2144000 0
        2156000 0
        2168000 0.00914102811413981
        2180000 0.0101767726021094
        2192000 0.0100797409072541
        2204000 0.0100797409072541
        2216000 0.0097755177615453
        2228000 0
        2240000 0
        2252000 0
        2264000 0
        2276000 0
        2288000 0.00486710461908844
        2300000 0.00486710461908844
        2312000 0.00975321074147369
        2325000 0.0103310431215357
        2337000 0.0108344800773338
        2349000 0.010237646193975
        2361000 0.00934052897930058
        2373000 0.00463049850943588
        2385000 0
        2397000 0
        2409000 0
        2421000 0
        2433000 0
        2445000 0
        2457000 0
        2469000 0
        2481000 0
        2493000 0
        2505000 0
        2517000 0
        2529000 0
        2541000 0
        2553000 0
        2565000 0
        2577000 0
        2589000 0
        2602000 0
        2614000 0
        2626000 0
        2638000 0.00818786945653045
        2650000 0.00818786945653045
        2662000 0.00412585939743874
        2674000 0
        2686000 0
        2698000 0
        2710000 0
        2722000 0.0103867472979056
        2734000 0.00492911754250468
        2746000 0
        2758000 0
        2770000 0
        2782000 0
        2794000 0
        2806000 0
        2818000 0
        2830000 0
        2842000 0
        2854000 0
        2867000 0.00519999507597748
        2879000 0.00519999507597748
        2891000 0.0104423642438681
        2903000 0.0105299869565202
        2915000 0.00478075626829542
        2927000 0.00478075626829542
        2939000 0
        2951000 0
        2963000 0.00441085977006927
        2975000 0.00441085977006927
        2987000 0.00911276883662028
        2999000 0.00911276883662028
      };
    \addlegendentry{DDQN}
    \addplot [red]
    table {%
        0 nan
        12000 0
        24000 0
        36000 0
        48000 0
        60000 0
        72000 0
        84000 0
        96000 0
        108000 0.05
        120000 0.05
        132000 0.1
        145000 0.1
        157000 0.1
        169000 0.1
        181000 0.1
        193000 0.1
        205000 0.05
        217000 0
        229000 0.1
        241000 0
        253000 0
        265000 0
        277000 0
        289000 0
        301000 0
        313000 0
        325000 0
        337000 0
        349000 0
        361000 0
        373000 0
        385000 0
        397000 0
        410000 0
        422000 0
        434000 0
        446000 0
        458000 0
        470000 0
        482000 0
        494000 0
        506000 0
        518000 0
        530000 0
        542000 0
        554000 0
        566000 0
        578000 0
        590000 0
        602000 0
        614000 0
        626000 0
        638000 0
        650000 0
        662000 0
        674000 0
        687000 0
        699000 0
        711000 0
        723000 0
        735000 0
        747000 0
        759000 0
        771000 0
        783000 0
        795000 0
        807000 0
        819000 0
        831000 0
        843000 0
        855000 0
        867000 0
        879000 0
        891000 0
        903000 0
        915000 0
        927000 0
        939000 0
        951000 0
        964000 0
        976000 0
        988000 0
        1000000 0
        1012000 0
        1024000 0
        1036000 0
        1048000 0
        1060000 0
        1072000 0
        1084000 0
        1096000 0
        1108000 0
        1120000 0
        1132000 0
        1144000 0
        1156000 0
        1168000 0
        1180000 0
        1192000 0
        1204000 0
        1216000 0
        1229000 0
        1241000 0
        1253000 0
        1265000 0
        1277000 0
        1289000 0
        1301000 0
        1313000 0
        1325000 0
        1337000 0
        1349000 0
        1361000 0
        1373000 0
        1385000 0
        1397000 0
        1409000 0
        1421000 0
        1433000 0
        1445000 0
        1457000 0
        1469000 0
        1481000 0
        1493000 0
        1506000 0
        1518000 0
        1530000 0
        1542000 0
        1554000 0
        1566000 0
        1578000 0
        1590000 0
        1602000 0
        1614000 0
        1626000 0
        1638000 0
        1650000 0
        1662000 0
        1674000 0
        1686000 0
        1698000 0
        1710000 0
        1722000 0
        1734000 0
        1746000 0
        1758000 0
        1770000 0
        1783000 0
        1795000 0
        1807000 0
        1819000 0
        1831000 0
        1843000 0
        1855000 0
        1867000 0
        1879000 0
        1891000 0
        1903000 0
        1915000 0
        1927000 0
        1939000 0
        1951000 0
        1963000 0
        1975000 0
        1987000 0
        1999000 0
        2011000 0
        2023000 0
        2035000 0
        2048000 0
        2060000 0
        2072000 0
        2084000 0
        2096000 0
        2108000 0
        2120000 0
        2132000 0
        2144000 0
        2156000 0
        2168000 0
        2180000 0
        2192000 0
        2204000 0
        2216000 0
        2228000 0
        2240000 0
        2252000 0
        2264000 0
        2276000 0
        2288000 0
        2300000 0
        2312000 0
        2325000 0
        2337000 0
        2349000 0
        2361000 0
        2373000 0
        2385000 0
        2397000 0
        2409000 0
        2421000 0
        2433000 0
        2445000 0
        2457000 0
        2469000 0
        2481000 0
        2493000 0
        2505000 0
        2517000 0
        2529000 0
        2541000 0
        2553000 0
        2565000 0
        2577000 0
        2589000 0
        2602000 0
        2614000 0
        2626000 0
        2638000 0
        2650000 0
        2662000 0
        2674000 0
        2686000 0
        2698000 0
        2710000 0
        2722000 0
        2734000 0
        2746000 0
        2758000 0
        2770000 0
        2782000 0
        2794000 0
        2806000 0
        2818000 0
        2830000 0
        2842000 0
        2854000 0
        2867000 0
        2879000 0
        2891000 0
        2903000 0
        2915000 0
        2927000 0
        2939000 0
        2951000 0
        2963000 0
        2975000 0
        2987000 0
        2999000 0
      };
    \addlegendentry{DHRL}
  \end{axis}
  
\end{tikzpicture}


==> images/results/nonstochastic_harvest.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black,
          font=\Large,
        },
      tick align=outside,
      tick pos=left,
      label style={font=\Large},
      tick label style={font=\LARGE},
      % title={Harvest (no noise)},
      x grid style={white!69.0196078431373!black},
      xlabel={steps},
      xmin=-1145, xmax=26245,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      ymin=-41.4774375, ymax=13.0261875,
      ytick style={color=black}
      % ylabel={mean 100ep reward},
    ]
    \path [draw=blue, fill=blue, opacity=0.3, line width=0pt]
    (axis cs:100,-35)
    --(axis cs:100,-38.75)
    --(axis cs:200,-37.9166666666667)
    --(axis cs:300,-37.7)
    --(axis cs:400,-37.3928571428571)
    --(axis cs:500,-36.9722222222222)
    --(axis cs:600,-36.4090909090909)
    --(axis cs:700,-36.1153846153846)
    --(axis cs:800,-35.5666666666667)
    --(axis cs:900,-35.0588235294118)
    --(axis cs:1000,-34.3552631578947)
    --(axis cs:1100,-33.8214285714286)
    --(axis cs:1200,-33.1521739130435)
    --(axis cs:1300,-32.605)
    --(axis cs:1400,-32.2731481481482)
    --(axis cs:1500,-31.7025862068966)
    --(axis cs:1600,-31.3508064516129)
    --(axis cs:1700,-31.0189393939394)
    --(axis cs:1800,-30.7071428571429)
    --(axis cs:1900,-30.1959459459459)
    --(axis cs:2000,-29.7564102564103)
    --(axis cs:2100,-28.8993902439024)
    --(axis cs:2200,-27.8604651162791)
    --(axis cs:2300,-26.9444444444444)
    --(axis cs:2400,-26.0505319148936)
    --(axis cs:2500,-24.9795918367347)
    --(axis cs:2600,-24)
    --(axis cs:2700,-23.2004716981132)
    --(axis cs:2800,-22.2068181818182)
    --(axis cs:2900,-21.7214912280702)
    --(axis cs:3000,-20.9661016949153)
    --(axis cs:3100,-20.2110655737705)
    --(axis cs:3200,-19.4146825396825)
    --(axis cs:3300,-18.7634615384615)
    --(axis cs:3400,-17.8320895522388)
    --(axis cs:3500,-16.9981884057971)
    --(axis cs:3600,-16.6619718309859)
    --(axis cs:3700,-16.222602739726)
    --(axis cs:3800,-15.5083333333333)
    --(axis cs:3900,-15.0698051948052)
    --(axis cs:4000,-14.3939873417722)
    --(axis cs:4100,-13.8456790123457)
    --(axis cs:4200,-13.3433734939759)
    --(axis cs:4300,-12.9647058823529)
    --(axis cs:4400,-12.6149425287356)
    --(axis cs:4500,-12.1151685393258)
    --(axis cs:4600,-11.6510989010989)
    --(axis cs:4700,-11.1491935483871)
    --(axis cs:4800,-10.6355263157895)
    --(axis cs:4900,-10.2203608247423)
    --(axis cs:5000,-9.94823232323232)
    --(axis cs:5100,-9.44125)
    --(axis cs:5200,-8.50125)
    --(axis cs:5300,-7.54375)
    --(axis cs:5400,-6.62)
    --(axis cs:5500,-5.6175)
    --(axis cs:5600,-4.7625)
    --(axis cs:5700,-3.985)
    --(axis cs:5800,-3.13875)
    --(axis cs:5900,-2.40625)
    --(axis cs:6000,-1.54375)
    --(axis cs:6100,-0.97625)
    --(axis cs:6200,-0.325)
    --(axis cs:6300,0.2875)
    --(axis cs:6400,1.03125)
    --(axis cs:6500,1.6525)
    --(axis cs:6600,2.29125)
    --(axis cs:6700,2.965)
    --(axis cs:6800,3.675)
    --(axis cs:6900,4.33875)
    --(axis cs:7000,5.00125)
    --(axis cs:7100,5.33)
    --(axis cs:7200,5.51875)
    --(axis cs:7300,5.6125)
    --(axis cs:7400,5.61125)
    --(axis cs:7500,5.70125)
    --(axis cs:7600,6.20375)
    --(axis cs:7700,6.81375)
    --(axis cs:7800,7.2775)
    --(axis cs:7900,7.75625)
    --(axis cs:8000,8.025)
    --(axis cs:8100,8.24)
    --(axis cs:8200,8.3125)
    --(axis cs:8300,8.34625)
    --(axis cs:8400,8.46125)
    --(axis cs:8500,8.42125)
    --(axis cs:8600,8.3675)
    --(axis cs:8700,8.43875)
    --(axis cs:8800,8.34375)
    --(axis cs:8900,8.485)
    --(axis cs:9000,8.49)
    --(axis cs:9100,8.67)
    --(axis cs:9200,8.80375)
    --(axis cs:9300,8.8025)
    --(axis cs:9400,8.8575)
    --(axis cs:9500,8.855)
    --(axis cs:9600,8.89125)
    --(axis cs:9700,8.83125)
    --(axis cs:9800,8.46125)
    --(axis cs:9900,8.3675)
    --(axis cs:10000,8.355)
    --(axis cs:10100,8.2525)
    --(axis cs:10200,8.31625)
    --(axis cs:10300,8.39375)
    --(axis cs:10400,8.3575)
    --(axis cs:10500,8.38625)
    --(axis cs:10600,8.58875)
    --(axis cs:10700,8.65)
    --(axis cs:10800,8.72125)
    --(axis cs:10900,8.785)
    --(axis cs:11000,8.83125)
    --(axis cs:11100,8.86375)
    --(axis cs:11200,8.8925)
    --(axis cs:11300,8.9225)
    --(axis cs:11400,8.92)
    --(axis cs:11500,8.8525)
    --(axis cs:11600,8.8075)
    --(axis cs:11700,8.7575)
    --(axis cs:11800,8.7025)
    --(axis cs:11900,8.5975)
    --(axis cs:12000,8.47875)
    --(axis cs:12100,8.43375)
    --(axis cs:12200,8.51375)
    --(axis cs:12300,8.7275)
    --(axis cs:12400,8.66875)
    --(axis cs:12500,8.76625)
    --(axis cs:12600,8.705)
    --(axis cs:12700,8.72125)
    --(axis cs:12800,8.7075)
    --(axis cs:12900,9.09625)
    --(axis cs:13000,9.10375)
    --(axis cs:13100,9.185)
    --(axis cs:13200,9.2225)
    --(axis cs:13300,9.21625)
    --(axis cs:13400,9.2275)
    --(axis cs:13500,9.15375)
    --(axis cs:13600,9.14625)
    --(axis cs:13700,9.17125)
    --(axis cs:13800,9.11375)
    --(axis cs:13900,9.03875)
    --(axis cs:14000,8.94125)
    --(axis cs:14100,9.03375)
    --(axis cs:14200,9.02)
    --(axis cs:14300,9.06125)
    --(axis cs:14400,8.92375)
    --(axis cs:14500,9.03125)
    --(axis cs:14600,9)
    --(axis cs:14700,8.99)
    --(axis cs:14800,9.02)
    --(axis cs:14900,9.00625)
    --(axis cs:15000,8.9625)
    --(axis cs:15100,8.9075)
    --(axis cs:15200,8.9175)
    --(axis cs:15300,9.07125)
    --(axis cs:15400,9.0725)
    --(axis cs:15500,9.07125)
    --(axis cs:15600,9.0175)
    --(axis cs:15700,8.97375)
    --(axis cs:15800,9.0875)
    --(axis cs:15900,9.13875)
    --(axis cs:16000,9.15625)
    --(axis cs:16100,9.165)
    --(axis cs:16200,9.2875)
    --(axis cs:16300,9.2875)
    --(axis cs:16400,9.28625)
    --(axis cs:16500,9.40125)
    --(axis cs:16600,9.43625)
    --(axis cs:16700,9.4325)
    --(axis cs:16800,9.4)
    --(axis cs:16900,9.395)
    --(axis cs:17000,9.46375)
    --(axis cs:17100,9.46375)
    --(axis cs:17200,9.3925)
    --(axis cs:17300,9.3825)
    --(axis cs:17400,9.35625)
    --(axis cs:17500,9.3775)
    --(axis cs:17600,9.27875)
    --(axis cs:17700,9.27)
    --(axis cs:17800,9.46125)
    --(axis cs:17900,9.4675)
    --(axis cs:18000,9.365)
    --(axis cs:18100,9.42375)
    --(axis cs:18200,9.51)
    --(axis cs:18300,9.50375)
    --(axis cs:18400,9.47625)
    --(axis cs:18500,9.425)
    --(axis cs:18600,9.39)
    --(axis cs:18700,9.28875)
    --(axis cs:18800,9.29125)
    --(axis cs:18900,9.29125)
    --(axis cs:19000,9.40375)
    --(axis cs:19100,9.35)
    --(axis cs:19200,9.34375)
    --(axis cs:19300,9.315)
    --(axis cs:19400,9.37375)
    --(axis cs:19500,9.315)
    --(axis cs:19600,9.3625)
    --(axis cs:19700,9.39625)
    --(axis cs:19800,9.3725)
    --(axis cs:19900,9.33)
    --(axis cs:20000,9.2975)
    --(axis cs:20100,9.23625)
    --(axis cs:20200,9.29)
    --(axis cs:20300,9.265)
    --(axis cs:20400,9.22625)
    --(axis cs:20500,9.13625)
    --(axis cs:20600,9.09375)
    --(axis cs:20700,9.19875)
    --(axis cs:20800,9.065)
    --(axis cs:20900,9.05375)
    --(axis cs:21000,9.05625)
    --(axis cs:21100,9.1025)
    --(axis cs:21200,9.02)
    --(axis cs:21300,9.0775)
    --(axis cs:21400,9.19125)
    --(axis cs:21500,9.23375)
    --(axis cs:21600,9.16375)
    --(axis cs:21700,9.2925)
    --(axis cs:21800,9.2975)
    --(axis cs:21900,9.26)
    --(axis cs:22000,9.2775)
    --(axis cs:22100,9.28875)
    --(axis cs:22200,9.35)
    --(axis cs:22300,9.36875)
    --(axis cs:22400,9.5025)
    --(axis cs:22500,9.49375)
    --(axis cs:22600,9.5475)
    --(axis cs:22700,9.54)
    --(axis cs:22800,9.58)
    --(axis cs:22900,9.5225)
    --(axis cs:23000,9.47)
    --(axis cs:23100,9.52125)
    --(axis cs:23200,9.38375)
    --(axis cs:23300,9.41125)
    --(axis cs:23400,9.405)
    --(axis cs:23500,9.565)
    --(axis cs:23600,9.48875)
    --(axis cs:23700,9.525)
    --(axis cs:23800,9.47875)
    --(axis cs:23900,9.5325)
    --(axis cs:24000,9.57125)
    --(axis cs:24100,9.775)
    --(axis cs:24200,9.78625)
    --(axis cs:24300,9.77625)
    --(axis cs:24400,9.79375)
    --(axis cs:24500,9.85375)
    --(axis cs:24600,9.90375)
    --(axis cs:24700,9.90875)
    --(axis cs:24800,9.95375)
    --(axis cs:24900,10.05875)
    --(axis cs:25000,10.12)
    --(axis cs:25000,10.49125)
    --(axis cs:25000,10.49125)
    --(axis cs:24900,10.4775)
    --(axis cs:24800,10.5)
    --(axis cs:24700,10.4275)
    --(axis cs:24600,10.4375)
    --(axis cs:24500,10.48875)
    --(axis cs:24400,10.375)
    --(axis cs:24300,10.4425)
    --(axis cs:24200,10.5225)
    --(axis cs:24100,10.46875)
    --(axis cs:24000,10.49)
    --(axis cs:23900,10.3775)
    --(axis cs:23800,10.475)
    --(axis cs:23700,10.43125)
    --(axis cs:23600,10.54875)
    --(axis cs:23500,10.4425)
    --(axis cs:23400,10.36)
    --(axis cs:23300,10.39875)
    --(axis cs:23200,10.3275)
    --(axis cs:23100,10.26375)
    --(axis cs:23000,10.15875)
    --(axis cs:22900,10.19)
    --(axis cs:22800,10.26375)
    --(axis cs:22700,10.33125)
    --(axis cs:22600,10.41875)
    --(axis cs:22500,10.3475)
    --(axis cs:22400,10.305)
    --(axis cs:22300,10.33875)
    --(axis cs:22200,10.285)
    --(axis cs:22100,10.22875)
    --(axis cs:22000,10.125)
    --(axis cs:21900,10.0925)
    --(axis cs:21800,10.125)
    --(axis cs:21700,10.01625)
    --(axis cs:21600,10.0475)
    --(axis cs:21500,10.02625)
    --(axis cs:21400,10.0125)
    --(axis cs:21300,10.03125)
    --(axis cs:21200,10.02125)
    --(axis cs:21100,10.04)
    --(axis cs:21000,9.9875)
    --(axis cs:20900,10.0525)
    --(axis cs:20800,9.985)
    --(axis cs:20700,10.005)
    --(axis cs:20600,9.9775)
    --(axis cs:20500,10.0375)
    --(axis cs:20400,10.0975)
    --(axis cs:20300,10.035)
    --(axis cs:20200,9.8975)
    --(axis cs:20100,9.8825)
    --(axis cs:20000,9.9075)
    --(axis cs:19900,9.88125)
    --(axis cs:19800,9.82125)
    --(axis cs:19700,9.82125)
    --(axis cs:19600,9.74875)
    --(axis cs:19500,9.80625)
    --(axis cs:19400,9.9125)
    --(axis cs:19300,9.80375)
    --(axis cs:19200,9.85625)
    --(axis cs:19100,9.8075)
    --(axis cs:19000,9.84375)
    --(axis cs:18900,9.905)
    --(axis cs:18800,9.8275)
    --(axis cs:18700,9.74)
    --(axis cs:18600,9.745)
    --(axis cs:18500,9.7375)
    --(axis cs:18400,9.73)
    --(axis cs:18300,9.78625)
    --(axis cs:18200,9.75625)
    --(axis cs:18100,9.72875)
    --(axis cs:18000,9.92875)
    --(axis cs:17900,9.9225)
    --(axis cs:17800,9.91625)
    --(axis cs:17700,9.9325)
    --(axis cs:17600,9.8925)
    --(axis cs:17500,9.9875)
    --(axis cs:17400,10.03125)
    --(axis cs:17300,10.1075)
    --(axis cs:17200,10.1575)
    --(axis cs:17100,10.2525)
    --(axis cs:17000,10.33)
    --(axis cs:16900,10.37375)
    --(axis cs:16800,10.2975)
    --(axis cs:16700,10.25125)
    --(axis cs:16600,10.12875)
    --(axis cs:16500,10.135)
    --(axis cs:16400,10.13125)
    --(axis cs:16300,10.125)
    --(axis cs:16200,10.19625)
    --(axis cs:16100,10.13)
    --(axis cs:16000,10.135)
    --(axis cs:15900,10.11375)
    --(axis cs:15800,10.18375)
    --(axis cs:15700,10.155)
    --(axis cs:15600,10.14375)
    --(axis cs:15500,10.17)
    --(axis cs:15400,10.04125)
    --(axis cs:15300,10.02125)
    --(axis cs:15200,9.9875)
    --(axis cs:15100,9.9525)
    --(axis cs:15000,9.9675)
    --(axis cs:14900,9.97)
    --(axis cs:14800,9.9675)
    --(axis cs:14700,10.01)
    --(axis cs:14600,10.01375)
    --(axis cs:14500,10.015)
    --(axis cs:14400,10.09375)
    --(axis cs:14300,10.06375)
    --(axis cs:14200,10.02875)
    --(axis cs:14100,9.99625)
    --(axis cs:14000,10.0775)
    --(axis cs:13900,9.95875)
    --(axis cs:13800,10.03125)
    --(axis cs:13700,10.045)
    --(axis cs:13600,10.1475)
    --(axis cs:13500,10.02)
    --(axis cs:13400,9.925)
    --(axis cs:13300,9.8025)
    --(axis cs:13200,9.855)
    --(axis cs:13100,9.90875)
    --(axis cs:13000,9.83625)
    --(axis cs:12900,9.825)
    --(axis cs:12800,9.75875)
    --(axis cs:12700,9.78375)
    --(axis cs:12600,9.8875)
    --(axis cs:12500,9.915)
    --(axis cs:12400,9.8675)
    --(axis cs:12300,9.7525)
    --(axis cs:12200,9.65625)
    --(axis cs:12100,9.6925)
    --(axis cs:12000,9.52125)
    --(axis cs:11900,9.51375)
    --(axis cs:11800,9.60875)
    --(axis cs:11700,9.62625)
    --(axis cs:11600,9.64)
    --(axis cs:11500,9.66375)
    --(axis cs:11400,9.655)
    --(axis cs:11300,9.59875)
    --(axis cs:11200,9.66125)
    --(axis cs:11100,9.645)
    --(axis cs:11000,9.625)
    --(axis cs:10900,9.645)
    --(axis cs:10800,9.65375)
    --(axis cs:10700,9.56)
    --(axis cs:10600,9.53)
    --(axis cs:10500,9.525)
    --(axis cs:10400,9.60875)
    --(axis cs:10300,9.51125)
    --(axis cs:10200,9.53875)
    --(axis cs:10100,9.30625)
    --(axis cs:10000,9.11875)
    --(axis cs:9900,9.11875)
    --(axis cs:9800,9.065)
    --(axis cs:9700,9.1525)
    --(axis cs:9600,9.20125)
    --(axis cs:9500,9.29125)
    --(axis cs:9400,9.32125)
    --(axis cs:9300,9.31875)
    --(axis cs:9200,9.38625)
    --(axis cs:9100,9.29)
    --(axis cs:9000,9.245)
    --(axis cs:8900,9.285)
    --(axis cs:8800,9.10375)
    --(axis cs:8700,9.2125)
    --(axis cs:8600,9.085)
    --(axis cs:8500,9.09)
    --(axis cs:8400,8.9475)
    --(axis cs:8300,8.9975)
    --(axis cs:8200,9.06)
    --(axis cs:8100,9.0475)
    --(axis cs:8000,8.97625)
    --(axis cs:7900,8.7575)
    --(axis cs:7800,8.525)
    --(axis cs:7700,8.3575)
    --(axis cs:7600,8.06125)
    --(axis cs:7500,7.8575)
    --(axis cs:7400,7.74)
    --(axis cs:7300,7.50625)
    --(axis cs:7200,7.66625)
    --(axis cs:7100,7.63625)
    --(axis cs:7000,7.05625)
    --(axis cs:6900,6.34875)
    --(axis cs:6800,5.62375)
    --(axis cs:6700,4.92125)
    --(axis cs:6600,4.15125)
    --(axis cs:6500,3.4325)
    --(axis cs:6400,2.80625)
    --(axis cs:6300,2.05)
    --(axis cs:6200,1.40875)
    --(axis cs:6100,0.74)
    --(axis cs:6000,0.02875)
    --(axis cs:5900,-0.7525)
    --(axis cs:5800,-1.60125)
    --(axis cs:5700,-2.41875)
    --(axis cs:5600,-3.29)
    --(axis cs:5500,-4.1625)
    --(axis cs:5400,-5.03875)
    --(axis cs:5300,-5.94625)
    --(axis cs:5200,-6.78625)
    --(axis cs:5100,-7.75)
    --(axis cs:5000,-8.1780303030303)
    --(axis cs:4900,-8.47809278350515)
    --(axis cs:4800,-8.86973684210526)
    --(axis cs:4700,-9.30779569892473)
    --(axis cs:4600,-9.6771978021978)
    --(axis cs:4500,-10.0561797752809)
    --(axis cs:4400,-10.5818965517241)
    --(axis cs:4300,-11.0823529411765)
    --(axis cs:4200,-11.5512048192771)
    --(axis cs:4100,-12.0262345679012)
    --(axis cs:4000,-12.4477848101266)
    --(axis cs:3900,-12.8847402597403)
    --(axis cs:3800,-13.4916666666667)
    --(axis cs:3700,-14.152397260274)
    --(axis cs:3600,-14.9102112676056)
    --(axis cs:3500,-15.6032608695652)
    --(axis cs:3400,-16.3339552238806)
    --(axis cs:3300,-17.1019230769231)
    --(axis cs:3200,-17.9365079365079)
    --(axis cs:3100,-18.7766393442623)
    --(axis cs:3000,-19.4830508474576)
    --(axis cs:2900,-20.2214912280702)
    --(axis cs:2800,-21.075)
    --(axis cs:2700,-21.9834905660377)
    --(axis cs:2600,-22.9730392156863)
    --(axis cs:2500,-23.9107142857143)
    --(axis cs:2400,-24.7340425531915)
    --(axis cs:2300,-25.7638888888889)
    --(axis cs:2200,-26.9854651162791)
    --(axis cs:2100,-28.2591463414634)
    --(axis cs:2000,-29.0224358974359)
    --(axis cs:1900,-29.2060810810811)
    --(axis cs:1800,-29.4928571428571)
    --(axis cs:1700,-29.6893939393939)
    --(axis cs:1600,-29.9758064516129)
    --(axis cs:1500,-30.3663793103448)
    --(axis cs:1400,-30.9537037037037)
    --(axis cs:1300,-31.61)
    --(axis cs:1200,-32.3260869565217)
    --(axis cs:1100,-33.2797619047619)
    --(axis cs:1000,-33.7368421052632)
    --(axis cs:900,-33.8382352941177)
    --(axis cs:800,-34.5333333333333)
    --(axis cs:700,-35.3269230769231)
    --(axis cs:600,-36.0909090909091)
    --(axis cs:500,-36.4722222222222)
    --(axis cs:400,-36.5)
    --(axis cs:300,-37)
    --(axis cs:200,-36.6666666666667)
    --(axis cs:100,-35)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3, line width=0pt]
    (axis cs:100,-35)
    --(axis cs:100,-38.75)
    --(axis cs:200,-37.925)
    --(axis cs:300,-37.7)
    --(axis cs:400,-37.375)
    --(axis cs:500,-36.975)
    --(axis cs:600,-36.45)
    --(axis cs:700,-36.1)
    --(axis cs:800,-35.6)
    --(axis cs:900,-35.05)
    --(axis cs:1000,-34.375)
    --(axis cs:1100,-33.675)
    --(axis cs:1200,-32.975)
    --(axis cs:1300,-32.4)
    --(axis cs:1400,-31.95)
    --(axis cs:1500,-31.4)
    --(axis cs:1600,-31.075)
    --(axis cs:1700,-30.8)
    --(axis cs:1800,-30.5)
    --(axis cs:1900,-30.3)
    --(axis cs:2000,-30.075)
    --(axis cs:2100,-29.525)
    --(axis cs:2200,-28.9)
    --(axis cs:2300,-27.7)
    --(axis cs:2400,-26.475)
    --(axis cs:2500,-25.9)
    --(axis cs:2600,-25.45)
    --(axis cs:2700,-25.35)
    --(axis cs:2800,-24.825)
    --(axis cs:2900,-24.75)
    --(axis cs:3000,-24.675)
    --(axis cs:3100,-24.275)
    --(axis cs:3200,-23.25)
    --(axis cs:3300,-22.25)
    --(axis cs:3400,-21.325)
    --(axis cs:3500,-20.475)
    --(axis cs:3600,-19.75)
    --(axis cs:3700,-19.175)
    --(axis cs:3800,-18.475)
    --(axis cs:3900,-17.75)
    --(axis cs:4000,-17.025)
    --(axis cs:4100,-16.425)
    --(axis cs:4200,-15.825)
    --(axis cs:4300,-15.175)
    --(axis cs:4400,-14.625)
    --(axis cs:4500,-14.625)
    --(axis cs:4600,-14.125)
    --(axis cs:4700,-13.8)
    --(axis cs:4800,-13.35)
    --(axis cs:4900,-12.925)
    --(axis cs:5000,-12.45)
    --(axis cs:5100,-11.95)
    --(axis cs:5200,-10.975)
    --(axis cs:5300,-10.125)
    --(axis cs:5400,-9.3)
    --(axis cs:5500,-8.35)
    --(axis cs:5600,-7.4)
    --(axis cs:5700,-6.425)
    --(axis cs:5800,-5.625)
    --(axis cs:5900,-4.825)
    --(axis cs:6000,-3.925)
    --(axis cs:6100,-3.3)
    --(axis cs:6200,-2.65)
    --(axis cs:6300,-2.1)
    --(axis cs:6400,-1.7)
    --(axis cs:6500,-1.3)
    --(axis cs:6600,-0.7)
    --(axis cs:6700,-0.2)
    --(axis cs:6800,0.375)
    --(axis cs:6900,1)
    --(axis cs:7000,1.625)
    --(axis cs:7100,2.2)
    --(axis cs:7200,2.625)
    --(axis cs:7300,3.2)
    --(axis cs:7400,3.825)
    --(axis cs:7500,4.325)
    --(axis cs:7600,4.9)
    --(axis cs:7700,5.35)
    --(axis cs:7800,5.725)
    --(axis cs:7900,6.175)
    --(axis cs:8000,6.375)
    --(axis cs:8100,6.8)
    --(axis cs:8200,6.65)
    --(axis cs:8300,6.825)
    --(axis cs:8400,6.825)
    --(axis cs:8500,6.8)
    --(axis cs:8600,6.875)
    --(axis cs:8700,6.9)
    --(axis cs:8800,6.9)
    --(axis cs:8900,7.05)
    --(axis cs:9000,7.275)
    --(axis cs:9100,7.425)
    --(axis cs:9200,7.35)
    --(axis cs:9300,7.4)
    --(axis cs:9400,7.325)
    --(axis cs:9500,7.3)
    --(axis cs:9600,7.375)
    --(axis cs:9700,7.475)
    --(axis cs:9800,7.475)
    --(axis cs:9900,7.475)
    --(axis cs:10000,7.6)
    --(axis cs:10100,7.425)
    --(axis cs:10200,7.6)
    --(axis cs:10300,7.575)
    --(axis cs:10400,7.675)
    --(axis cs:10500,7.775)
    --(axis cs:10600,8)
    --(axis cs:10700,8.1)
    --(axis cs:10800,8.15)
    --(axis cs:10900,8.025)
    --(axis cs:11000,7.975)
    --(axis cs:11100,8.025)
    --(axis cs:11200,8.15)
    --(axis cs:11300,8.075)
    --(axis cs:11400,8.1)
    --(axis cs:11500,8.1)
    --(axis cs:11600,8.175)
    --(axis cs:11700,8.4)
    --(axis cs:11800,8.45)
    --(axis cs:11900,8.3)
    --(axis cs:12000,8.175)
    --(axis cs:12100,8.4)
    --(axis cs:12200,8.5)
    --(axis cs:12300,8.475)
    --(axis cs:12400,8.5)
    --(axis cs:12500,8.525)
    --(axis cs:12600,8.6)
    --(axis cs:12700,8.675)
    --(axis cs:12800,8.575)
    --(axis cs:12900,8.675)
    --(axis cs:13000,8.75)
    --(axis cs:13100,8.775)
    --(axis cs:13200,8.825)
    --(axis cs:13300,8.85)
    --(axis cs:13400,8.95)
    --(axis cs:13500,8.975)
    --(axis cs:13600,9.05)
    --(axis cs:13700,9.075)
    --(axis cs:13800,9.05)
    --(axis cs:13900,8.95)
    --(axis cs:14000,9.05)
    --(axis cs:14100,9)
    --(axis cs:14200,9)
    --(axis cs:14300,9.075)
    --(axis cs:14400,9.2)
    --(axis cs:14500,9.2)
    --(axis cs:14600,9.1)
    --(axis cs:14700,9.1)
    --(axis cs:14800,9.05)
    --(axis cs:14900,8.975)
    --(axis cs:15000,8.925)
    --(axis cs:15100,8.8)
    --(axis cs:15200,8.825)
    --(axis cs:15300,8.825)
    --(axis cs:15400,9.125)
    --(axis cs:15500,9.1)
    --(axis cs:15600,9.15)
    --(axis cs:15700,9.3)
    --(axis cs:15800,9.225)
    --(axis cs:15900,9.275)
    --(axis cs:16000,9.25)
    --(axis cs:16100,9.35)
    --(axis cs:16200,9.275)
    --(axis cs:16300,9.275)
    --(axis cs:16400,9.25)
    --(axis cs:16500,9.175)
    --(axis cs:16600,9.3)
    --(axis cs:16700,9.25)
    --(axis cs:16800,9.25)
    --(axis cs:16900,9.325)
    --(axis cs:17000,9.325)
    --(axis cs:17100,9.325)
    --(axis cs:17200,9.25)
    --(axis cs:17300,9.3)
    --(axis cs:17400,9.15)
    --(axis cs:17500,9.05)
    --(axis cs:17600,8.975)
    --(axis cs:17700,9.025)
    --(axis cs:17800,9)
    --(axis cs:17900,8.925)
    --(axis cs:18000,8.825)
    --(axis cs:18100,8.925)
    --(axis cs:18200,8.875)
    --(axis cs:18300,8.875)
    --(axis cs:18400,8.95)
    --(axis cs:18500,8.85)
    --(axis cs:18600,8.925)
    --(axis cs:18700,9.05)
    --(axis cs:18800,9.125)
    --(axis cs:18900,9.2)
    --(axis cs:19000,9.225)
    --(axis cs:19100,9.225)
    --(axis cs:19200,9.25)
    --(axis cs:19300,9.3)
    --(axis cs:19400,9.225)
    --(axis cs:19500,9.3)
    --(axis cs:19600,9.4)
    --(axis cs:19700,9.325)
    --(axis cs:19800,9.325)
    --(axis cs:19900,9.25)
    --(axis cs:20000,9.375)
    --(axis cs:20100,9.55)
    --(axis cs:20200,9.6)
    --(axis cs:20300,9.5)
    --(axis cs:20400,9.45)
    --(axis cs:20500,9.5)
    --(axis cs:20600,9.3)
    --(axis cs:20700,9.2)
    --(axis cs:20800,9.225)
    --(axis cs:20900,9.175)
    --(axis cs:21000,9.175)
    --(axis cs:21100,9.1)
    --(axis cs:21200,9.15)
    --(axis cs:21300,9.225)
    --(axis cs:21400,9.35)
    --(axis cs:21500,9.375)
    --(axis cs:21600,9.45)
    --(axis cs:21700,9.525)
    --(axis cs:21800,9.525)
    --(axis cs:21900,9.5)
    --(axis cs:22000,9.525)
    --(axis cs:22100,9.6)
    --(axis cs:22200,9.7)
    --(axis cs:22300,9.625)
    --(axis cs:22400,9.65)
    --(axis cs:22500,9.725)
    --(axis cs:22600,9.8)
    --(axis cs:22700,9.7)
    --(axis cs:22800,9.575)
    --(axis cs:22900,9.65)
    --(axis cs:23000,9.675)
    --(axis cs:23100,9.675)
    --(axis cs:23200,9.6)
    --(axis cs:23300,9.6)
    --(axis cs:23400,9.5)
    --(axis cs:23500,9.475)
    --(axis cs:23600,9.55)
    --(axis cs:23700,9.45)
    --(axis cs:23800,9.525)
    --(axis cs:23900,9.55)
    --(axis cs:24000,9.55)
    --(axis cs:24100,9.575)
    --(axis cs:24200,9.675)
    --(axis cs:24300,9.65)
    --(axis cs:24400,9.725)
    --(axis cs:24500,9.625)
    --(axis cs:24600,9.7)
    --(axis cs:24700,9.725)
    --(axis cs:24800,9.825)
    --(axis cs:24900,9.925)
    --(axis cs:25000,9.75)
    --(axis cs:25000,10.375)
    --(axis cs:25000,10.375)
    --(axis cs:24900,10.375)
    --(axis cs:24800,10.3)
    --(axis cs:24700,10.35)
    --(axis cs:24600,10.2)
    --(axis cs:24500,10.25)
    --(axis cs:24400,10.1)
    --(axis cs:24300,10.275)
    --(axis cs:24200,10.2)
    --(axis cs:24100,10.275)
    --(axis cs:24000,10.275)
    --(axis cs:23900,10.275)
    --(axis cs:23800,10.375)
    --(axis cs:23700,10.3)
    --(axis cs:23600,10.375)
    --(axis cs:23500,10.3)
    --(axis cs:23400,10.3)
    --(axis cs:23300,10.2)
    --(axis cs:23200,10.275)
    --(axis cs:23100,10.3)
    --(axis cs:23000,10.15)
    --(axis cs:22900,10.075)
    --(axis cs:22800,10)
    --(axis cs:22700,10.175)
    --(axis cs:22600,10.1)
    --(axis cs:22500,10.1)
    --(axis cs:22400,10.1)
    --(axis cs:22300,10.175)
    --(axis cs:22200,10.2)
    --(axis cs:22100,10.2)
    --(axis cs:22000,10.1)
    --(axis cs:21900,10.175)
    --(axis cs:21800,10.175)
    --(axis cs:21700,10.075)
    --(axis cs:21600,10.1)
    --(axis cs:21500,10.075)
    --(axis cs:21400,10.1)
    --(axis cs:21300,10.05)
    --(axis cs:21200,10.125)
    --(axis cs:21100,10.025)
    --(axis cs:21000,10.05)
    --(axis cs:20900,9.975)
    --(axis cs:20800,9.975)
    --(axis cs:20700,9.975)
    --(axis cs:20600,10)
    --(axis cs:20500,10.05)
    --(axis cs:20400,10)
    --(axis cs:20300,9.975)
    --(axis cs:20200,9.975)
    --(axis cs:20100,9.8)
    --(axis cs:20000,9.775)
    --(axis cs:19900,9.925)
    --(axis cs:19800,9.85)
    --(axis cs:19700,9.775)
    --(axis cs:19600,9.775)
    --(axis cs:19500,9.775)
    --(axis cs:19400,9.85)
    --(axis cs:19300,9.775)
    --(axis cs:19200,9.7)
    --(axis cs:19100,9.7)
    --(axis cs:19000,9.7)
    --(axis cs:18900,9.75)
    --(axis cs:18800,9.85)
    --(axis cs:18700,9.775)
    --(axis cs:18600,9.85)
    --(axis cs:18500,9.95)
    --(axis cs:18400,10.025)
    --(axis cs:18300,10.025)
    --(axis cs:18200,10.05)
    --(axis cs:18100,9.975)
    --(axis cs:18000,9.975)
    --(axis cs:17900,9.975)
    --(axis cs:17800,10.025)
    --(axis cs:17700,10.025)
    --(axis cs:17600,10)
    --(axis cs:17500,10.075)
    --(axis cs:17400,9.9)
    --(axis cs:17300,9.975)
    --(axis cs:17200,10)
    --(axis cs:17100,10.05)
    --(axis cs:17000,10.15)
    --(axis cs:16900,10.15)
    --(axis cs:16800,10.125)
    --(axis cs:16700,10.075)
    --(axis cs:16600,10.1)
    --(axis cs:16500,10)
    --(axis cs:16400,10)
    --(axis cs:16300,10.075)
    --(axis cs:16200,10.05)
    --(axis cs:16100,9.95)
    --(axis cs:16000,9.85)
    --(axis cs:15900,9.8)
    --(axis cs:15800,9.75)
    --(axis cs:15700,9.775)
    --(axis cs:15600,9.675)
    --(axis cs:15500,9.675)
    --(axis cs:15400,9.675)
    --(axis cs:15300,9.6)
    --(axis cs:15200,9.675)
    --(axis cs:15100,9.7)
    --(axis cs:15000,9.775)
    --(axis cs:14900,9.7)
    --(axis cs:14800,9.6)
    --(axis cs:14700,9.675)
    --(axis cs:14600,9.775)
    --(axis cs:14500,9.875)
    --(axis cs:14400,9.775)
    --(axis cs:14300,9.75)
    --(axis cs:14200,9.675)
    --(axis cs:14100,9.675)
    --(axis cs:14000,9.675)
    --(axis cs:13900,9.75)
    --(axis cs:13800,9.825)
    --(axis cs:13700,9.825)
    --(axis cs:13600,9.825)
    --(axis cs:13500,9.75)
    --(axis cs:13400,9.675)
    --(axis cs:13300,9.6)
    --(axis cs:13200,9.55)
    --(axis cs:13100,9.625)
    --(axis cs:13000,9.6)
    --(axis cs:12900,9.5)
    --(axis cs:12800,9.45)
    --(axis cs:12700,9.45)
    --(axis cs:12600,9.425)
    --(axis cs:12500,9.425)
    --(axis cs:12400,9.45)
    --(axis cs:12300,9.4)
    --(axis cs:12200,9.275)
    --(axis cs:12100,9.3)
    --(axis cs:12000,9.15)
    --(axis cs:11900,9.225)
    --(axis cs:11800,9.225)
    --(axis cs:11700,9.225)
    --(axis cs:11600,9.15)
    --(axis cs:11500,9.1)
    --(axis cs:11400,9.175)
    --(axis cs:11300,9.15)
    --(axis cs:11200,9.075)
    --(axis cs:11100,9.075)
    --(axis cs:11000,9.2)
    --(axis cs:10900,9.1)
    --(axis cs:10800,9.075)
    --(axis cs:10700,9.075)
    --(axis cs:10600,9.075)
    --(axis cs:10500,8.975)
    --(axis cs:10400,9)
    --(axis cs:10300,9)
    --(axis cs:10200,8.975)
    --(axis cs:10100,8.975)
    --(axis cs:10000,9.025)
    --(axis cs:9900,9)
    --(axis cs:9800,8.975)
    --(axis cs:9700,8.8)
    --(axis cs:9600,8.725)
    --(axis cs:9500,8.725)
    --(axis cs:9400,8.725)
    --(axis cs:9300,8.725)
    --(axis cs:9200,8.75)
    --(axis cs:9100,8.55)
    --(axis cs:9000,8.375)
    --(axis cs:8900,8.45)
    --(axis cs:8800,8.2)
    --(axis cs:8700,8.25)
    --(axis cs:8600,8.175)
    --(axis cs:8500,8.1)
    --(axis cs:8400,8.175)
    --(axis cs:8300,8.25)
    --(axis cs:8200,8.075)
    --(axis cs:8100,8.075)
    --(axis cs:8000,7.85)
    --(axis cs:7900,7.6)
    --(axis cs:7800,7.275)
    --(axis cs:7700,7.025)
    --(axis cs:7600,6.775)
    --(axis cs:7500,6.8)
    --(axis cs:7400,6.725)
    --(axis cs:7300,6.6)
    --(axis cs:7200,6.45)
    --(axis cs:7100,6.5)
    --(axis cs:7000,6.125)
    --(axis cs:6900,5.325)
    --(axis cs:6800,4.625)
    --(axis cs:6700,3.9)
    --(axis cs:6600,3.2)
    --(axis cs:6500,2.425)
    --(axis cs:6400,1.725)
    --(axis cs:6300,0.95)
    --(axis cs:6200,0.175)
    --(axis cs:6100,-0.5)
    --(axis cs:6000,-1.125)
    --(axis cs:5900,-1.9)
    --(axis cs:5800,-2.65)
    --(axis cs:5700,-3.425)
    --(axis cs:5600,-4.25)
    --(axis cs:5500,-5.125)
    --(axis cs:5400,-5.95)
    --(axis cs:5300,-6.9)
    --(axis cs:5200,-7.75)
    --(axis cs:5100,-8.65)
    --(axis cs:5000,-9.275)
    --(axis cs:4900,-9.75)
    --(axis cs:4800,-10.225)
    --(axis cs:4700,-10.65)
    --(axis cs:4600,-11.075)
    --(axis cs:4500,-11.525)
    --(axis cs:4400,-12.025)
    --(axis cs:4300,-12.525)
    --(axis cs:4200,-12.95)
    --(axis cs:4100,-13.2)
    --(axis cs:4000,-13.575)
    --(axis cs:3900,-14.25)
    --(axis cs:3800,-14.65)
    --(axis cs:3700,-15.15)
    --(axis cs:3600,-15.65)
    --(axis cs:3500,-16.375)
    --(axis cs:3400,-17.175)
    --(axis cs:3300,-17.975)
    --(axis cs:3200,-18.65)
    --(axis cs:3100,-19.15)
    --(axis cs:3000,-19.525)
    --(axis cs:2900,-20.575)
    --(axis cs:2800,-21.6)
    --(axis cs:2700,-22.225)
    --(axis cs:2600,-23.15)
    --(axis cs:2500,-23.925)
    --(axis cs:2400,-24.9)
    --(axis cs:2300,-26.125)
    --(axis cs:2200,-26.9)
    --(axis cs:2100,-28.45)
    --(axis cs:2000,-29.05)
    --(axis cs:1900,-29.325)
    --(axis cs:1800,-29.525)
    --(axis cs:1700,-29.7)
    --(axis cs:1600,-30.025)
    --(axis cs:1500,-30.425)
    --(axis cs:1400,-31.075)
    --(axis cs:1300,-31.625)
    --(axis cs:1200,-32.3)
    --(axis cs:1100,-33.125)
    --(axis cs:1000,-33.7)
    --(axis cs:900,-33.875)
    --(axis cs:800,-34.55)
    --(axis cs:700,-35.325)
    --(axis cs:600,-36.1)
    --(axis cs:500,-36.45)
    --(axis cs:400,-36.475)
    --(axis cs:300,-37)
    --(axis cs:200,-36.7)
    --(axis cs:100,-35)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.3, line width=0pt]
    (axis cs:100,-35)
    --(axis cs:100,-39)
    --(axis cs:200,-38)
    --(axis cs:300,-37.8)
    --(axis cs:400,-37.4285714285714)
    --(axis cs:500,-36.8888888888889)
    --(axis cs:600,-36.2727272727273)
    --(axis cs:700,-35.7692307692308)
    --(axis cs:800,-35.2666666666667)
    --(axis cs:900,-34.8823529411765)
    --(axis cs:1000,-34.3157894736842)
    --(axis cs:1100,-33.5714285714286)
    --(axis cs:1200,-32.8260869565217)
    --(axis cs:1300,-31.92)
    --(axis cs:1400,-31.1851851851852)
    --(axis cs:1500,-30.7931034482759)
    --(axis cs:1600,-30.3870967741935)
    --(axis cs:1700,-30.030303030303)
    --(axis cs:1800,-29.6857142857143)
    --(axis cs:1900,-29.3783783783784)
    --(axis cs:2000,-28.9487179487179)
    --(axis cs:2100,-28.2317073170732)
    --(axis cs:2200,-26.8255813953488)
    --(axis cs:2300,-25.7111111111111)
    --(axis cs:2400,-24.2978723404255)
    --(axis cs:2500,-22.9489795918367)
    --(axis cs:2600,-21.8823529411765)
    --(axis cs:2700,-21.0471698113208)
    --(axis cs:2800,-19.9636363636364)
    --(axis cs:2900,-19.0087719298246)
    --(axis cs:3000,-18.0084745762712)
    --(axis cs:3100,-17.2704918032787)
    --(axis cs:3200,-16.6666666666667)
    --(axis cs:3300,-15.9846153846154)
    --(axis cs:3400,-15.4328358208955)
    --(axis cs:3500,-15.2028985507246)
    --(axis cs:3600,-14.5774647887324)
    --(axis cs:3700,-13.9520547945205)
    --(axis cs:3800,-13.5266666666667)
    --(axis cs:3900,-13.1688311688312)
    --(axis cs:4000,-12.626582278481)
    --(axis cs:4100,-12.2777777777778)
    --(axis cs:4200,-11.7228915662651)
    --(axis cs:4300,-11.2941176470588)
    --(axis cs:4400,-10.7586206896552)
    --(axis cs:4500,-10.3370786516854)
    --(axis cs:4600,-9.95054945054945)
    --(axis cs:4700,-9.86021505376344)
    --(axis cs:4800,-9.30526315789474)
    --(axis cs:4900,-8.9020618556701)
    --(axis cs:5000,-8.56565656565657)
    --(axis cs:5100,-7.925)
    --(axis cs:5200,-6.96)
    --(axis cs:5300,-6.24)
    --(axis cs:5400,-5.385)
    --(axis cs:5500,-4.6)
    --(axis cs:5600,-3.725)
    --(axis cs:5700,-2.945)
    --(axis cs:5800,-2.165)
    --(axis cs:5900,-1.48)
    --(axis cs:6000,-0.69)
    --(axis cs:6100,-0.125)
    --(axis cs:6200,0.395)
    --(axis cs:6300,1.17)
    --(axis cs:6400,1.875)
    --(axis cs:6500,2.51)
    --(axis cs:6600,3.19)
    --(axis cs:6700,3.915)
    --(axis cs:6800,4.635)
    --(axis cs:6900,5.39)
    --(axis cs:7000,6.11)
    --(axis cs:7100,6.475)
    --(axis cs:7200,6.58)
    --(axis cs:7300,6.585)
    --(axis cs:7400,6.56)
    --(axis cs:7500,6.595)
    --(axis cs:7600,6.915)
    --(axis cs:7700,7.025)
    --(axis cs:7800,7.125)
    --(axis cs:7900,7.33)
    --(axis cs:8000,7.135)
    --(axis cs:8100,7.175)
    --(axis cs:8200,6.835)
    --(axis cs:8300,6.79)
    --(axis cs:8400,6.8)
    --(axis cs:8500,6.81)
    --(axis cs:8600,6.95)
    --(axis cs:8700,7.065)
    --(axis cs:8800,7)
    --(axis cs:8900,6.92)
    --(axis cs:9000,6.935)
    --(axis cs:9100,6.725)
    --(axis cs:9200,6.85)
    --(axis cs:9300,6.825)
    --(axis cs:9400,6.865)
    --(axis cs:9500,6.9)
    --(axis cs:9600,6.735)
    --(axis cs:9700,6.81)
    --(axis cs:9800,6.825)
    --(axis cs:9900,6.795)
    --(axis cs:10000,6.72)
    --(axis cs:10100,6.795)
    --(axis cs:10200,6.935)
    --(axis cs:10300,6.995)
    --(axis cs:10400,7.15)
    --(axis cs:10500,7.27)
    --(axis cs:10600,7.475)
    --(axis cs:10700,7.54)
    --(axis cs:10800,7.86)
    --(axis cs:10900,7.815)
    --(axis cs:11000,7.76)
    --(axis cs:11100,7.91)
    --(axis cs:11200,8.23)
    --(axis cs:11300,8.165)
    --(axis cs:11400,7.985)
    --(axis cs:11500,8.3)
    --(axis cs:11600,8.315)
    --(axis cs:11700,8.345)
    --(axis cs:11800,8.185)
    --(axis cs:11900,8.29)
    --(axis cs:12000,8.25)
    --(axis cs:12100,8.45)
    --(axis cs:12200,8.48)
    --(axis cs:12300,8.4)
    --(axis cs:12400,8.475)
    --(axis cs:12500,8.545)
    --(axis cs:12600,8.51)
    --(axis cs:12700,8.505)
    --(axis cs:12800,8.4)
    --(axis cs:12900,8.37)
    --(axis cs:13000,8.28)
    --(axis cs:13100,8.34)
    --(axis cs:13200,8.415)
    --(axis cs:13300,8.575)
    --(axis cs:13400,8.6)
    --(axis cs:13500,8.655)
    --(axis cs:13600,8.66)
    --(axis cs:13700,8.615)
    --(axis cs:13800,8.495)
    --(axis cs:13900,8.495)
    --(axis cs:14000,8.5)
    --(axis cs:14100,8.62)
    --(axis cs:14200,8.405)
    --(axis cs:14300,8.6)
    --(axis cs:14400,8.46)
    --(axis cs:14500,8.445)
    --(axis cs:14600,8.54)
    --(axis cs:14700,8.57)
    --(axis cs:14800,8.595)
    --(axis cs:14900,8.615)
    --(axis cs:15000,8.66)
    --(axis cs:15100,8.69)
    --(axis cs:15200,8.78)
    --(axis cs:15300,8.655)
    --(axis cs:15400,8.47)
    --(axis cs:15500,8.54)
    --(axis cs:15600,8.585)
    --(axis cs:15700,8.52)
    --(axis cs:15800,8.53)
    --(axis cs:15900,8.66)
    --(axis cs:16000,8.59)
    --(axis cs:16100,8.78)
    --(axis cs:16200,8.815)
    --(axis cs:16300,8.815)
    --(axis cs:16400,8.91)
    --(axis cs:16500,8.875)
    --(axis cs:16600,8.97)
    --(axis cs:16700,9.06)
    --(axis cs:16800,9.125)
    --(axis cs:16900,9.1)
    --(axis cs:17000,8.84)
    --(axis cs:17100,8.965)
    --(axis cs:17200,8.975)
    --(axis cs:17300,8.915)
    --(axis cs:17400,8.89)
    --(axis cs:17500,8.83)
    --(axis cs:17600,8.65)
    --(axis cs:17700,8.74)
    --(axis cs:17800,8.845)
    --(axis cs:17900,8.96)
    --(axis cs:18000,9.045)
    --(axis cs:18100,9.11)
    --(axis cs:18200,9.085)
    --(axis cs:18300,9.125)
    --(axis cs:18400,8.995)
    --(axis cs:18500,8.92)
    --(axis cs:18600,8.88)
    --(axis cs:18700,8.855)
    --(axis cs:18800,8.955)
    --(axis cs:18900,8.935)
    --(axis cs:19000,8.95)
    --(axis cs:19100,8.965)
    --(axis cs:19200,8.95)
    --(axis cs:19300,9.05)
    --(axis cs:19400,9.08)
    --(axis cs:19500,9.005)
    --(axis cs:19600,9.095)
    --(axis cs:19700,8.985)
    --(axis cs:19800,8.965)
    --(axis cs:19900,9.03)
    --(axis cs:20000,9.06)
    --(axis cs:20100,9.085)
    --(axis cs:20200,9.085)
    --(axis cs:20300,9.035)
    --(axis cs:20400,9.185)
    --(axis cs:20500,9.08)
    --(axis cs:20600,9.07)
    --(axis cs:20700,9.145)
    --(axis cs:20800,9.005)
    --(axis cs:20900,9.155)
    --(axis cs:21000,9.055)
    --(axis cs:21100,9.075)
    --(axis cs:21200,9.06)
    --(axis cs:21300,9.225)
    --(axis cs:21400,9.22)
    --(axis cs:21500,9.2)
    --(axis cs:21600,9.215)
    --(axis cs:21700,9.19)
    --(axis cs:21800,9.11)
    --(axis cs:21900,9.09)
    --(axis cs:22000,9.095)
    --(axis cs:22100,9.145)
    --(axis cs:22200,9.235)
    --(axis cs:22300,9.255)
    --(axis cs:22400,9.41)
    --(axis cs:22500,9.44)
    --(axis cs:22600,9.44)
    --(axis cs:22700,9.39)
    --(axis cs:22800,9.45)
    --(axis cs:22900,9.465)
    --(axis cs:23000,9.405)
    --(axis cs:23100,9.48)
    --(axis cs:23200,9.635)
    --(axis cs:23300,9.615)
    --(axis cs:23400,9.62)
    --(axis cs:23500,9.57)
    --(axis cs:23600,9.64)
    --(axis cs:23700,9.675)
    --(axis cs:23800,9.565)
    --(axis cs:23900,9.64)
    --(axis cs:24000,9.62)
    --(axis cs:24100,9.85)
    --(axis cs:24200,9.815)
    --(axis cs:24300,9.655)
    --(axis cs:24400,9.625)
    --(axis cs:24500,9.545)
    --(axis cs:24600,9.535)
    --(axis cs:24700,9.44)
    --(axis cs:24800,9.525)
    --(axis cs:24900,9.53)
    --(axis cs:25000,9.63)
    --(axis cs:25000,10.355)
    --(axis cs:25000,10.355)
    --(axis cs:24900,10.46)
    --(axis cs:24800,10.445)
    --(axis cs:24700,10.435)
    --(axis cs:24600,10.465)
    --(axis cs:24500,10.4)
    --(axis cs:24400,10.505)
    --(axis cs:24300,10.425)
    --(axis cs:24200,10.375)
    --(axis cs:24100,10.36)
    --(axis cs:24000,10.305)
    --(axis cs:23900,10.345)
    --(axis cs:23800,10.31)
    --(axis cs:23700,10.285)
    --(axis cs:23600,10.36)
    --(axis cs:23500,10.29)
    --(axis cs:23400,10.31)
    --(axis cs:23300,10.35)
    --(axis cs:23200,10.195)
    --(axis cs:23100,10.15)
    --(axis cs:23000,10.255)
    --(axis cs:22900,10.285)
    --(axis cs:22800,10.205)
    --(axis cs:22700,10.06)
    --(axis cs:22600,10.12)
    --(axis cs:22500,9.915)
    --(axis cs:22400,9.985)
    --(axis cs:22300,9.96)
    --(axis cs:22200,9.9)
    --(axis cs:22100,9.775)
    --(axis cs:22000,9.6)
    --(axis cs:21900,9.67)
    --(axis cs:21800,9.69)
    --(axis cs:21700,9.565)
    --(axis cs:21600,9.63)
    --(axis cs:21500,9.6)
    --(axis cs:21400,9.485)
    --(axis cs:21300,9.635)
    --(axis cs:21200,9.565)
    --(axis cs:21100,9.525)
    --(axis cs:21000,9.54)
    --(axis cs:20900,9.59)
    --(axis cs:20800,9.63)
    --(axis cs:20700,9.64)
    --(axis cs:20600,9.67)
    --(axis cs:20500,9.715)
    --(axis cs:20400,9.735)
    --(axis cs:20300,9.755)
    --(axis cs:20200,9.715)
    --(axis cs:20100,9.685)
    --(axis cs:20000,9.775)
    --(axis cs:19900,9.845)
    --(axis cs:19800,9.795)
    --(axis cs:19700,9.81)
    --(axis cs:19600,9.755)
    --(axis cs:19500,9.76)
    --(axis cs:19400,9.705)
    --(axis cs:19300,9.695)
    --(axis cs:19200,9.6)
    --(axis cs:19100,9.605)
    --(axis cs:19000,9.515)
    --(axis cs:18900,9.48)
    --(axis cs:18800,9.47)
    --(axis cs:18700,9.465)
    --(axis cs:18600,9.385)
    --(axis cs:18500,9.395)
    --(axis cs:18400,9.44)
    --(axis cs:18300,9.405)
    --(axis cs:18200,9.4)
    --(axis cs:18100,9.5)
    --(axis cs:18000,9.665)
    --(axis cs:17900,9.655)
    --(axis cs:17800,9.64)
    --(axis cs:17700,9.665)
    --(axis cs:17600,9.63)
    --(axis cs:17500,9.59)
    --(axis cs:17400,9.6)
    --(axis cs:17300,9.56)
    --(axis cs:17200,9.545)
    --(axis cs:17100,9.665)
    --(axis cs:17000,9.63)
    --(axis cs:16900,9.875)
    --(axis cs:16800,9.875)
    --(axis cs:16700,9.845)
    --(axis cs:16600,9.81)
    --(axis cs:16500,9.775)
    --(axis cs:16400,9.805)
    --(axis cs:16300,9.75)
    --(axis cs:16200,9.725)
    --(axis cs:16100,9.745)
    --(axis cs:16000,9.65)
    --(axis cs:15900,9.665)
    --(axis cs:15800,9.615)
    --(axis cs:15700,9.59)
    --(axis cs:15600,9.655)
    --(axis cs:15500,9.6)
    --(axis cs:15400,9.585)
    --(axis cs:15300,9.63)
    --(axis cs:15200,9.68)
    --(axis cs:15100,9.725)
    --(axis cs:15000,9.835)
    --(axis cs:14900,9.835)
    --(axis cs:14800,9.815)
    --(axis cs:14700,9.8)
    --(axis cs:14600,9.725)
    --(axis cs:14500,9.69)
    --(axis cs:14400,9.62)
    --(axis cs:14300,9.655)
    --(axis cs:14200,9.605)
    --(axis cs:14100,9.685)
    --(axis cs:14000,9.49)
    --(axis cs:13900,9.495)
    --(axis cs:13800,9.485)
    --(axis cs:13700,9.515)
    --(axis cs:13600,9.53)
    --(axis cs:13500,9.42)
    --(axis cs:13400,9.43)
    --(axis cs:13300,9.345)
    --(axis cs:13200,9.425)
    --(axis cs:13100,9.28)
    --(axis cs:13000,9.49)
    --(axis cs:12900,9.535)
    --(axis cs:12800,9.56)
    --(axis cs:12700,9.67)
    --(axis cs:12600,9.72)
    --(axis cs:12500,9.7)
    --(axis cs:12400,9.675)
    --(axis cs:12300,9.575)
    --(axis cs:12200,9.605)
    --(axis cs:12100,9.43)
    --(axis cs:12000,9.615)
    --(axis cs:11900,9.535)
    --(axis cs:11800,9.56)
    --(axis cs:11700,9.62)
    --(axis cs:11600,9.52)
    --(axis cs:11500,9.59)
    --(axis cs:11400,9.585)
    --(axis cs:11300,9.535)
    --(axis cs:11200,9.26)
    --(axis cs:11100,9.08)
    --(axis cs:11000,9.05)
    --(axis cs:10900,8.94)
    --(axis cs:10800,9.08)
    --(axis cs:10700,9.13)
    --(axis cs:10600,9.175)
    --(axis cs:10500,9.1)
    --(axis cs:10400,9.01)
    --(axis cs:10300,9.105)
    --(axis cs:10200,9.09)
    --(axis cs:10100,9.015)
    --(axis cs:10000,8.965)
    --(axis cs:9900,8.835)
    --(axis cs:9800,8.87)
    --(axis cs:9700,8.7)
    --(axis cs:9600,8.825)
    --(axis cs:9500,8.65)
    --(axis cs:9400,8.74)
    --(axis cs:9300,8.68)
    --(axis cs:9200,8.805)
    --(axis cs:9100,8.775)
    --(axis cs:9000,8.86)
    --(axis cs:8900,8.665)
    --(axis cs:8800,8.545)
    --(axis cs:8700,8.15)
    --(axis cs:8600,8.005)
    --(axis cs:8500,8.115)
    --(axis cs:8400,7.94)
    --(axis cs:8300,7.795)
    --(axis cs:8200,7.76)
    --(axis cs:8100,7.75)
    --(axis cs:8000,7.725)
    --(axis cs:7900,7.43)
    --(axis cs:7800,7.46)
    --(axis cs:7700,7.38)
    --(axis cs:7600,7.27)
    --(axis cs:7500,7.35)
    --(axis cs:7400,7.39)
    --(axis cs:7300,7.46)
    --(axis cs:7200,7.24)
    --(axis cs:7100,7.07)
    --(axis cs:7000,6.825)
    --(axis cs:6900,6.095)
    --(axis cs:6800,5.435)
    --(axis cs:6700,4.765)
    --(axis cs:6600,4.075)
    --(axis cs:6500,3.435)
    --(axis cs:6400,2.925)
    --(axis cs:6300,2.55)
    --(axis cs:6200,2.01)
    --(axis cs:6100,1.35)
    --(axis cs:6000,0.875)
    --(axis cs:5900,0.125)
    --(axis cs:5800,-0.6)
    --(axis cs:5700,-1.385)
    --(axis cs:5600,-2.25)
    --(axis cs:5500,-3.17)
    --(axis cs:5400,-4.135)
    --(axis cs:5300,-5.08)
    --(axis cs:5200,-5.95)
    --(axis cs:5100,-6.725)
    --(axis cs:5000,-7.1969696969697)
    --(axis cs:4900,-7.51546391752577)
    --(axis cs:4800,-7.83684210526316)
    --(axis cs:4700,-8.25806451612903)
    --(axis cs:4600,-8.6043956043956)
    --(axis cs:4500,-8.97191011235955)
    --(axis cs:4400,-9.39080459770115)
    --(axis cs:4300,-9.84117647058824)
    --(axis cs:4200,-10.3734939759036)
    --(axis cs:4100,-10.7716049382716)
    --(axis cs:4000,-11.1898734177215)
    --(axis cs:3900,-11.7467532467532)
    --(axis cs:3800,-12.2666666666667)
    --(axis cs:3700,-12.7945205479452)
    --(axis cs:3600,-13.2676056338028)
    --(axis cs:3500,-13.9130434782609)
    --(axis cs:3400,-14.6194029850746)
    --(axis cs:3300,-15.2538461538462)
    --(axis cs:3200,-15.952380952381)
    --(axis cs:3100,-16.8032786885246)
    --(axis cs:3000,-17.5593220338983)
    --(axis cs:2900,-18.5350877192982)
    --(axis cs:2800,-19.2272727272727)
    --(axis cs:2700,-20.1415094339623)
    --(axis cs:2600,-21.2450980392157)
    --(axis cs:2500,-22.4897959183673)
    --(axis cs:2400,-23.4787234042553)
    --(axis cs:2300,-24.8222222222222)
    --(axis cs:2200,-26.3139534883721)
    --(axis cs:2100,-27.6829268292683)
    --(axis cs:2000,-28.6666666666667)
    --(axis cs:1900,-28.9189189189189)
    --(axis cs:1800,-29.1571428571429)
    --(axis cs:1700,-29.4242424242424)
    --(axis cs:1600,-29.741935483871)
    --(axis cs:1500,-30.2241379310345)
    --(axis cs:1400,-30.6481481481481)
    --(axis cs:1300,-31.54)
    --(axis cs:1200,-32.304347826087)
    --(axis cs:1100,-33.0952380952381)
    --(axis cs:1000,-33.7368421052632)
    --(axis cs:900,-33.7647058823529)
    --(axis cs:800,-34.4666666666667)
    --(axis cs:700,-35.3076923076923)
    --(axis cs:600,-36.0909090909091)
    --(axis cs:500,-36.4444444444444)
    --(axis cs:400,-36.4285714285714)
    --(axis cs:300,-37)
    --(axis cs:200,-36.6666666666667)
    --(axis cs:100,-35)
    --cycle;
    
    \addplot [blue]
    table {%
        100 -37
        200 -37.3333333333333
        300 -37.2
        400 -36.9285714285714
        500 -36.7777777777778
        600 -36.1818181818182
        700 -35.5384615384615
        800 -34.9
        900 -34.4411764705882
        1000 -33.8421052631579
        1100 -33.3809523809524
        1200 -32.9347826086957
        1300 -32.21
        1400 -31.6111111111111
        1500 -31.0172413793103
        1600 -30.4838709677419
        1700 -30.1590909090909
        1800 -29.8928571428571
        1900 -29.6283783783784
        2000 -29.3782051282051
        2100 -28.5670731707317
        2200 -27.4883720930233
        2300 -26.2277777777778
        2400 -25.0904255319149
        2500 -24.1122448979592
        2600 -23.171568627451
        2700 -22.4481132075472
        2800 -21.55
        2900 -20.7587719298246
        3000 -19.9067796610169
        3100 -19.0614754098361
        3200 -18.2619047619048
        3300 -17.5230769230769
        3400 -16.7276119402985
        3500 -16.0326086956522
        3600 -15.3204225352113
        3700 -14.6472602739726
        3800 -13.9766666666667
        3900 -13.4577922077922
        4000 -12.8449367088608
        4100 -12.3518518518519
        4200 -11.9668674698795
        4300 -11.4970588235294
        4400 -11.0488505747126
        4500 -10.5449438202247
        4600 -10.2445054945055
        4700 -9.73655913978495
        4800 -9.27631578947368
        4900 -8.91752577319588
        5000 -8.55050505050505
        5100 -7.8775
        5200 -7.0975
        5300 -6.145
        5400 -5.29
        5500 -4.425
        5600 -3.535
        5700 -2.6725
        5800 -1.865
        5900 -1.0775
        6000 -0.28
        6100 0.425
        6200 1.11
        6300 1.77
        6400 2.4675
        6500 3.15
        6600 3.805
        6700 4.4825
        6800 5.19
        6900 5.8975
        7000 6.63
        7100 7.02
        7200 7.1075
        7300 7.3525
        7400 7.49
        7500 7.625
        7600 7.815
        7700 7.7775
        7800 7.8675
        7900 8.1475
        8000 8.345
        8100 8.465
        8200 8.465
        8300 8.56
        8400 8.5525
        8500 8.5425
        8600 8.64
        8700 8.7575
        8800 8.76
        8900 8.86
        9000 8.9325
        9100 8.97
        9200 8.9675
        9300 8.9825
        9400 8.9675
        9500 8.925
        9600 9.015
        9700 8.955
        9800 8.95
        9900 8.995
        10000 8.9875
        10100 9.0225
        10200 9.14
        10300 9.16
        10400 9.2725
        10500 9.365
        10600 9.315
        10700 9.3525
        10800 9.275
        10900 9.2375
        11000 9.2375
        11100 9.2175
        11200 9.1225
        11300 9.135
        11400 9.1525
        11500 9.09
        11600 9.1425
        11700 9.18
        11800 9.2975
        11900 9.3675
        12000 9.4125
        12100 9.3575
        12200 9.3225
        12300 9.275
        12400 9.365
        12500 9.435
        12600 9.48
        12700 9.4925
        12800 9.5025
        12900 9.475
        13000 9.5425
        13100 9.59
        13200 9.63
        13300 9.725
        13400 9.77
        13500 9.84
        13600 9.8375
        13700 9.81
        13800 9.8225
        13900 9.77
        14000 9.745
        14100 9.8625
        14200 9.7825
        14300 9.8025
        14400 9.715
        14500 9.6775
        14600 9.65
        14700 9.5975
        14800 9.5525
        14900 9.54
        15000 9.5325
        15100 9.5525
        15200 9.495
        15300 9.5125
        15400 9.49
        15500 9.43
        15600 9.475
        15700 9.5175
        15800 9.5075
        15900 9.5375
        16000 9.72
        16100 9.7175
        16200 9.73
        16300 9.6825
        16400 9.7075
        16500 9.7775
        16600 9.765
        16700 9.7325
        16800 9.7775
        16900 9.895
        17000 9.9025
        17100 9.8575
        17200 9.8525
        17300 9.81
        17400 9.755
        17500 9.7975
        17600 9.83
        17700 9.8025
        17800 9.6825
        17900 9.7175
        18000 9.6975
        18100 9.6375
        18200 9.6375
        18300 9.635
        18400 9.6475
        18500 9.5775
        18600 9.5675
        18700 9.67
        18800 9.6225
        18900 9.68
        19000 9.6325
        19100 9.5075
        19200 9.5625
        19300 9.5825
        19400 9.6
        19500 9.6325
        19600 9.525
        19700 9.59
        19800 9.6525
        19900 9.69
        20000 9.6125
        20100 9.6525
        20200 9.5575
        20300 9.485
        20400 9.5175
        20500 9.5325
        20600 9.5575
        20700 9.5775
        20800 9.6
        20900 9.595
        21000 9.575
        21100 9.535
        21200 9.5125
        21300 9.6525
        21400 9.715
        21500 9.6975
        21600 9.765
        21700 9.7525
        21800 9.825
        21900 9.82
        22000 9.8025
        22100 9.8825
        22200 9.9
        22300 9.9025
        22400 9.9075
        22500 9.8775
        22600 9.88
        22700 9.9675
        22800 10.0075
        22900 9.995
        23000 9.985
        23100 10.0575
        23200 10.0025
        23300 10.125
        23400 10.165
        23500 10.1725
        23600 10.26
        23700 10.31
        23800 10.3325
        23900 10.25
        24000 10.225
        24100 10.2525
        24200 10.2625
        24300 10.31
        24400 10.3225
        24500 10.2725
        24600 10.285
        24700 10.2125
        24800 10.155
        24900 10.255
        25000 10.3575
      };
    \addlegendentry{\sjirp}
    \addplot [green!50.1960784313725!black]
    table {%
        100 -37
        200 -37.35
        300 -37.2
        400 -36.9
        500 -36.8
        600 -36.2
        700 -35.55
        800 -34.9
        900 -34.45
        1000 -33.85
        1100 -33.45
        1200 -32.6
        1300 -32
        1400 -31.5
        1500 -31.05
        1600 -30.7
        1700 -30.4
        1800 -30.05
        1900 -29.65
        2000 -29.5
        2100 -28.9
        2200 -27.5
        2300 -26.6
        2400 -25.6
        2500 -24.6
        2600 -23.6
        2700 -22.65
        2800 -21.95
        2900 -21.15
        3000 -20.6
        3100 -19.9
        3200 -18.95
        3300 -18.3
        3400 -17.65
        3500 -16.95
        3600 -16.4
        3700 -15.7
        3800 -15.05
        3900 -14.7
        4000 -14.35
        4100 -14
        4200 -13.4
        4300 -12.95
        4400 -12.5
        4500 -11.95
        4600 -11.45
        4700 -10.95
        4800 -10.45
        4900 -10.1
        5000 -9.8
        5100 -9.15
        5200 -8.3
        5300 -7.25
        5400 -6.4
        5500 -5.5
        5600 -4.65
        5700 -3.95
        5800 -3.05
        5900 -2.2
        6000 -1.4
        6100 -0.8
        6200 -0.3
        6300 0.25
        6400 1
        6500 1.65
        6600 2.2
        6700 2.9
        6800 3.55
        6900 4.1
        7000 4.8
        7100 5.45
        7200 5.9
        7300 6.1
        7400 6.1
        7500 6.3
        7600 6.45
        7700 6.65
        7800 6.5
        7900 6.95
        8000 7.3
        8100 7.55
        8200 7.6
        8300 7.8
        8400 7.75
        8500 7.75
        8600 7.9
        8700 8.05
        8800 8.05
        8900 8.1
        9000 8.1
        9100 8.1
        9200 8.05
        9300 8.1
        9400 8.05
        9500 8.25
        9600 8.25
        9700 8.4
        9800 8.55
        9900 8.45
        10000 8.5
        10100 8.6
        10200 8.6
        10300 8.7
        10400 8.55
        10500 8.5
        10600 8.5
        10700 8.45
        10800 8.45
        10900 8.45
        11000 8.45
        11100 8.55
        11200 8.55
        11300 8.6
        11400 8.65
        11500 8.75
        11600 8.75
        11700 8.8
        11800 8.75
        11900 8.8
        12000 8.95
        12100 9.05
        12200 9.05
        12300 9.1
        12400 9.1
        12500 9.1
        12600 9.15
        12700 9.1
        12800 9.05
        12900 9.1
        13000 9.1
        13100 9.1
        13200 9.15
        13300 9.1
        13400 9.15
        13500 9.45
        13600 9.5
        13700 9.4
        13800 9.4
        13900 9.35
        14000 9.3
        14100 9.5
        14200 9.3
        14300 9.35
        14400 9.35
        14500 9.35
        14600 9.35
        14700 9.35
        14800 9.4
        14900 9.4
        15000 9.3
        15100 9.3
        15200 9.3
        15300 9.35
        15400 9.35
        15500 9.5
        15600 9.6
        15700 9.55
        15800 9.6
        15900 9.65
        16000 9.6
        16100 9.6
        16200 9.55
        16300 9.5
        16400 9.5
        16500 9.45
        16600 9.4
        16700 9.4
        16800 9.45
        16900 9.5
        17000 9.5
        17100 9.55
        17200 9.45
        17300 9.45
        17400 9.45
        17500 9.45
        17600 9.5
        17700 9.5
        17800 9.55
        17900 9.5
        18000 9.55
        18100 9.6
        18200 9.5
        18300 9.55
        18400 9.45
        18500 9.4
        18600 9.4
        18700 9.4
        18800 9.45
        18900 9.45
        19000 9.55
        19100 9.55
        19200 9.65
        19300 9.6
        19400 9.6
        19500 9.65
        19600 9.7
        19700 9.6
        19800 9.6
        19900 9.55
        20000 9.65
        20100 9.75
        20200 9.75
        20300 9.7
        20400 9.75
        20500 9.75
        20600 9.85
        20700 9.8
        20800 9.8
        20900 9.85
        21000 9.8
        21100 9.75
        21200 9.75
        21300 9.85
        21400 9.85
        21500 9.85
        21600 9.85
        21700 9.85
        21800 9.75
        21900 9.75
        22000 9.8
        22100 9.95
        22200 10
        22300 10
        22400 10.05
        22500 10
        22600 9.95
        22700 9.9
        22800 9.95
        22900 10
        23000 9.95
        23100 9.95
        23200 10
        23300 10.1
        23400 10.1
        23500 10.2
        23600 10.2
        23700 10.2
        23800 10.2
        23900 10.15
        24000 10.15
        24100 10.1
        24200 10
        24300 10.1
        24400 10.05
        24500 10.1
        24600 10.05
        24700 10.05
        24800 10
        24900 10
        25000 10.1
      };
    \addlegendentry{baseline}
    \addplot [red]
    table {%
        100 -36
        200 -37
        300 -37.2
        400 -36.7142857142857
        500 -36.7777777777778
        600 -36.1818181818182
        700 -35.4615384615385
        800 -34.8666666666667
        900 -34.0588235294118
        1000 -33.7894736842105
        1100 -33.2380952380952
        1200 -32.4130434782609
        1300 -31.68
        1400 -30.9259259259259
        1500 -30.3965517241379
        1600 -29.8548387096774
        1700 -29.5606060606061
        1800 -29.2714285714286
        1900 -29.0135135135135
        2000 -28.7307692307692
        2100 -28.0121951219512
        2200 -26.7441860465116
        2300 -25.5444444444444
        2400 -23.9574468085106
        2500 -22.6734693877551
        2600 -21.7647058823529
        2700 -20.6509433962264
        2800 -19.6727272727273
        2900 -18.640350877193
        3000 -17.8389830508475
        3100 -17.0655737704918
        3200 -16.1825396825397
        3300 -15.5153846153846
        3400 -14.8507462686567
        3500 -14.3405797101449
        3600 -13.6830985915493
        3700 -13.2191780821918
        3800 -13.2733333333333
        3900 -12.8636363636364
        4000 -12.506329113924
        4100 -12.0925925925926
        4200 -11.6385542168675
        4300 -11.0941176470588
        4400 -10.6436781609195
        4500 -10.1573033707865
        4600 -9.7967032967033
        4700 -9.25268817204301
        4800 -8.86842105263158
        4900 -8.5360824742268
        5000 -8.15151515151515
        5100 -7.735
        5200 -6.845
        5300 -5.935
        5400 -4.97
        5500 -4.085
        5600 -3.23
        5700 -2.41
        5800 -1.49
        5900 -0.62
        6000 0.07
        6100 0.81
        6200 1.365
        6300 1.83
        6400 2.475
        6500 3.08
        6600 3.725
        6700 4.4
        6800 5.14
        6900 5.625
        7000 6.44
        7100 6.815
        7200 6.765
        7300 6.98
        7400 7.045
        7500 7.095
        7600 7.21
        7700 7.265
        7800 7.345
        7900 7.425
        8000 7.39
        8100 7.435
        8200 7.485
        8300 7.74
        8400 7.845
        8500 7.88
        8600 7.91
        8700 8.02
        8800 8.15
        8900 8.19
        9000 8.195
        9100 8.09
        9200 8.26
        9300 8.23
        9400 8.23
        9500 8.11
        9600 8.175
        9700 8.065
        9800 8.045
        9900 7.985
        10000 8.2
        10100 8.145
        10200 8.22
        10300 8.125
        10400 8.14
        10500 8.22
        10600 8.2
        10700 8.28
        10800 8.35
        10900 8.47
        11000 8.395
        11100 8.455
        11200 8.495
        11300 8.515
        11400 8.48
        11500 8.575
        11600 8.47
        11700 8.45
        11800 8.54
        11900 8.635
        12000 8.655
        12100 8.59
        12200 8.56
        12300 8.545
        12400 8.655
        12500 8.69
        12600 8.83
        12700 8.925
        12800 8.875
        12900 8.875
        13000 8.695
        13100 8.81
        13200 9.06
        13300 9.065
        13400 9.06
        13500 9.005
        13600 9.025
        13700 9.22
        13800 9.37
        13900 9.41
        14000 9.3
        14100 9.565
        14200 9.39
        14300 9.385
        14400 9.41
        14500 9.475
        14600 9.475
        14700 9.535
        14800 9.56
        14900 9.49
        15000 9.425
        15100 9.59
        15200 9.56
        15300 9.525
        15400 9.375
        15500 9.38
        15600 9.385
        15700 9.48
        15800 9.5
        15900 9.47
        16000 9.515
        16100 9.53
        16200 9.47
        16300 9.47
        16400 9.36
        16500 9.315
        16600 9.5
        16700 9.555
        16800 9.555
        16900 9.42
        17000 9.475
        17100 9.375
        17200 9.385
        17300 9.38
        17400 9.235
        17500 9.37
        17600 9.315
        17700 9.31
        17800 9.355
        17900 9.415
        18000 9.39
        18100 9.28
        18200 9.16
        18300 9.22
        18400 9.19
        18500 9.2
        18600 9.085
        18700 9.005
        18800 9.085
        18900 9.14
        19000 9.12
        19100 9.125
        19200 9.255
        19300 9.25
        19400 9.2
        19500 9.34
        19600 9.24
        19700 9.29
        19800 9.315
        19900 9.305
        20000 9.395
        20100 9.43
        20200 9.375
        20300 9.45
        20400 9.45
        20500 9.395
        20600 9.5
        20700 9.41
        20800 9.475
        20900 9.445
        21000 9.445
        21100 9.405
        21200 9.455
        21300 9.4
        21400 9.325
        21500 9.32
        21600 9.25
        21700 9.36
        21800 9.465
        21900 9.42
        22000 9.51
        22100 9.565
        22200 9.59
        22300 9.615
        22400 9.65
        22500 9.815
        22600 9.8
        22700 9.865
        22800 9.96
        22900 10.01
        23000 9.98
        23100 9.9
        23200 9.935
        23300 9.815
        23400 9.875
        23500 9.865
        23600 10.055
        23700 10.02
        23800 10.11
        23900 10.19
        24000 10.1
        24100 10.17
        24200 10.155
        24300 10.105
        24400 10.155
        24500 10.145
        24600 10.115
        24700 10.12
        24800 10.14
        24900 10.14
        25000 10.1
      };
    \addlegendentry{JIRP}
  \end{axis}
  
\end{tikzpicture}


==> images/results/nonstochastic_mining.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black,
          font=\Large,
        },
      tick align=outside,
      tick pos=left,
      label style={font=\Large},
      tick label style={font=\LARGE},
      % title={Mining (no noise)},
      unbounded coords=jump,
      x grid style={white!69.0196078431373!black},
      xlabel={steps},
      xmin=-137295, xmax=3149395,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      % ylabel={mean 100ep reward},
      ymin=-0.055, ymax=1.155,
      ytick style={color=black}
    ]
    \path [draw=blue, fill=blue, opacity=0.3, line width=0pt]
    (axis cs:12100,0)
    --(axis cs:12100,0)
    --(axis cs:24200,0)
    --(axis cs:36200,0)
    --(axis cs:48300,0)
    --(axis cs:60300,0.00275)
    --(axis cs:72400,0.011)
    --(axis cs:84400,0.0135)
    --(axis cs:96500,0.0135)
    --(axis cs:108500,0.011)
    --(axis cs:120600,0.011)
    --(axis cs:132600,0.01375)
    --(axis cs:144700,0.02125)
    --(axis cs:156700,0.02125)
    --(axis cs:168800,0.0165)
    --(axis cs:180800,0.024)
    --(axis cs:192900,0.02475)
    --(axis cs:204900,0.033)
    --(axis cs:217000,0.02475)
    --(axis cs:229000,0.0385)
    --(axis cs:241100,0.04675)
    --(axis cs:253100,0.04675)
    --(axis cs:265200,0.066)
    --(axis cs:277200,0.05775)
    --(axis cs:289200,0.066)
    --(axis cs:301300,0.06875)
    --(axis cs:313300,0.0795)
    --(axis cs:325400,0.068)
    --(axis cs:337400,0.0705)
    --(axis cs:349500,0.07075)
    --(axis cs:361500,0.0685)
    --(axis cs:373600,0.09075)
    --(axis cs:385600,0.12375)
    --(axis cs:397700,0.12925)
    --(axis cs:409700,0.15125)
    --(axis cs:421800,0.167)
    --(axis cs:433800,0.15525)
    --(axis cs:445900,0.1705)
    --(axis cs:457900,0.20325)
    --(axis cs:470000,0.21825)
    --(axis cs:482000,0.2665)
    --(axis cs:494100,0.31525)
    --(axis cs:506100,0.35225)
    --(axis cs:518200,0.37675)
    --(axis cs:530200,0.431)
    --(axis cs:542300,0.4465)
    --(axis cs:554300,0.447)
    --(axis cs:566300,0.50475)
    --(axis cs:578400,0.59375)
    --(axis cs:590400,0.58625)
    --(axis cs:602500,0.64925)
    --(axis cs:614500,0.6655)
    --(axis cs:626600,0.6805)
    --(axis cs:638600,0.71325)
    --(axis cs:650700,0.6605)
    --(axis cs:662700,0.67225)
    --(axis cs:674800,0.66675)
    --(axis cs:686800,0.65925)
    --(axis cs:698900,0.748)
    --(axis cs:710900,0.76225)
    --(axis cs:723000,0.8055)
    --(axis cs:735000,0.792)
    --(axis cs:747100,0.78675)
    --(axis cs:759100,0.83475)
    --(axis cs:771200,0.80025)
    --(axis cs:783200,0.86225)
    --(axis cs:795300,0.86075)
    --(axis cs:807300,0.8725)
    --(axis cs:819300,0.86575)
    --(axis cs:831400,0.877)
    --(axis cs:843400,0.87175)
    --(axis cs:855500,0.902)
    --(axis cs:867500,0.87125)
    --(axis cs:879600,0.8525)
    --(axis cs:891600,0.8685)
    --(axis cs:903700,0.88725)
    --(axis cs:915700,0.8785)
    --(axis cs:927800,0.85)
    --(axis cs:939800,0.87675)
    --(axis cs:951900,0.871)
    --(axis cs:963900,0.8855)
    --(axis cs:976000,0.84625)
    --(axis cs:988000,0.82175)
    --(axis cs:1000100,0.82825)
    --(axis cs:1012100,0.82475)
    --(axis cs:1024200,0.8725)
    --(axis cs:1036200,0.829)
    --(axis cs:1048300,0.8145)
    --(axis cs:1060300,0.85025)
    --(axis cs:1072400,0.8525)
    --(axis cs:1084400,0.87175)
    --(axis cs:1096400,0.89225)
    --(axis cs:1108500,0.88575)
    --(axis cs:1120500,0.899)
    --(axis cs:1132600,0.901)
    --(axis cs:1144600,0.8865)
    --(axis cs:1156700,0.86625)
    --(axis cs:1168700,0.88625)
    --(axis cs:1180800,0.9035)
    --(axis cs:1192800,0.923)
    --(axis cs:1204900,0.91075)
    --(axis cs:1216900,0.92275)
    --(axis cs:1229000,0.9455)
    --(axis cs:1241000,0.936)
    --(axis cs:1253100,0.9275)
    --(axis cs:1265100,0.92225)
    --(axis cs:1277200,0.92675)
    --(axis cs:1289200,0.927)
    --(axis cs:1301300,0.95625)
    --(axis cs:1313300,0.958)
    --(axis cs:1325400,0.97375)
    --(axis cs:1337400,0.94475)
    --(axis cs:1349500,0.941)
    --(axis cs:1361500,0.96825)
    --(axis cs:1373500,0.913)
    --(axis cs:1385600,0.9335)
    --(axis cs:1397600,0.938)
    --(axis cs:1409700,0.94575)
    --(axis cs:1421700,0.95475)
    --(axis cs:1433800,0.96175)
    --(axis cs:1445800,0.9985)
    --(axis cs:1457900,1.001)
    --(axis cs:1469900,0.98825)
    --(axis cs:1482000,0.983)
    --(axis cs:1494000,0.9535)
    --(axis cs:1506100,1.02125)
    --(axis cs:1518100,0.99675)
    --(axis cs:1530200,0.90075)
    --(axis cs:1542200,0.92575)
    --(axis cs:1554300,0.94025)
    --(axis cs:1566300,0.959)
    --(axis cs:1578400,0.983)
    --(axis cs:1590400,1.0015)
    --(axis cs:1602500,0.973)
    --(axis cs:1614500,0.9515)
    --(axis cs:1626600,0.97325)
    --(axis cs:1638600,0.97425)
    --(axis cs:1650600,1.00325)
    --(axis cs:1662700,1.00525)
    --(axis cs:1674700,0.98625)
    --(axis cs:1686800,0.99225)
    --(axis cs:1698800,1.00425)
    --(axis cs:1710900,0.9935)
    --(axis cs:1722900,1.0155)
    --(axis cs:1735000,1.03425)
    --(axis cs:1747000,1.03975)
    --(axis cs:1759100,1.038)
    --(axis cs:1771100,1.029)
    --(axis cs:1783200,1.045)
    --(axis cs:1795200,1.02025)
    --(axis cs:1807300,1.014)
    --(axis cs:1819300,1.04025)
    --(axis cs:1831400,1.031)
    --(axis cs:1843400,1.01675)
    --(axis cs:1855500,1.01375)
    --(axis cs:1867500,1.03475)
    --(axis cs:1879600,1.04825)
    --(axis cs:1891600,1.053)
    --(axis cs:1903700,1.07175)
    --(axis cs:1915700,1.057)
    --(axis cs:1927700,1.0485)
    --(axis cs:1939800,1.06475)
    --(axis cs:1951800,1.04775)
    --(axis cs:1963900,1.05125)
    --(axis cs:1975900,1.05575)
    --(axis cs:1988000,1.073)
    --(axis cs:2000000,1.07675)
    --(axis cs:2012100,1.04625)
    --(axis cs:2024100,1.077)
    --(axis cs:2036200,1.06925)
    --(axis cs:2048200,1.0795)
    --(axis cs:2060300,1.08575)
    --(axis cs:2072300,1.0865)
    --(axis cs:2084400,1.0765)
    --(axis cs:2096400,1.08675)
    --(axis cs:2108500,1.07275)
    --(axis cs:2120500,1.0875)
    --(axis cs:2132600,1.08875)
    --(axis cs:2144600,1.0975)
    --(axis cs:2156700,1.0895)
    --(axis cs:2168700,1.08825)
    --(axis cs:2180800,1.09525)
    --(axis cs:2192800,1.089)
    --(axis cs:2204800,1.09125)
    --(axis cs:2216900,1.0965)
    --(axis cs:2228900,1.0985)
    --(axis cs:2241000,1.0985)
    --(axis cs:2253000,1.0945)
    --(axis cs:2265100,1.0985)
    --(axis cs:2277100,1.0915)
    --(axis cs:2289200,1.09775)
    --(axis cs:2301200,1.09925)
    --(axis cs:2313300,1.09675)
    --(axis cs:2325300,1.0985)
    --(axis cs:2337400,1.09825)
    --(axis cs:2349400,1.1)
    --(axis cs:2361500,1.099)
    --(axis cs:2373500,1.0985)
    --(axis cs:2385600,1.09125)
    --(axis cs:2397600,1.1)
    --(axis cs:2409700,1.0985)
    --(axis cs:2421700,1.089)
    --(axis cs:2433800,1.099)
    --(axis cs:2445800,1.1)
    --(axis cs:2457800,1.09925)
    --(axis cs:2469900,1.09825)
    --(axis cs:2481900,1.099)
    --(axis cs:2494000,1.099)
    --(axis cs:2506000,1.099)
    --(axis cs:2518100,1.099)
    --(axis cs:2530100,1.099)
    --(axis cs:2542200,1.09925)
    --(axis cs:2554200,1.09925)
    --(axis cs:2566300,1.09925)
    --(axis cs:2578300,1.099)
    --(axis cs:2590400,1.09925)
    --(axis cs:2602400,1.1)
    --(axis cs:2614500,1.0985)
    --(axis cs:2626500,1.099)
    --(axis cs:2638600,1.09925)
    --(axis cs:2650600,1.1)
    --(axis cs:2662700,1.09925)
    --(axis cs:2674700,1.09825)
    --(axis cs:2686800,1.099)
    --(axis cs:2698800,1.099)
    --(axis cs:2710900,1.1)
    --(axis cs:2722900,1.099)
    --(axis cs:2734900,1.089)
    --(axis cs:2747000,1.1)
    --(axis cs:2759000,1.09925)
    --(axis cs:2771100,1.099)
    --(axis cs:2783100,1.09925)
    --(axis cs:2795200,1.1)
    --(axis cs:2807200,1.09925)
    --(axis cs:2819300,1.1)
    --(axis cs:2831300,1.09675)
    --(axis cs:2843400,1.1)
    --(axis cs:2855400,1.099)
    --(axis cs:2867500,1.1)
    --(axis cs:2879500,1.0975)
    --(axis cs:2891600,1.09925)
    --(axis cs:2903600,1.099)
    --(axis cs:2915700,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2939800,1.09925)
    --(axis cs:2951800,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2915700,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2879500,1.1)
    --(axis cs:2867500,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2734900,1.1)
    --(axis cs:2722900,1.1)
    --(axis cs:2710900,1.1)
    --(axis cs:2698800,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2674700,1.1)
    --(axis cs:2662700,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2614500,1.1)
    --(axis cs:2602400,1.1)
    --(axis cs:2590400,1.1)
    --(axis cs:2578300,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2554200,1.1)
    --(axis cs:2542200,1.1)
    --(axis cs:2530100,1.1)
    --(axis cs:2518100,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2481900,1.1)
    --(axis cs:2469900,1.1)
    --(axis cs:2457800,1.1)
    --(axis cs:2445800,1.1)
    --(axis cs:2433800,1.1)
    --(axis cs:2421700,1.1)
    --(axis cs:2409700,1.1)
    --(axis cs:2397600,1.1)
    --(axis cs:2385600,1.1)
    --(axis cs:2373500,1.1)
    --(axis cs:2361500,1.1)
    --(axis cs:2349400,1.1)
    --(axis cs:2337400,1.1)
    --(axis cs:2325300,1.1)
    --(axis cs:2313300,1.1)
    --(axis cs:2301200,1.1)
    --(axis cs:2289200,1.1)
    --(axis cs:2277100,1.1)
    --(axis cs:2265100,1.1)
    --(axis cs:2253000,1.1)
    --(axis cs:2241000,1.1)
    --(axis cs:2228900,1.1)
    --(axis cs:2216900,1.1)
    --(axis cs:2204800,1.1)
    --(axis cs:2192800,1.09975)
    --(axis cs:2180800,1.1)
    --(axis cs:2168700,1.1)
    --(axis cs:2156700,1.1)
    --(axis cs:2144600,1.1)
    --(axis cs:2132600,1.1)
    --(axis cs:2120500,1.1)
    --(axis cs:2108500,1.1)
    --(axis cs:2096400,1.1)
    --(axis cs:2084400,1.09975)
    --(axis cs:2072300,1.098)
    --(axis cs:2060300,1.1)
    --(axis cs:2048200,1.0995)
    --(axis cs:2036200,1.0995)
    --(axis cs:2024100,1.099)
    --(axis cs:2012100,1.09975)
    --(axis cs:2000000,1.099)
    --(axis cs:1988000,1.09975)
    --(axis cs:1975900,1.096)
    --(axis cs:1963900,1.1)
    --(axis cs:1951800,1.0985)
    --(axis cs:1939800,1.0935)
    --(axis cs:1927700,1.09875)
    --(axis cs:1915700,1.09975)
    --(axis cs:1903700,1.0935)
    --(axis cs:1891600,1.09975)
    --(axis cs:1879600,1.09425)
    --(axis cs:1867500,1.09775)
    --(axis cs:1855500,1.09875)
    --(axis cs:1843400,1.09475)
    --(axis cs:1831400,1.0995)
    --(axis cs:1819300,1.09125)
    --(axis cs:1807300,1.09875)
    --(axis cs:1795200,1.0965)
    --(axis cs:1783200,1.09825)
    --(axis cs:1771100,1.08625)
    --(axis cs:1759100,1.078)
    --(axis cs:1747000,1.08775)
    --(axis cs:1735000,1.09)
    --(axis cs:1722900,1.07175)
    --(axis cs:1710900,1.05775)
    --(axis cs:1698800,1.07675)
    --(axis cs:1686800,1.059)
    --(axis cs:1674700,1.0455)
    --(axis cs:1662700,1.05925)
    --(axis cs:1650600,1.0625)
    --(axis cs:1638600,1.0595)
    --(axis cs:1626600,1.04075)
    --(axis cs:1614500,1.03475)
    --(axis cs:1602500,1.05875)
    --(axis cs:1590400,1.0355)
    --(axis cs:1578400,1.0385)
    --(axis cs:1566300,1.04175)
    --(axis cs:1554300,1.043)
    --(axis cs:1542200,1.0445)
    --(axis cs:1530200,1.06275)
    --(axis cs:1518100,1.04475)
    --(axis cs:1506100,1.0515)
    --(axis cs:1494000,1.04125)
    --(axis cs:1482000,1.025)
    --(axis cs:1469900,1.038)
    --(axis cs:1457900,1.02475)
    --(axis cs:1445800,1.02575)
    --(axis cs:1433800,1.03225)
    --(axis cs:1421700,1.01525)
    --(axis cs:1409700,1.02575)
    --(axis cs:1397600,1.02375)
    --(axis cs:1385600,1.03725)
    --(axis cs:1373500,1.0105)
    --(axis cs:1361500,1.02825)
    --(axis cs:1349500,1.016)
    --(axis cs:1337400,1.025)
    --(axis cs:1325400,1.0155)
    --(axis cs:1313300,1.03)
    --(axis cs:1301300,1.01625)
    --(axis cs:1289200,0.98975)
    --(axis cs:1277200,1.01425)
    --(axis cs:1265100,1.0155)
    --(axis cs:1253100,1.0095)
    --(axis cs:1241000,1.00325)
    --(axis cs:1229000,0.998)
    --(axis cs:1216900,0.976)
    --(axis cs:1204900,0.98575)
    --(axis cs:1192800,0.9845)
    --(axis cs:1180800,0.994)
    --(axis cs:1168700,0.97775)
    --(axis cs:1156700,0.92975)
    --(axis cs:1144600,0.9385)
    --(axis cs:1132600,0.95425)
    --(axis cs:1120500,0.971)
    --(axis cs:1108500,0.95125)
    --(axis cs:1096400,0.9525)
    --(axis cs:1084400,0.97775)
    --(axis cs:1072400,0.99075)
    --(axis cs:1060300,0.9745)
    --(axis cs:1048300,0.99125)
    --(axis cs:1036200,0.992)
    --(axis cs:1024200,0.99175)
    --(axis cs:1012100,0.959)
    --(axis cs:1000100,0.95475)
    --(axis cs:988000,0.97225)
    --(axis cs:976000,0.96625)
    --(axis cs:963900,0.95525)
    --(axis cs:951900,0.97525)
    --(axis cs:939800,0.94625)
    --(axis cs:927800,0.932)
    --(axis cs:915700,0.944)
    --(axis cs:903700,0.94825)
    --(axis cs:891600,0.94825)
    --(axis cs:879600,0.9505)
    --(axis cs:867500,0.94325)
    --(axis cs:855500,0.93375)
    --(axis cs:843400,0.9375)
    --(axis cs:831400,0.9575)
    --(axis cs:819300,0.9315)
    --(axis cs:807300,0.9315)
    --(axis cs:795300,0.92725)
    --(axis cs:783200,0.891)
    --(axis cs:771200,0.89525)
    --(axis cs:759100,0.9015)
    --(axis cs:747100,0.91275)
    --(axis cs:735000,0.89925)
    --(axis cs:723000,0.9095)
    --(axis cs:710900,0.891)
    --(axis cs:698900,0.88775)
    --(axis cs:686800,0.858)
    --(axis cs:674800,0.84975)
    --(axis cs:662700,0.85525)
    --(axis cs:650700,0.869)
    --(axis cs:638600,0.891)
    --(axis cs:626600,0.88)
    --(axis cs:614500,0.87725)
    --(axis cs:602500,0.86075)
    --(axis cs:590400,0.84425)
    --(axis cs:578400,0.86075)
    --(axis cs:566300,0.82225)
    --(axis cs:554300,0.80575)
    --(axis cs:542300,0.792)
    --(axis cs:530200,0.73975)
    --(axis cs:518200,0.63525)
    --(axis cs:506100,0.61875)
    --(axis cs:494100,0.594)
    --(axis cs:482000,0.59925)
    --(axis cs:470000,0.57725)
    --(axis cs:457900,0.558)
    --(axis cs:445900,0.5545)
    --(axis cs:433800,0.549)
    --(axis cs:421800,0.54275)
    --(axis cs:409700,0.59825)
    --(axis cs:397700,0.5825)
    --(axis cs:385600,0.51125)
    --(axis cs:373600,0.41725)
    --(axis cs:361500,0.31275)
    --(axis cs:349500,0.23575)
    --(axis cs:337400,0.15375)
    --(axis cs:325400,0.156)
    --(axis cs:313300,0.13725)
    --(axis cs:301300,0.118)
    --(axis cs:289200,0.12825)
    --(axis cs:277200,0.113)
    --(axis cs:265200,0.112)
    --(axis cs:253100,0.07425)
    --(axis cs:241100,0.07425)
    --(axis cs:229000,0.077)
    --(axis cs:217000,0.05225)
    --(axis cs:204900,0.06325)
    --(axis cs:192900,0.066)
    --(axis cs:180800,0.077)
    --(axis cs:168800,0.06325)
    --(axis cs:156700,0.05475)
    --(axis cs:144700,0.05475)
    --(axis cs:132600,0.0405)
    --(axis cs:120600,0.03275)
    --(axis cs:108500,0.02175)
    --(axis cs:96500,0.033)
    --(axis cs:84400,0.03275)
    --(axis cs:72400,0.03275)
    --(axis cs:60300,0.0332551020408163)
    --(axis cs:48300,0.0394510582010582)
    --(axis cs:36200,0.036555330634278)
    --(axis cs:24200,0.0171875)
    --(axis cs:12100,0)
    --cycle;
    
    \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3, line width=0pt]
    (axis cs:12100,0)
    --(axis cs:12100,0)
    --(axis cs:24200,0)
    --(axis cs:36200,0)
    --(axis cs:48300,0)
    --(axis cs:60300,0)
    --(axis cs:72400,0)
    --(axis cs:84400,0)
    --(axis cs:96500,0)
    --(axis cs:108500,0)
    --(axis cs:120600,0)
    --(axis cs:132600,0)
    --(axis cs:144700,0)
    --(axis cs:156700,0)
    --(axis cs:168800,0)
    --(axis cs:180800,0)
    --(axis cs:192900,0)
    --(axis cs:204900,0.025)
    --(axis cs:217000,0)
    --(axis cs:229000,0)
    --(axis cs:241100,0)
    --(axis cs:253100,0.025)
    --(axis cs:265200,0)
    --(axis cs:277200,0)
    --(axis cs:289200,0)
    --(axis cs:301300,0)
    --(axis cs:313300,0)
    --(axis cs:325400,0.025)
    --(axis cs:337400,0.1)
    --(axis cs:349500,0.1)
    --(axis cs:361500,0.1)
    --(axis cs:373600,0.125)
    --(axis cs:385600,0.125)
    --(axis cs:397700,0.15)
    --(axis cs:409700,0.15)
    --(axis cs:421800,0.125)
    --(axis cs:433800,0.125)
    --(axis cs:445900,0.1)
    --(axis cs:457900,0.1)
    --(axis cs:470000,0.1)
    --(axis cs:482000,0.2)
    --(axis cs:494100,0.2)
    --(axis cs:506100,0.2)
    --(axis cs:518200,0.3)
    --(axis cs:530200,0.325)
    --(axis cs:542300,0.325)
    --(axis cs:554300,0.375)
    --(axis cs:566300,0.375)
    --(axis cs:578400,0.375)
    --(axis cs:590400,0.475)
    --(axis cs:602500,0.5)
    --(axis cs:614500,0.45)
    --(axis cs:626600,0.45)
    --(axis cs:638600,0.475)
    --(axis cs:650700,0.55)
    --(axis cs:662700,0.65)
    --(axis cs:674800,0.725)
    --(axis cs:686800,0.8)
    --(axis cs:698900,0.8)
    --(axis cs:710900,0.8)
    --(axis cs:723000,0.8)
    --(axis cs:735000,0.825)
    --(axis cs:747100,0.9)
    --(axis cs:759100,0.9)
    --(axis cs:771200,0.9)
    --(axis cs:783200,0.9)
    --(axis cs:795300,0.9)
    --(axis cs:807300,0.9)
    --(axis cs:819300,0.9)
    --(axis cs:831400,0.9)
    --(axis cs:843400,0.9)
    --(axis cs:855500,0.9)
    --(axis cs:867500,0.9)
    --(axis cs:879600,0.9)
    --(axis cs:891600,0.9)
    --(axis cs:903700,0.925)
    --(axis cs:915700,0.9)
    --(axis cs:927800,0.9)
    --(axis cs:939800,0.9)
    --(axis cs:951900,0.9)
    --(axis cs:963900,0.9)
    --(axis cs:976000,0.9)
    --(axis cs:988000,0.9)
    --(axis cs:1000100,0.925)
    --(axis cs:1012100,0.925)
    --(axis cs:1024200,0.925)
    --(axis cs:1036200,1)
    --(axis cs:1048300,0.9)
    --(axis cs:1060300,0.925)
    --(axis cs:1072400,1)
    --(axis cs:1084400,0.9)
    --(axis cs:1096400,0.9)
    --(axis cs:1108500,0.925)
    --(axis cs:1120500,0.9)
    --(axis cs:1132600,1)
    --(axis cs:1144600,1)
    --(axis cs:1156700,1)
    --(axis cs:1168700,1)
    --(axis cs:1180800,1)
    --(axis cs:1192800,1)
    --(axis cs:1204900,1)
    --(axis cs:1216900,1)
    --(axis cs:1229000,1)
    --(axis cs:1241000,1)
    --(axis cs:1253100,1)
    --(axis cs:1265100,1)
    --(axis cs:1277200,1)
    --(axis cs:1289200,1)
    --(axis cs:1301300,1)
    --(axis cs:1313300,1)
    --(axis cs:1325400,1)
    --(axis cs:1337400,1)
    --(axis cs:1349500,1)
    --(axis cs:1361500,1)
    --(axis cs:1373500,1)
    --(axis cs:1385600,1)
    --(axis cs:1397600,1)
    --(axis cs:1409700,1)
    --(axis cs:1421700,1)
    --(axis cs:1433800,1)
    --(axis cs:1445800,1)
    --(axis cs:1457900,1)
    --(axis cs:1469900,1)
    --(axis cs:1482000,1)
    --(axis cs:1494000,1)
    --(axis cs:1506100,1)
    --(axis cs:1518100,1)
    --(axis cs:1530200,1)
    --(axis cs:1542200,1)
    --(axis cs:1554300,1)
    --(axis cs:1566300,1)
    --(axis cs:1578400,1)
    --(axis cs:1590400,1)
    --(axis cs:1602500,1)
    --(axis cs:1614500,1)
    --(axis cs:1626600,1)
    --(axis cs:1638600,1)
    --(axis cs:1650600,1)
    --(axis cs:1662700,1)
    --(axis cs:1674700,1)
    --(axis cs:1686800,1.025)
    --(axis cs:1698800,1)
    --(axis cs:1710900,1.1)
    --(axis cs:1722900,1.1)
    --(axis cs:1735000,1.1)
    --(axis cs:1747000,1.1)
    --(axis cs:1759100,1.1)
    --(axis cs:1771100,1.1)
    --(axis cs:1783200,1.1)
    --(axis cs:1795200,1.1)
    --(axis cs:1807300,1.1)
    --(axis cs:1819300,1.1)
    --(axis cs:1831400,1.1)
    --(axis cs:1843400,1.1)
    --(axis cs:1855500,1.1)
    --(axis cs:1867500,1.1)
    --(axis cs:1879600,1.025)
    --(axis cs:1891600,1.1)
    --(axis cs:1903700,1.1)
    --(axis cs:1915700,1.1)
    --(axis cs:1927700,1.1)
    --(axis cs:1939800,1.1)
    --(axis cs:1951800,1.1)
    --(axis cs:1963900,1.1)
    --(axis cs:1975900,1.1)
    --(axis cs:1988000,1.1)
    --(axis cs:2000000,1.1)
    --(axis cs:2012100,1.1)
    --(axis cs:2024100,1.1)
    --(axis cs:2036200,1.1)
    --(axis cs:2048200,1.1)
    --(axis cs:2060300,1.1)
    --(axis cs:2072300,1.1)
    --(axis cs:2084400,1.1)
    --(axis cs:2096400,1.1)
    --(axis cs:2108500,1.1)
    --(axis cs:2120500,1.1)
    --(axis cs:2132600,1.1)
    --(axis cs:2144600,1.1)
    --(axis cs:2156700,1.1)
    --(axis cs:2168700,1.1)
    --(axis cs:2180800,1.1)
    --(axis cs:2192800,1.1)
    --(axis cs:2204800,1.1)
    --(axis cs:2216900,1.1)
    --(axis cs:2228900,1.1)
    --(axis cs:2241000,1.1)
    --(axis cs:2253000,1.1)
    --(axis cs:2265100,1.1)
    --(axis cs:2277100,1.1)
    --(axis cs:2289200,1.1)
    --(axis cs:2301200,1.1)
    --(axis cs:2313300,1.1)
    --(axis cs:2325300,1.1)
    --(axis cs:2337400,1.1)
    --(axis cs:2349400,1.1)
    --(axis cs:2361500,1.1)
    --(axis cs:2373500,1.1)
    --(axis cs:2385600,1.1)
    --(axis cs:2397600,1.1)
    --(axis cs:2409700,1.1)
    --(axis cs:2421700,1.1)
    --(axis cs:2433800,1.1)
    --(axis cs:2445800,1.1)
    --(axis cs:2457800,1.1)
    --(axis cs:2469900,1.1)
    --(axis cs:2481900,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2518100,1.1)
    --(axis cs:2530100,1.1)
    --(axis cs:2542200,1.1)
    --(axis cs:2554200,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2578300,1.1)
    --(axis cs:2590400,1.1)
    --(axis cs:2602400,1.1)
    --(axis cs:2614500,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2662700,1.1)
    --(axis cs:2674700,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2698800,1.1)
    --(axis cs:2710900,1.1)
    --(axis cs:2722900,1.1)
    --(axis cs:2734900,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2867500,1.1)
    --(axis cs:2879500,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2915700,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2915700,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2879500,1.1)
    --(axis cs:2867500,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2734900,1.1)
    --(axis cs:2722900,1.1)
    --(axis cs:2710900,1.1)
    --(axis cs:2698800,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2674700,1.1)
    --(axis cs:2662700,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2614500,1.1)
    --(axis cs:2602400,1.1)
    --(axis cs:2590400,1.1)
    --(axis cs:2578300,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2554200,1.1)
    --(axis cs:2542200,1.1)
    --(axis cs:2530100,1.1)
    --(axis cs:2518100,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2481900,1.1)
    --(axis cs:2469900,1.1)
    --(axis cs:2457800,1.1)
    --(axis cs:2445800,1.1)
    --(axis cs:2433800,1.1)
    --(axis cs:2421700,1.1)
    --(axis cs:2409700,1.1)
    --(axis cs:2397600,1.1)
    --(axis cs:2385600,1.1)
    --(axis cs:2373500,1.1)
    --(axis cs:2361500,1.1)
    --(axis cs:2349400,1.1)
    --(axis cs:2337400,1.1)
    --(axis cs:2325300,1.1)
    --(axis cs:2313300,1.1)
    --(axis cs:2301200,1.1)
    --(axis cs:2289200,1.1)
    --(axis cs:2277100,1.1)
    --(axis cs:2265100,1.1)
    --(axis cs:2253000,1.1)
    --(axis cs:2241000,1.1)
    --(axis cs:2228900,1.1)
    --(axis cs:2216900,1.1)
    --(axis cs:2204800,1.1)
    --(axis cs:2192800,1.1)
    --(axis cs:2180800,1.1)
    --(axis cs:2168700,1.1)
    --(axis cs:2156700,1.1)
    --(axis cs:2144600,1.1)
    --(axis cs:2132600,1.1)
    --(axis cs:2120500,1.1)
    --(axis cs:2108500,1.1)
    --(axis cs:2096400,1.1)
    --(axis cs:2084400,1.1)
    --(axis cs:2072300,1.1)
    --(axis cs:2060300,1.1)
    --(axis cs:2048200,1.1)
    --(axis cs:2036200,1.1)
    --(axis cs:2024100,1.1)
    --(axis cs:2012100,1.1)
    --(axis cs:2000000,1.1)
    --(axis cs:1988000,1.1)
    --(axis cs:1975900,1.1)
    --(axis cs:1963900,1.1)
    --(axis cs:1951800,1.1)
    --(axis cs:1939800,1.1)
    --(axis cs:1927700,1.1)
    --(axis cs:1915700,1.1)
    --(axis cs:1903700,1.1)
    --(axis cs:1891600,1.1)
    --(axis cs:1879600,1.1)
    --(axis cs:1867500,1.1)
    --(axis cs:1855500,1.1)
    --(axis cs:1843400,1.1)
    --(axis cs:1831400,1.1)
    --(axis cs:1819300,1.1)
    --(axis cs:1807300,1.1)
    --(axis cs:1795200,1.1)
    --(axis cs:1783200,1.1)
    --(axis cs:1771100,1.1)
    --(axis cs:1759100,1.1)
    --(axis cs:1747000,1.1)
    --(axis cs:1735000,1.1)
    --(axis cs:1722900,1.1)
    --(axis cs:1710900,1.1)
    --(axis cs:1698800,1.1)
    --(axis cs:1686800,1.1)
    --(axis cs:1674700,1.1)
    --(axis cs:1662700,1.1)
    --(axis cs:1650600,1.1)
    --(axis cs:1638600,1.075)
    --(axis cs:1626600,1.075)
    --(axis cs:1614500,1.1)
    --(axis cs:1602500,1.1)
    --(axis cs:1590400,1.075)
    --(axis cs:1578400,1.075)
    --(axis cs:1566300,1.1)
    --(axis cs:1554300,1.1)
    --(axis cs:1542200,1.075)
    --(axis cs:1530200,1.1)
    --(axis cs:1518100,1.075)
    --(axis cs:1506100,1.1)
    --(axis cs:1494000,1.1)
    --(axis cs:1482000,1)
    --(axis cs:1469900,1)
    --(axis cs:1457900,1)
    --(axis cs:1445800,1)
    --(axis cs:1433800,1)
    --(axis cs:1421700,1.075)
    --(axis cs:1409700,1)
    --(axis cs:1397600,1.075)
    --(axis cs:1385600,1)
    --(axis cs:1373500,1.075)
    --(axis cs:1361500,1)
    --(axis cs:1349500,1.075)
    --(axis cs:1337400,1)
    --(axis cs:1325400,1)
    --(axis cs:1313300,1.075)
    --(axis cs:1301300,1)
    --(axis cs:1289200,1)
    --(axis cs:1277200,1)
    --(axis cs:1265100,1)
    --(axis cs:1253100,1)
    --(axis cs:1241000,1)
    --(axis cs:1229000,1)
    --(axis cs:1216900,1)
    --(axis cs:1204900,1)
    --(axis cs:1192800,1)
    --(axis cs:1180800,1)
    --(axis cs:1168700,1)
    --(axis cs:1156700,1)
    --(axis cs:1144600,1)
    --(axis cs:1132600,1)
    --(axis cs:1120500,1)
    --(axis cs:1108500,1)
    --(axis cs:1096400,1)
    --(axis cs:1084400,1)
    --(axis cs:1072400,1)
    --(axis cs:1060300,1)
    --(axis cs:1048300,1)
    --(axis cs:1036200,1)
    --(axis cs:1024200,1)
    --(axis cs:1012100,1)
    --(axis cs:1000100,1)
    --(axis cs:988000,1)
    --(axis cs:976000,1)
    --(axis cs:963900,1)
    --(axis cs:951900,1)
    --(axis cs:939800,1)
    --(axis cs:927800,1)
    --(axis cs:915700,1)
    --(axis cs:903700,1)
    --(axis cs:891600,1)
    --(axis cs:879600,1)
    --(axis cs:867500,0.975)
    --(axis cs:855500,0.9)
    --(axis cs:843400,0.975)
    --(axis cs:831400,0.975)
    --(axis cs:819300,1)
    --(axis cs:807300,1)
    --(axis cs:795300,0.9)
    --(axis cs:783200,0.9)
    --(axis cs:771200,0.9)
    --(axis cs:759100,0.9)
    --(axis cs:747100,0.9)
    --(axis cs:735000,0.9)
    --(axis cs:723000,0.9)
    --(axis cs:710900,0.9)
    --(axis cs:698900,0.9)
    --(axis cs:686800,0.9)
    --(axis cs:674800,0.9)
    --(axis cs:662700,0.9)
    --(axis cs:650700,0.9)
    --(axis cs:638600,0.9)
    --(axis cs:626600,0.9)
    --(axis cs:614500,0.9)
    --(axis cs:602500,0.875)
    --(axis cs:590400,0.8)
    --(axis cs:578400,0.8)
    --(axis cs:566300,0.8)
    --(axis cs:554300,0.875)
    --(axis cs:542300,0.8)
    --(axis cs:530200,0.8)
    --(axis cs:518200,0.8)
    --(axis cs:506100,0.8)
    --(axis cs:494100,0.775)
    --(axis cs:482000,0.775)
    --(axis cs:470000,0.7)
    --(axis cs:457900,0.7)
    --(axis cs:445900,0.675)
    --(axis cs:433800,0.6)
    --(axis cs:421800,0.6)
    --(axis cs:409700,0.5)
    --(axis cs:397700,0.575)
    --(axis cs:385600,0.5)
    --(axis cs:373600,0.475)
    --(axis cs:361500,0.475)
    --(axis cs:349500,0.375)
    --(axis cs:337400,0.375)
    --(axis cs:325400,0.2)
    --(axis cs:313300,0.2)
    --(axis cs:301300,0.175)
    --(axis cs:289200,0.175)
    --(axis cs:277200,0.175)
    --(axis cs:265200,0.175)
    --(axis cs:253100,0.1)
    --(axis cs:241100,0.1)
    --(axis cs:229000,0.1)
    --(axis cs:217000,0.1)
    --(axis cs:204900,0.1)
    --(axis cs:192900,0.1)
    --(axis cs:180800,0.1)
    --(axis cs:168800,0.075)
    --(axis cs:156700,0.075)
    --(axis cs:144700,0.1)
    --(axis cs:132600,0)
    --(axis cs:120600,0)
    --(axis cs:108500,0.075)
    --(axis cs:96500,0)
    --(axis cs:84400,0)
    --(axis cs:72400,0)
    --(axis cs:60300,0)
    --(axis cs:48300,0)
    --(axis cs:36200,0)
    --(axis cs:24200,0)
    --(axis cs:12100,0)
    --cycle;
    
    \path [draw=red, fill=red, opacity=0.3, line width=0pt]
    (axis cs:12100,0)
    --(axis cs:12100,0)
    --(axis cs:24200,0)
    --(axis cs:36200,0)
    --(axis cs:48300,0)
    --(axis cs:60300,0)
    --(axis cs:72400,0.0025)
    --(axis cs:84400,0.00275)
    --(axis cs:96500,0.00275)
    --(axis cs:108500,0.011)
    --(axis cs:120600,0.01375)
    --(axis cs:132600,0.01375)
    --(axis cs:144700,0.01625)
    --(axis cs:156700,0.02125)
    --(axis cs:168800,0.01375)
    --(axis cs:180800,0.01625)
    --(axis cs:192900,0.011)
    --(axis cs:204900,0.01375)
    --(axis cs:217000,0.011)
    --(axis cs:229000,0.01375)
    --(axis cs:241100,0.0245)
    --(axis cs:253100,0.02125)
    --(axis cs:265200,0.022)
    --(axis cs:277200,0.02475)
    --(axis cs:289200,0.033)
    --(axis cs:301300,0.041)
    --(axis cs:313300,0.0575)
    --(axis cs:325400,0.04925)
    --(axis cs:337400,0.04675)
    --(axis cs:349500,0.02475)
    --(axis cs:361500,0.033)
    --(axis cs:373600,0.04675)
    --(axis cs:385600,0.046)
    --(axis cs:397700,0.057)
    --(axis cs:409700,0.04925)
    --(axis cs:421800,0.05675)
    --(axis cs:433800,0.05675)
    --(axis cs:445900,0.065)
    --(axis cs:457900,0.06575)
    --(axis cs:470000,0.0825)
    --(axis cs:482000,0.12575)
    --(axis cs:494100,0.1485)
    --(axis cs:506100,0.14825)
    --(axis cs:518200,0.162)
    --(axis cs:530200,0.18125)
    --(axis cs:542300,0.26375)
    --(axis cs:554300,0.2995)
    --(axis cs:566300,0.34)
    --(axis cs:578400,0.38025)
    --(axis cs:590400,0.404)
    --(axis cs:602500,0.4515)
    --(axis cs:614500,0.45375)
    --(axis cs:626600,0.4495)
    --(axis cs:638600,0.472)
    --(axis cs:650700,0.52275)
    --(axis cs:662700,0.50525)
    --(axis cs:674800,0.54325)
    --(axis cs:686800,0.552)
    --(axis cs:698900,0.59375)
    --(axis cs:710900,0.62175)
    --(axis cs:723000,0.6595)
    --(axis cs:735000,0.655)
    --(axis cs:747100,0.6715)
    --(axis cs:759100,0.687)
    --(axis cs:771200,0.72525)
    --(axis cs:783200,0.7555)
    --(axis cs:795300,0.76425)
    --(axis cs:807300,0.78625)
    --(axis cs:819300,0.8215)
    --(axis cs:831400,0.816)
    --(axis cs:843400,0.8145)
    --(axis cs:855500,0.86725)
    --(axis cs:867500,0.854)
    --(axis cs:879600,0.875)
    --(axis cs:891600,0.86425)
    --(axis cs:903700,0.87425)
    --(axis cs:915700,0.899)
    --(axis cs:927800,0.8995)
    --(axis cs:939800,0.8935)
    --(axis cs:951900,0.89925)
    --(axis cs:963900,0.9005)
    --(axis cs:976000,0.92425)
    --(axis cs:988000,0.924)
    --(axis cs:1000100,0.91025)
    --(axis cs:1012100,0.92375)
    --(axis cs:1024200,0.87775)
    --(axis cs:1036200,0.8525)
    --(axis cs:1048300,0.8745)
    --(axis cs:1060300,0.84775)
    --(axis cs:1072400,0.872)
    --(axis cs:1084400,0.85825)
    --(axis cs:1096400,0.8185)
    --(axis cs:1108500,0.8365)
    --(axis cs:1120500,0.879)
    --(axis cs:1132600,0.9255)
    --(axis cs:1144600,0.92575)
    --(axis cs:1156700,0.95275)
    --(axis cs:1168700,0.9355)
    --(axis cs:1180800,0.90625)
    --(axis cs:1192800,0.9285)
    --(axis cs:1204900,0.93775)
    --(axis cs:1216900,0.8975)
    --(axis cs:1229000,0.90725)
    --(axis cs:1241000,0.92675)
    --(axis cs:1253100,0.92475)
    --(axis cs:1265100,0.91325)
    --(axis cs:1277200,0.93475)
    --(axis cs:1289200,0.94375)
    --(axis cs:1301300,0.94975)
    --(axis cs:1313300,0.9785)
    --(axis cs:1325400,0.9725)
    --(axis cs:1337400,0.97175)
    --(axis cs:1349500,0.99325)
    --(axis cs:1361500,0.989)
    --(axis cs:1373500,0.958)
    --(axis cs:1385600,0.9695)
    --(axis cs:1397600,0.974)
    --(axis cs:1409700,0.996)
    --(axis cs:1421700,0.97775)
    --(axis cs:1433800,0.96675)
    --(axis cs:1445800,0.99325)
    --(axis cs:1457900,0.959)
    --(axis cs:1469900,0.9845)
    --(axis cs:1482000,0.9925)
    --(axis cs:1494000,0.97725)
    --(axis cs:1506100,0.9875)
    --(axis cs:1518100,1.0105)
    --(axis cs:1530200,1.00225)
    --(axis cs:1542200,1.00375)
    --(axis cs:1554300,1.023)
    --(axis cs:1566300,0.9875)
    --(axis cs:1578400,1.012)
    --(axis cs:1590400,0.999)
    --(axis cs:1602500,1.0015)
    --(axis cs:1614500,0.9925)
    --(axis cs:1626600,0.9995)
    --(axis cs:1638600,1.0085)
    --(axis cs:1650600,1.01875)
    --(axis cs:1662700,1.01275)
    --(axis cs:1674700,1.004)
    --(axis cs:1686800,1.02075)
    --(axis cs:1698800,1.01625)
    --(axis cs:1710900,1.02925)
    --(axis cs:1722900,1.02375)
    --(axis cs:1735000,1.025)
    --(axis cs:1747000,1.041)
    --(axis cs:1759100,1.059)
    --(axis cs:1771100,0.994)
    --(axis cs:1783200,1.04175)
    --(axis cs:1795200,1.04325)
    --(axis cs:1807300,1.0325)
    --(axis cs:1819300,1.04025)
    --(axis cs:1831400,1.03975)
    --(axis cs:1843400,1.03175)
    --(axis cs:1855500,1.05275)
    --(axis cs:1867500,1.0515)
    --(axis cs:1879600,1.06275)
    --(axis cs:1891600,1.05825)
    --(axis cs:1903700,1.06875)
    --(axis cs:1915700,1.07425)
    --(axis cs:1927700,1.081)
    --(axis cs:1939800,1.0805)
    --(axis cs:1951800,1.09325)
    --(axis cs:1963900,1.08325)
    --(axis cs:1975900,1.07875)
    --(axis cs:1988000,1.08825)
    --(axis cs:2000000,1.091)
    --(axis cs:2012100,1.08975)
    --(axis cs:2024100,1.09025)
    --(axis cs:2036200,1.09425)
    --(axis cs:2048200,1.09075)
    --(axis cs:2060300,1.0875)
    --(axis cs:2072300,1.09075)
    --(axis cs:2084400,1.09025)
    --(axis cs:2096400,1.089)
    --(axis cs:2108500,1.088)
    --(axis cs:2120500,1.09825)
    --(axis cs:2132600,1.09825)
    --(axis cs:2144600,1.09625)
    --(axis cs:2156700,1.098)
    --(axis cs:2168700,1.097)
    --(axis cs:2180800,1.097)
    --(axis cs:2192800,1.09075)
    --(axis cs:2204800,1.09825)
    --(axis cs:2216900,1.089)
    --(axis cs:2228900,1.098)
    --(axis cs:2241000,1.1)
    --(axis cs:2253000,1.09825)
    --(axis cs:2265100,1.09075)
    --(axis cs:2277100,1.091)
    --(axis cs:2289200,1.1)
    --(axis cs:2301200,1.1)
    --(axis cs:2313300,1.0975)
    --(axis cs:2325300,1.09825)
    --(axis cs:2337400,1.09925)
    --(axis cs:2349400,1.09825)
    --(axis cs:2361500,1.09925)
    --(axis cs:2373500,1.09825)
    --(axis cs:2385600,1.09925)
    --(axis cs:2397600,1.099)
    --(axis cs:2409700,1.1)
    --(axis cs:2421700,1.1)
    --(axis cs:2433800,1.1)
    --(axis cs:2445800,1.1)
    --(axis cs:2457800,1.1)
    --(axis cs:2469900,1.1)
    --(axis cs:2481900,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2518100,1.1)
    --(axis cs:2530100,1.1)
    --(axis cs:2542200,1.09175)
    --(axis cs:2554200,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2578300,1.09925)
    --(axis cs:2590400,1.1)
    --(axis cs:2602400,1.09925)
    --(axis cs:2614500,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2662700,1.099)
    --(axis cs:2674700,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2698800,1.099)
    --(axis cs:2710900,1.1)
    --(axis cs:2722900,1.09925)
    --(axis cs:2734900,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2867500,1.09925)
    --(axis cs:2879500,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2915700,1.09925)
    --(axis cs:2927700,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2975900,1.09925)
    --(axis cs:2988000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:3000000,1.1)
    --(axis cs:2988000,1.1)
    --(axis cs:2975900,1.1)
    --(axis cs:2963900,1.1)
    --(axis cs:2951800,1.1)
    --(axis cs:2939800,1.1)
    --(axis cs:2927700,1.1)
    --(axis cs:2915700,1.1)
    --(axis cs:2903600,1.1)
    --(axis cs:2891600,1.1)
    --(axis cs:2879500,1.1)
    --(axis cs:2867500,1.1)
    --(axis cs:2855400,1.1)
    --(axis cs:2843400,1.1)
    --(axis cs:2831300,1.1)
    --(axis cs:2819300,1.1)
    --(axis cs:2807200,1.1)
    --(axis cs:2795200,1.1)
    --(axis cs:2783100,1.1)
    --(axis cs:2771100,1.1)
    --(axis cs:2759000,1.1)
    --(axis cs:2747000,1.1)
    --(axis cs:2734900,1.1)
    --(axis cs:2722900,1.1)
    --(axis cs:2710900,1.1)
    --(axis cs:2698800,1.1)
    --(axis cs:2686800,1.1)
    --(axis cs:2674700,1.1)
    --(axis cs:2662700,1.1)
    --(axis cs:2650600,1.1)
    --(axis cs:2638600,1.1)
    --(axis cs:2626500,1.1)
    --(axis cs:2614500,1.1)
    --(axis cs:2602400,1.1)
    --(axis cs:2590400,1.1)
    --(axis cs:2578300,1.1)
    --(axis cs:2566300,1.1)
    --(axis cs:2554200,1.1)
    --(axis cs:2542200,1.1)
    --(axis cs:2530100,1.1)
    --(axis cs:2518100,1.1)
    --(axis cs:2506000,1.1)
    --(axis cs:2494000,1.1)
    --(axis cs:2481900,1.1)
    --(axis cs:2469900,1.1)
    --(axis cs:2457800,1.1)
    --(axis cs:2445800,1.1)
    --(axis cs:2433800,1.1)
    --(axis cs:2421700,1.1)
    --(axis cs:2409700,1.1)
    --(axis cs:2397600,1.1)
    --(axis cs:2385600,1.1)
    --(axis cs:2373500,1.1)
    --(axis cs:2361500,1.1)
    --(axis cs:2349400,1.1)
    --(axis cs:2337400,1.1)
    --(axis cs:2325300,1.1)
    --(axis cs:2313300,1.1)
    --(axis cs:2301200,1.1)
    --(axis cs:2289200,1.1)
    --(axis cs:2277100,1.1)
    --(axis cs:2265100,1.1)
    --(axis cs:2253000,1.1)
    --(axis cs:2241000,1.1)
    --(axis cs:2228900,1.1)
    --(axis cs:2216900,1.1)
    --(axis cs:2204800,1.1)
    --(axis cs:2192800,1.099)
    --(axis cs:2180800,1.09975)
    --(axis cs:2168700,1.1)
    --(axis cs:2156700,1.09975)
    --(axis cs:2144600,1.1)
    --(axis cs:2132600,1.1)
    --(axis cs:2120500,1.09975)
    --(axis cs:2108500,1.09875)
    --(axis cs:2096400,1.09875)
    --(axis cs:2084400,1.09975)
    --(axis cs:2072300,1.09975)
    --(axis cs:2060300,1.09875)
    --(axis cs:2048200,1.1)
    --(axis cs:2036200,1.099)
    --(axis cs:2024100,1.09975)
    --(axis cs:2012100,1.09875)
    --(axis cs:2000000,1.099)
    --(axis cs:1988000,1.09675)
    --(axis cs:1975900,1.098)
    --(axis cs:1963900,1.09975)
    --(axis cs:1951800,1.0995)
    --(axis cs:1939800,1.09325)
    --(axis cs:1927700,1.09875)
    --(axis cs:1915700,1.095)
    --(axis cs:1903700,1.09775)
    --(axis cs:1891600,1.093)
    --(axis cs:1879600,1.0775)
    --(axis cs:1867500,1.09375)
    --(axis cs:1855500,1.091)
    --(axis cs:1843400,1.066)
    --(axis cs:1831400,1.07775)
    --(axis cs:1819300,1.072)
    --(axis cs:1807300,1.072)
    --(axis cs:1795200,1.069)
    --(axis cs:1783200,1.07375)
    --(axis cs:1771100,1.06)
    --(axis cs:1759100,1.06675)
    --(axis cs:1747000,1.059)
    --(axis cs:1735000,1.08075)
    --(axis cs:1722900,1.062)
    --(axis cs:1710900,1.0575)
    --(axis cs:1698800,1.06575)
    --(axis cs:1686800,1.0685)
    --(axis cs:1674700,1.053)
    --(axis cs:1662700,1.05775)
    --(axis cs:1650600,1.033)
    --(axis cs:1638600,1.0355)
    --(axis cs:1626600,1.03775)
    --(axis cs:1614500,1.05325)
    --(axis cs:1602500,1.05075)
    --(axis cs:1590400,1.03475)
    --(axis cs:1578400,1.03575)
    --(axis cs:1566300,1.051)
    --(axis cs:1554300,1.036)
    --(axis cs:1542200,1.04475)
    --(axis cs:1530200,1.018)
    --(axis cs:1518100,1.04075)
    --(axis cs:1506100,1.04475)
    --(axis cs:1494000,1.0375)
    --(axis cs:1482000,1.0195)
    --(axis cs:1469900,1.01675)
    --(axis cs:1457900,1.03275)
    --(axis cs:1445800,1.02225)
    --(axis cs:1433800,1.0215)
    --(axis cs:1421700,1.02075)
    --(axis cs:1409700,1.02075)
    --(axis cs:1397600,1.01075)
    --(axis cs:1385600,1.0215)
    --(axis cs:1373500,1.01375)
    --(axis cs:1361500,1.0235)
    --(axis cs:1349500,1.02725)
    --(axis cs:1337400,1.015)
    --(axis cs:1325400,1.015)
    --(axis cs:1313300,1.00975)
    --(axis cs:1301300,1.01625)
    --(axis cs:1289200,1.023)
    --(axis cs:1277200,1.00625)
    --(axis cs:1265100,1.00225)
    --(axis cs:1253100,1.01625)
    --(axis cs:1241000,1.03275)
    --(axis cs:1229000,1.01225)
    --(axis cs:1216900,0.9875)
    --(axis cs:1204900,0.98925)
    --(axis cs:1192800,1.005)
    --(axis cs:1180800,0.98175)
    --(axis cs:1168700,0.9795)
    --(axis cs:1156700,0.979)
    --(axis cs:1144600,0.98275)
    --(axis cs:1132600,0.97275)
    --(axis cs:1120500,0.961)
    --(axis cs:1108500,0.97825)
    --(axis cs:1096400,0.97525)
    --(axis cs:1084400,0.992)
    --(axis cs:1072400,0.983)
    --(axis cs:1060300,1.001)
    --(axis cs:1048300,0.98)
    --(axis cs:1036200,0.9585)
    --(axis cs:1024200,0.9665)
    --(axis cs:1012100,0.98275)
    --(axis cs:1000100,0.988499999999999)
    --(axis cs:988000,0.954)
    --(axis cs:976000,0.963)
    --(axis cs:963900,0.968)
    --(axis cs:951900,0.9625)
    --(axis cs:939800,0.961)
    --(axis cs:927800,0.95125)
    --(axis cs:915700,0.95825)
    --(axis cs:903700,0.97575)
    --(axis cs:891600,0.9505)
    --(axis cs:879600,0.924)
    --(axis cs:867500,0.89175)
    --(axis cs:855500,0.89925)
    --(axis cs:843400,0.89325)
    --(axis cs:831400,0.92925)
    --(axis cs:819300,0.9295)
    --(axis cs:807300,0.90425)
    --(axis cs:795300,0.8995)
    --(axis cs:783200,0.8935)
    --(axis cs:771200,0.88975)
    --(axis cs:759100,0.91575)
    --(axis cs:747100,0.899)
    --(axis cs:735000,0.89075)
    --(axis cs:723000,0.87925)
    --(axis cs:710900,0.869)
    --(axis cs:698900,0.86025)
    --(axis cs:686800,0.8455)
    --(axis cs:674800,0.87025)
    --(axis cs:662700,0.83175)
    --(axis cs:650700,0.80975)
    --(axis cs:638600,0.875)
    --(axis cs:626600,0.8325)
    --(axis cs:614500,0.78275)
    --(axis cs:602500,0.777)
    --(axis cs:590400,0.74875)
    --(axis cs:578400,0.74525)
    --(axis cs:566300,0.7405)
    --(axis cs:554300,0.73075)
    --(axis cs:542300,0.684)
    --(axis cs:530200,0.646)
    --(axis cs:518200,0.60875)
    --(axis cs:506100,0.49925)
    --(axis cs:494100,0.453)
    --(axis cs:482000,0.38475)
    --(axis cs:470000,0.36)
    --(axis cs:457900,0.3925)
    --(axis cs:445900,0.35475)
    --(axis cs:433800,0.329)
    --(axis cs:421800,0.31525)
    --(axis cs:409700,0.27575)
    --(axis cs:397700,0.2325)
    --(axis cs:385600,0.214)
    --(axis cs:373600,0.19375)
    --(axis cs:361500,0.17325)
    --(axis cs:349500,0.17875)
    --(axis cs:337400,0.17325)
    --(axis cs:325400,0.121)
    --(axis cs:313300,0.13325)
    --(axis cs:301300,0.114)
    --(axis cs:289200,0.104)
    --(axis cs:277200,0.10125)
    --(axis cs:265200,0.10125)
    --(axis cs:253100,0.08175)
    --(axis cs:241100,0.044)
    --(axis cs:229000,0.05475)
    --(axis cs:217000,0.0405)
    --(axis cs:204900,0.03775)
    --(axis cs:192900,0.04375)
    --(axis cs:180800,0.04125)
    --(axis cs:168800,0.04875)
    --(axis cs:156700,0.0515)
    --(axis cs:144700,0.054)
    --(axis cs:132600,0.033)
    --(axis cs:120600,0.0295)
    --(axis cs:108500,0.022)
    --(axis cs:96500,0.0185)
    --(axis cs:84400,0.02175)
    --(axis cs:72400,0.0193061224489796)
    --(axis cs:60300,0.022)
    --(axis cs:48300,0.0204913219365784)
    --(axis cs:36200,0.0181527093596059)
    --(axis cs:24200,0.0248611111111111)
    --(axis cs:12100,0)
    --cycle;
    
    \addplot [blue]
    table {%
        100 nan
        12100 0
        24200 0
        36200 0.0174603174603175
        48300 0.0196010638297872
        60300 0.0180495356037152
        72400 0.022
        84400 0.022
        96500 0.0215
        108500 0.016
        120600 0.022
        132600 0.0275
        144700 0.033
        156700 0.044
        168800 0.044
        180800 0.0495
        192900 0.0495
        204900 0.0385
        217000 0.0385
        229000 0.055
        241100 0.055
        253100 0.066
        265200 0.0765
        277200 0.077
        289200 0.1025
        301300 0.0975
        313300 0.097
        325400 0.109
        337400 0.115
        349500 0.137
        361500 0.142
        373600 0.164
        385600 0.175
        397700 0.1965
        409700 0.202
        421800 0.209
        433800 0.2195
        445900 0.258
        457900 0.236
        470000 0.252
        482000 0.329
        494100 0.384
        506100 0.4335
        518200 0.4835
        530200 0.5435
        542300 0.6105
        554300 0.66
        566300 0.6985
        578400 0.7315
        590400 0.7425
        602500 0.748
        614500 0.7645
        626600 0.803
        638600 0.7975
        650700 0.7975
        662700 0.8035
        674800 0.7905
        686800 0.8315
        698900 0.8595
        710900 0.8575
        723000 0.868
        735000 0.8725
        747100 0.8915
        759100 0.8805
        771200 0.8645
        783200 0.88
        795300 0.895
        807300 0.922
        819300 0.9075
        831400 0.9055
        843400 0.8965
        855500 0.9265
        867500 0.9255
        879600 0.9395
        891600 0.9275
        903700 0.9185
        915700 0.9205
        927800 0.9175
        939800 0.9205
        951900 0.9165
        963900 0.9225
        976000 0.91
        988000 0.932
        1000100 0.9435
        1012100 0.941
        1024200 0.906
        1036200 0.9295
        1048300 0.919
        1060300 0.9135
        1072400 0.9055
        1084400 0.9355
        1096400 0.9405
        1108500 0.933
        1120500 0.9425
        1132600 0.9415
        1144600 0.92
        1156700 0.9005
        1168700 0.938
        1180800 0.936
        1192800 0.9675
        1204900 0.9535
        1216900 0.9595
        1229000 0.9715
        1241000 0.9775
        1253100 0.994
        1265100 1.0025
        1277200 0.9805
        1289200 0.981
        1301300 0.994
        1313300 1.0015
        1325400 0.995
        1337400 0.9885
        1349500 0.9935
        1361500 0.9805
        1373500 0.994
        1385600 0.9865
        1397600 0.998
        1409700 1.0105
        1421700 0.99
        1433800 0.991
        1445800 1.0015
        1457900 1.017
        1469900 1.0095
        1482000 1.0095
        1494000 0.989
        1506100 1.0395
        1518100 1.03
        1530200 1.0005
        1542200 1.0405
        1554300 1.0245
        1566300 1.0355
        1578400 1.0255
        1590400 1.016
        1602500 1.0295
        1614500 1.0205
        1626600 1.027
        1638600 1.0385
        1650600 1.023
        1662700 1.0365
        1674700 1.011
        1686800 1.033
        1698800 1.0445
        1710900 1.047
        1722900 1.0525
        1735000 1.063
        1747000 1.0675
        1759100 1.066
        1771100 1.067
        1783200 1.0865
        1795200 1.074
        1807300 1.0925
        1819300 1.076
        1831400 1.091
        1843400 1.085
        1855500 1.0925
        1867500 1.093
        1879600 1.0825
        1891600 1.0925
        1903700 1.0885
        1915700 1.0925
        1927700 1.0885
        1939800 1.088
        1951800 1.091
        1963900 1.0985
        1975900 1.089
        1988000 1.0985
        2000000 1.089
        2012100 1.092
        2024100 1.093
        2036200 1.0905
        2048200 1.088
        2060300 1.097
        2072300 1.089
        2084400 1.09
        2096400 1.0995
        2108500 1.098
        2120500 1.0935
        2132600 1.0975
        2144600 1.0995
        2156700 1.1
        2168700 1.0995
        2180800 1.0995
        2192800 1.098
        2204800 1.0995
        2216900 1.1
        2228900 1.1
        2241000 1.1
        2253000 1.0995
        2265100 1.1
        2277100 1.0995
        2289200 1.1
        2301200 1.1
        2313300 1.0995
        2325300 1.1
        2337400 1.1
        2349400 1.1
        2361500 1.1
        2373500 1.1
        2385600 1.1
        2397600 1.1
        2409700 1.1
        2421700 1.0995
        2433800 1.0995
        2445800 1.1
        2457800 1.1
        2469900 1.1
        2481900 1.0995
        2494000 1.0995
        2506000 1.1
        2518100 1.0995
        2530100 1.1
        2542200 1.1
        2554200 1.1
        2566300 1.1
        2578300 1.0995
        2590400 1.1
        2602400 1.1
        2614500 1.1
        2626500 1.1
        2638600 1.1
        2650600 1.1
        2662700 1.1
        2674700 1.1
        2686800 1.1
        2698800 1.1
        2710900 1.1
        2722900 1.1
        2734900 1.099
        2747000 1.1
        2759000 1.1
        2771100 1.0995
        2783100 1.1
        2795200 1.1
        2807200 1.1
        2819300 1.1
        2831300 1.1
        2843400 1.1
        2855400 1.1
        2867500 1.1
        2879500 1.1
        2891600 1.1
        2903600 1.1
        2915700 1.1
        2927700 1.1
        2939800 1.1
        2951800 1.1
        2963900 1.1
        2975900 1.1
        2988000 1.1
        3000000 1.1
      };
    \addlegendentry{\sjirp}
    \addplot [green!50.1960784313725!black]
    table {%
        100 nan
        12100 0
        24200 0
        36200 0
        48300 0
        60300 0
        72400 0
        84400 0
        96500 0
        108500 0
        120600 0
        132600 0
        144700 0.05
        156700 0
        168800 0
        180800 0.05
        192900 0.1
        204900 0.1
        217000 0.1
        229000 0.1
        241100 0.05
        253100 0.1
        265200 0.1
        277200 0.05
        289200 0.05
        301300 0.1
        313300 0.1
        325400 0.1
        337400 0.15
        349500 0.15
        361500 0.25
        373600 0.3
        385600 0.4
        397700 0.4
        409700 0.4
        421800 0.4
        433800 0.45
        445900 0.45
        457900 0.45
        470000 0.55
        482000 0.6
        494100 0.6
        506100 0.7
        518200 0.75
        530200 0.75
        542300 0.8
        554300 0.75
        566300 0.8
        578400 0.8
        590400 0.75
        602500 0.75
        614500 0.8
        626600 0.85
        638600 0.8
        650700 0.9
        662700 0.9
        674800 0.9
        686800 0.85
        698900 0.85
        710900 0.9
        723000 0.9
        735000 0.9
        747100 0.9
        759100 0.9
        771200 0.9
        783200 0.9
        795300 0.9
        807300 0.9
        819300 0.9
        831400 0.9
        843400 0.9
        855500 0.9
        867500 0.9
        879600 0.95
        891600 0.95
        903700 1
        915700 1
        927800 0.95
        939800 1
        951900 0.95
        963900 0.95
        976000 0.9
        988000 1
        1000100 1
        1012100 1
        1024200 1
        1036200 1
        1048300 1
        1060300 1
        1072400 1
        1084400 1
        1096400 1
        1108500 1
        1120500 1
        1132600 1
        1144600 1
        1156700 1
        1168700 1
        1180800 1
        1192800 1
        1204900 1
        1216900 1
        1229000 1
        1241000 1
        1253100 1
        1265100 1
        1277200 1
        1289200 1
        1301300 1
        1313300 1
        1325400 1
        1337400 1
        1349500 1
        1361500 1
        1373500 1
        1385600 1
        1397600 1
        1409700 1
        1421700 1
        1433800 1
        1445800 1
        1457900 1
        1469900 1
        1482000 1
        1494000 1.05
        1506100 1.05
        1518100 1
        1530200 1.05
        1542200 1
        1554300 1.05
        1566300 1
        1578400 1
        1590400 1
        1602500 1
        1614500 1
        1626600 1
        1638600 1
        1650600 1.05
        1662700 1.1
        1674700 1
        1686800 1.1
        1698800 1.1
        1710900 1.1
        1722900 1.1
        1735000 1.1
        1747000 1.1
        1759100 1.1
        1771100 1.1
        1783200 1.1
        1795200 1.1
        1807300 1.1
        1819300 1.1
        1831400 1.1
        1843400 1.1
        1855500 1.1
        1867500 1.1
        1879600 1.1
        1891600 1.1
        1903700 1.1
        1915700 1.1
        1927700 1.1
        1939800 1.1
        1951800 1.1
        1963900 1.1
        1975900 1.1
        1988000 1.1
        2000000 1.1
        2012100 1.1
        2024100 1.1
        2036200 1.1
        2048200 1.1
        2060300 1.1
        2072300 1.1
        2084400 1.1
        2096400 1.1
        2108500 1.1
        2120500 1.1
        2132600 1.1
        2144600 1.1
        2156700 1.1
        2168700 1.1
        2180800 1.1
        2192800 1.1
        2204800 1.1
        2216900 1.1
        2228900 1.1
        2241000 1.1
        2253000 1.1
        2265100 1.1
        2277100 1.1
        2289200 1.1
        2301200 1.1
        2313300 1.1
        2325300 1.1
        2337400 1.1
        2349400 1.1
        2361500 1.1
        2373500 1.1
        2385600 1.1
        2397600 1.1
        2409700 1.1
        2421700 1.1
        2433800 1.1
        2445800 1.1
        2457800 1.1
        2469900 1.1
        2481900 1.1
        2494000 1.1
        2506000 1.1
        2518100 1.1
        2530100 1.1
        2542200 1.1
        2554200 1.1
        2566300 1.1
        2578300 1.1
        2590400 1.1
        2602400 1.1
        2614500 1.1
        2626500 1.1
        2638600 1.1
        2650600 1.1
        2662700 1.1
        2674700 1.1
        2686800 1.1
        2698800 1.1
        2710900 1.1
        2722900 1.1
        2734900 1.1
        2747000 1.1
        2759000 1.1
        2771100 1.1
        2783100 1.1
        2795200 1.1
        2807200 1.1
        2819300 1.1
        2831300 1.1
        2843400 1.1
        2855400 1.1
        2867500 1.1
        2879500 1.1
        2891600 1.1
        2903600 1.1
        2915700 1.1
        2927700 1.1
        2939800 1.1
        2951800 1.1
        2963900 1.1
        2975900 1.1
        2988000 1.1
        3000000 1.1
      };
    \addlegendentry{baseline}
    \addplot [red]
    table {%
        100 nan
        12100 0
        24200 0
        36200 0.0144761904761905
        48300 0.0115366001209921
        60300 0.0113953488372093
        72400 0.011
        84400 0.011
        96500 0.011
        108500 0.016
        120600 0.022
        132600 0.0325
        144700 0.0385
        156700 0.044
        168800 0.0275
        180800 0.0325
        192900 0.0275
        204900 0.022
        217000 0.027
        229000 0.027
        241100 0.0385
        253100 0.0275
        265200 0.0385
        277200 0.0485
        289200 0.0545
        301300 0.066
        313300 0.088
        325400 0.1045
        337400 0.121
        349500 0.1315
        361500 0.159
        373600 0.148
        385600 0.1205
        397700 0.115
        409700 0.148
        421800 0.218
        433800 0.2235
        445900 0.2565
        457900 0.2575
        470000 0.269
        482000 0.2525
        494100 0.2465
        506100 0.306
        518200 0.3605
        530200 0.437
        542300 0.4735
        554300 0.523
        566300 0.6265
        578400 0.6595
        590400 0.714
        602500 0.676
        614500 0.698
        626600 0.698
        638600 0.6765
        650700 0.7125
        662700 0.65
        674800 0.6665
        686800 0.709
        698900 0.7545
        710900 0.7625
        723000 0.789
        735000 0.77
        747100 0.8065
        759100 0.823
        771200 0.857
        783200 0.848
        795300 0.85
        807300 0.865
        819300 0.849
        831400 0.8545
        843400 0.865
        855500 0.8875
        867500 0.8775
        879600 0.9065
        891600 0.9255
        903700 0.9445
        915700 0.9285
        927800 0.9195
        939800 0.929
        951900 0.931
        963900 0.951
        976000 0.9385
        988000 0.937
        1000100 0.947
        1012100 0.9325
        1024200 0.919
        1036200 0.894
        1048300 0.908
        1060300 0.935
        1072400 0.95
        1084400 0.961
        1096400 0.9315
        1108500 0.9185
        1120500 0.9255
        1132600 0.939
        1144600 0.9345
        1156700 0.967
        1168700 0.9425
        1180800 0.9415
        1192800 0.9695
        1204900 0.9575
        1216900 0.92
        1229000 0.94
        1241000 0.963
        1253100 0.974
        1265100 0.951
        1277200 0.9735
        1289200 0.985
        1301300 0.9865
        1313300 0.998
        1325400 0.9875
        1337400 0.997
        1349500 1.0085
        1361500 1.0005
        1373500 0.9995
        1385600 1.0035
        1397600 0.998
        1409700 1.0105
        1421700 1.009
        1433800 0.9935
        1445800 1.0005
        1457900 1.002
        1469900 0.997
        1482000 1.0085
        1494000 1.0015
        1506100 1.0205
        1518100 1.0315
        1530200 1.01
        1542200 1.021
        1554300 1.031
        1566300 1.0295
        1578400 1.0225
        1590400 1.0225
        1602500 1.026
        1614500 1.021
        1626600 1.018
        1638600 1.0185
        1650600 1.029
        1662700 1.0275
        1674700 1.044
        1686800 1.0485
        1698800 1.0515
        1710900 1.0455
        1722900 1.056
        1735000 1.0435
        1747000 1.051
        1759100 1.062
        1771100 1.028
        1783200 1.0585
        1795200 1.058
        1807300 1.0515
        1819300 1.067
        1831400 1.066
        1843400 1.0575
        1855500 1.063
        1867500 1.0595
        1879600 1.075
        1891600 1.0735
        1903700 1.085
        1915700 1.078
        1927700 1.094
        1939800 1.088
        1951800 1.0945
        1963900 1.0915
        1975900 1.0965
        1988000 1.0945
        2000000 1.0985
        2012100 1.096
        2024100 1.0965
        2036200 1.0975
        2048200 1.099
        2060300 1.0975
        2072300 1.0975
        2084400 1.097
        2096400 1.0945
        2108500 1.0975
        2120500 1.099
        2132600 1.099
        2144600 1.0995
        2156700 1.098
        2168700 1.0985
        2180800 1.0985
        2192800 1.0985
        2204800 1.099
        2216900 1.0975
        2228900 1.0995
        2241000 1.1
        2253000 1.0995
        2265100 1.099
        2277100 1.0995
        2289200 1.1
        2301200 1.1
        2313300 1.1
        2325300 1.1
        2337400 1.1
        2349400 1.1
        2361500 1.1
        2373500 1.1
        2385600 1.1
        2397600 1.1
        2409700 1.1
        2421700 1.1
        2433800 1.1
        2445800 1.1
        2457800 1.1
        2469900 1.1
        2481900 1.1
        2494000 1.1
        2506000 1.1
        2518100 1.1
        2530100 1.1
        2542200 1.1
        2554200 1.1
        2566300 1.1
        2578300 1.1
        2590400 1.1
        2602400 1.1
        2614500 1.1
        2626500 1.1
        2638600 1.1
        2650600 1.1
        2662700 1.0995
        2674700 1.1
        2686800 1.1
        2698800 1.1
        2710900 1.1
        2722900 1.1
        2734900 1.1
        2747000 1.1
        2759000 1.1
        2771100 1.1
        2783100 1.1
        2795200 1.1
        2807200 1.1
        2819300 1.1
        2831300 1.1
        2843400 1.1
        2855400 1.1
        2867500 1.1
        2879500 1.1
        2891600 1.1
        2903600 1.1
        2915700 1.1
        2927700 1.1
        2939800 1.1
        2951800 1.1
        2963900 1.1
        2975900 1.1
        2988000 1.1
        3000000 1.1
      };
    \addlegendentry{JIRP}
  \end{axis}
  
\end{tikzpicture}

